Turbulent homeomorphisms and the topological snail

The topological snail is a geometric universal plane object, described by matrices in the projective special linear group with integer coefficients. It has many nice properties : in the case of three points, it natually defines a representation of the mapping-class group. From a dynamical point of view, it gives a description of the set of fixed points and periodic obits of turbulent homeomorphims in the plane. Those homeomorphisms are the truly complicated one. They have many fixed points and periodic orbits, as much as the trace of the turbulence matrix that caracterizes their action on a finite invariant set. The topological snail generally gives a map of the fixed points and periodic orbits of a such homeomorphims. One can compute their indexes and turbulent topological types, and different Nielsen's classes of fixed points naturally give a minoration of the topological entropy of the considered homeomorphisms by the logarithm of the spectral radius of the turbulence matrix. One even get a dynamical interpretation and proof of the extension of the Fermat' theorem to matrices. I first described the topological snail and its properties at my conference the 31st of may 2024 in Paris, in the case of a purely turbulent homeomorphism, with an invariant set of three points.

==> figure1.tex <==

\begin{figure}[htpb]
\begin{picture}(45,100)(-110,-15)




\color{mygreen}

\put(0,0){\qbezier[300](0,0)(22,30)(48,2)}
\put(48, 2){\vector(1,-1){0}}

\color{black}

\put(45,17){\makebox(0,0)[bc]{$f_{B}$}}

\put(-30,0){\circle*{1}}
\put(0,0){\circle*{1}}
\put(-80,2){\makebox(0,0)[bc]{$\Delta$}}
\put(0,0){\circle*{1}}
\put(30,0){\circle*{1}}

\put(-80,62){\makebox(0,0)[bc]{$\Delta$}}
\put(-30,60){\circle*{1}}
\put(0,60){\circle*{1}}
\put(0,60){\circle*{1}}
\put(30,60){\circle*{1}}


\put(-80, 60){\line(1,0){160}}
\put(80,60){\vector(1,0){0}}
\put(-80, 0){\line(1,0){160}}
\put(80,0){\vector(1,0){0}}


\put(-30,58){\makebox(0,0)[tc]{$p_{1}$}}
\put(-0,58){\makebox(0,0)[tc]{$ p_{2}$}}
\put(30,58){\makebox(0,0)[tc]{$ p_{3}$}}


\put(-30,-2){\makebox(0,0)[tc]{$p_{1}$}}
\put(-0,-2){\makebox(0,0)[tc]{$p_{2}$}}
\put(30,-2){\makebox(0,0)[tc]{$p_{3}$}}

\put(-45,77){\makebox(0,0)[bc]{$f_{A}$}}


\color{mygreen}
\put(0, 60){\qbezier[300](0,0)(-25,30)(-48,2)}
\put(-48, 62){\vector(-1,-1){0}}


\end{picture}
\caption{Displacements of the middle point, to the left or to the right relatively to $X= \Big\{ p_{0}; p_{1}; p_{2} \Big\}$ on $\Delta$. \label{figure1}}
\end{figure}

==> figure10.tex <==
\begin{figure}[htpb]

\begin{picture}(45,85)(-110,-15)

\color{black}

\put(-40,0){\circle*{1}}
\put(0,0){\circle*{1}}
\put(-80,2){\makebox(0,0)[bc]{$ \Delta$}}
\put(0,0){\circle*{1}}
\put(40,0){\circle*{1}}
\put(-80, 0){\line(1,0){160}}
\put(80,0){\vector(1,0){0}}

\put(-40,-2){\makebox(0,0)[tc]{$m=p_{1}$}}
\put(-0,-2){\makebox(0,0)[tc]{$p_{2}$}}
\put(40,-2){\makebox(0,0)[tc]{$p_{3}$}}



\put(66,0){\circle*{1}}

\put(60,-2){\makebox(0,0)[tc]{$\scriptstyle  p$}}
\put(66,-2){\makebox(0,0)[tc]{$\scriptstyle  n$}}
\put(-54,-2){\makebox(0,0)[tc]{$\scriptstyle  k$}}





\color{blue}


%Ck1
%RA=50 SA=0.382*R TA=0.707R
%S=0.414 fois R; TA = O.707 fois T
%R=50 SA = 20.7 ; Ta=35.35
\put(10,0){\qbezier[100](-50,0)(-50,20.7)(-35.35,35.35)}
\put(10,0){\qbezier[100](-35.35,35.35)(-20.7,50)(0,50)}
\put(10,0){\qbezier[100](0,50)(20.7,50)(35.35,35.35)}
\put(10,0){\qbezier[100](35.35,35.35)(50,20.7)(50,0)}

\put(60,0){\vector(0,-1){0}}

\put(48,30){\makebox(0,0)[tr]{$ [m;p]_{\mathcal{C}}^{S}$}}

%Ck2
%RA=60 SA=0.382*R TA=0.707R
%S=0.414 fois R; TA = O.707 fois T
%R=60 SA = 24.852 ; Ta=42.4242.42
\put(6,0){\qbezier[100](-60,0)(-60,24.85)(-42.42,42.42)}
\put(6,0){\qbezier[100](-42.42,42.42)(-24.85,60)(0,60)}
\put(6,0){\qbezier[100](0,60)(24.85,60)(42.42,42.42)}
\put(6,0){\qbezier[100](42.42,42.42)(60,24.85)(60,0)}

\put(-54,0){\vector(0,-1){0}}


\put(-48,30){\makebox(0,0)[br]{$ [n;k]_{\mathcal{C}}^{S}$}}


\end{picture}
\caption{If $m=p_{1}$ then $ p_{3}<_{\Delta}P$ is impossible.  \label{figure10}}
\end{figure}



==> figure11.tex <==




\begin{figure}[htpb]
\setlength{\unitlength}{0.7mm}
\begin{picture}(45,65)(-110,-25)

\color{black}
\put(-40,0){\circle*{1}}
\put(0,0){\circle*{1}}
\put(-80,2){\makebox(0,0)[bc]{$ \Delta$}}
\put(0,0){\circle*{1}}
\put(40,0){\circle*{1}}
\put(-80, 0){\line(1,0){160}}
\put(80,0){\vector(1,0){0}}

\put(-40,-2){\makebox(0,0)[tc]{$m=p_{1}$}}
\put(-0,-2){\makebox(0,0)[tc]{$p_{2}$}}
\put(40,-2){\makebox(0,0)[tc]{$p_{3}$}}



\put(16,27){\makebox(0,0)[tr]{$ [m;p]_{\mathcal{C}}^{S}$}}
\put(11, 1){\makebox(0,0)[bl]{$\scriptstyle  p$}}
\put(-11, -1){\makebox(0,0)[tr]{$\scriptstyle  q$}}

\put(10,-12){\makebox(0,0)[tr]{$ [p;q]_{\mathcal{C}}^{-S}$}}

\color{blue}


%Ck1
%RA=50 SA=0.414*R TA=0.707R
%S=0.414 fois R; TA = O.707 fois T
%R=25 SA = 10.35 ; Ta=17.67
\put(-15,0){\qbezier[100](-25,0)(-25,10.35)(-17.67,17.67)}
\put(-15,0){\qbezier[100](-17.67,17.67)(-10.35,25)(0,25)}
\put(-15,0){\qbezier[100](0,25)(10.35,25)(17.67,17.67)}
\put(-15,0){\qbezier[100](17.67,17.67)(25,10.35)(25,0)}

\put(10,0){\vector(0,-1){0}}



%Ck2
%RA=10
%S=0.414 fois R; T = O.707 fois R
%R=10 SA = 4.14 ; T=7.07
\put(0,0){\qbezier[100](-10,0)(-10,-4.14)(-7.07,-7.07)}
\put(0,0){\qbezier[100](-7.07,-7.07)(-4.14,-10)(0,-10)}
\put(0,0){\qbezier[100](0,-10)(4.14,-10)(7.07,-7.07)}
\put(0,0){\qbezier[100](7.07,-7.07)(10,-4.14)(10,0)}

\put(-10,0){\vector(0,1){0}}




%Ck2
%RA=10
%S=0.414 fois R; T = O.707 fois R
%R=10 SA = 4.14 ; T=7.07
\put(0,0){\qbezier[100](-10,0)(-10,-4.14)(-7.07,-7.07)}
\put(0,0){\qbezier[100](-7.07,-7.07)(-4.14,-10)(0,-10)}
\put(0,0){\qbezier[100](0,-10)(4.14,-10)(7.07,-7.07)}
\put(0,0){\qbezier[100](7.07,-7.07)(10,-4.14)(10,0)}

\put(-10,0){\vector(0,1){0}}


\color{mygreen}

%Ck3
%RA=5
%S=0.414 fois R; T = O.707 fois R
%R=8 SA = 3.31 ; T=5.65
\put(-2,0){\qbezier[10](-8,0)(-8,3.31)(-5.65,5.65)}
\put(-2,0){\qbezier[10](-5.65,5.65)(-3.31,8)(0,8)}
\put(-2,0){\qbezier[10](0,8)(3.31,8)(5.65,5.65)}
\put(-2,0){\qbezier[10](5.65,5.65)(8,3.31)(8,0)}

\put(6,0){\vector(0,-1){0}}

\end{picture}
\caption{If $m=p_{1}$ and $p_{2} <_{\Delta} p <_{\Delta} p_{3}$ then $ p_{1}<_{\Delta} q <_{\Delta} p_{2}$ is impossible. \label{figure11}}
\end{figure}



==> figure12.tex <==



\begin{figure}[htpb]
\begin{picture}(45,65)(-110,-25)

\color{black}


\put(-40,0){\circle*{1}}
\put(0,0){\circle*{1}}
\put(-80,2){\makebox(0,0)[bc]{$ \Delta$}}
\put(0,0){\circle*{1}}
\put(40,0){\circle*{1}}
\put(-80, 0){\line(1,0){160}}
\put(80,0){\vector(1,0){0}}

\put(-40,-2){\makebox(0,0)[tc]{$ m=p_{1}$}}
\put(-0,-2){\makebox(0,0)[tc]{$p_{2}$}}
\put(40,-2){\makebox(0,0)[tc]{$ p_{3}$}}

\put(5,22){\makebox(0,0)[tl]{$ [m;p]_{\mathcal{C}}^{S}$}}
\put(11, 1){\makebox(0,0)[bl]{$\scriptstyle p$}}

\put(46,-12){\makebox(0,0)[tl]{$ [p;q]_{\mathcal{C}}^{-S}$}}
\put(50, 1){\makebox(0,0)[bl]{$\scriptstyle q$}}

\color{blue}
%Ck1
%RA=50 SA=0.414*R TA=0.707R
%S=0.414 fois R; TA = O.707 fois T
%R=25 SA = 10.35 ; Ta=17.67
\put(-15,0){\qbezier[100](-25,0)(-25,10.35)(-17.67,17.67)}
\put(-15,0){\qbezier[100](-17.67,17.67)(-10.35,25)(0,25)}
\put(-15,0){\qbezier[100](0,25)(10.35,25)(17.67,17.67)}
\put(-15,0){\qbezier[100](17.67,17.67)(25,10.35)(25,0)}
\put(10,0){\vector(0,-1){0}}





%Ck2
%RA=30
%S=0.414 fois R; T = O.707 fois R
%R=20 SA = 8.28 ; T=14.14
\put(30,0){\qbezier[100](-20,0)(-20,-8.28)(-14.14,-14.14)}
\put(30,0){\qbezier[100](-14.14,-14.14)(-8.28,-20)(0,-20)}
\put(30,0){\qbezier[100](0,-20)(8.28,-20)(14.14,-14.14)}
\put(30,0){\qbezier[100](14.14,-14.14)(20,-8.28)(20,0)}
\put(50,0){\vector(0,1){0}}


\color{mygreen}
%Ck3
%RA=10
%S=0.414 fois R; T = O.707 fois R
%R=10 SA = 4.14 ; T=7.07
\put(40,0){\qbezier[50](-10,0)(-10,4.14)(-7.07,7.07)}
\put(40,0){\qbezier[50](-7.07,7.07)(-4.14,10)(0,10)}
\put(40,0){\qbezier[50](0,10)(4.14,10)(7.07,7.07)}
\put(40,0){\qbezier[50](7.07,7.07)(10,4.14)(10,0)}

\put(30,0){\vector(0,-1){0}}


%Ck3
%S=0.414 fois R; T = O.707 fois R
%R=8 SA = 3.31 ; T=5.65
\put(38,0){\qbezier[10](-8,0)(-8,-3.31)(-5.65,-5.65)}
\put(38,0){\qbezier[10](-5.65,-5.65)(-3.31,-8)(0,-8)}
\put(38,0){\qbezier[10](0,-8)(3.31,-8)(5.65,-5.65)}
\put(38,0){\qbezier[10](5.65,-5.65)(8,-3.31)(8,0)}

\put(46,0){\vector(0,1){0}}


\end{picture}
\caption{If $m=p_{1}$ and $p_{2} <_{\Delta} p <_{\Delta} p_{3}$ then $ p_{3}<_{\Delta} q $ is impossible. \label{figure12}}
\end{figure}



==> figure13.tex <==



\begin{figure}[htpb]
\begin{picture}(45,65)(-110,-25)
\color{black}
\put(-40,0){\circle*{1}}
\put(0,0){\circle*{1}}
\put(-80,2){\makebox(0,0)[bc]{$ \Delta$}}
\put(0,0){\circle*{1}}
\put(40,0){\circle*{1}}
\put(-80, 0){\line(1,0){160}}
\put(80,0){\vector(1,0){0}}

\put(-40,-2){\makebox(0,0)[tc]{$p_{1}$}}
\put(-0,-2){\makebox(0,0)[tc]{$p_{2}$}}
\put(40,-2){\makebox(0,0)[tc]{$p_{3}$}}

\put(10,16){\makebox(0,0)[br]{$ [m;m_{1}]_{\mathcal{C}}^{S}$}}
\put(-55,1){\makebox(0,0)[br]{$\scriptstyle m$}}
\put(-6,1){\makebox(0,0)[br]{$\scriptstyle m_{1}$}}

\put(-16, -1){\makebox(0,0)[tr]{$\scriptstyle m_{2}$}}
\put(-20,-12){\makebox(0,0)[tl]{$ [m;m_{2}]_{\mathcal{C}}^{-S}$}}
\put(-20,-12){\makebox(0,0)[tl]{$ [m;m_{2}]_{\mathcal{C}}^{-S}$}}


\color{blue}

%Ck1
%RA=50 SA=0.414*R TA=0.707R
%S=0.414 fois R; TA = O.707 fois T
%R=25 SA = 10.35 ; Ta=17.67
\put(-30,0){\qbezier[100](-25,0)(-25,10.35)(-17.67,17.67)}
\put(-30,0){\qbezier[100](-17.67,17.67)(-10.35,25)(0,25)}
\put(-30,0){\qbezier[100](0,25)(10.35,25)(17.67,17.67)}
\put(-30,0){\qbezier[100](17.67,17.67)(25,10.35)(25,0)}



\put(-5,0){\vector(0,-1){0}}


%Ck2
%RA=30
%S=0.414 fois R; T = O.707 fois R
%R=20 SA = 8.28 ; T=14.14
\put(-35,0){\qbezier[100](-20,0)(-20,-8.28)(-14.14,-14.14)}
\put(-35,0){\qbezier[100](-14.14,-14.14)(-8.28,-20)(0,-20)}
\put(-35,0){\qbezier[100](0,-20)(8.28,-20)(14.14,-14.14)}
\put(-35,0){\qbezier[100](14.14,-14.14)(20,-8.28)(20,0)}
\put(-15,0){\vector(0,1){0}}


\color{mygreen}
%Ck3
%RA=16
%S=0.414 fois R; T = O.707 fois R
%R=16 SA = 6.62 ; T=11.31
\put(-31,0){\qbezier[30](-16,0)(-16,6.62)(-11.31,11.31)}
\put(-31,0){\qbezier[30](-11.31,11.31)(-6.62,16)(0,16)}
\put(-31,0){\qbezier[30](0,16)(6.62,16)(11.31,11.31)}
\put(-31,0){\qbezier[30](11.31,11.31)(16,6.62)(16,0)}
\put(-47,0){\vector(0,-1){0}}



%Ck4
%RA=10
%S=0.414 fois R; T = O.707 fois R
%R=10 SA = 4.14 ; T=7.07
\put(-37,0){\qbezier[15](-10,0)(-10,-4.14)(-7.07,-7.07)}
\put(-37,0){\qbezier[15](-7.07,-7.07)(-4.14,-10)(0,-10)}
\put(-37,0){\qbezier[15](0,-10)(4.14,-10)(7.07,-7.07)}
\put(-37,0){\qbezier[15](7.07,-7.07)(10,-4.14)(10,0)}
\put(-27,0){\vector(0,1){0}}



\end{picture}
\caption{If $m <_{\Delta} p_{1}$  then $p_{1} <_{\Delta} m_{1}  <_{\Delta} p_{2}$ and $p_{1} <_{\Delta} m_{2}  <_{\Delta} p_{2}$ is impossible. \label{figure13}}
\end{figure}



==> figure14.tex <==



\begin{figure}[htpb]

\begin{picture}(45,75)(-110,-35)
\color{black}
\put(-40,0){\circle*{1}}
\put(0,0){\circle*{1}}
\put(-80,2){\makebox(0,0)[bc]{$ \Delta$}}
\put(0,0){\circle*{1}}
\put(40,0){\circle*{1}}
\put(-80, 0){\line(1,0){160}}
\put(80,0){\vector(1,0){0}}

\put(-40,-2){\makebox(0,0)[tc]{$ p_{1}$}}
\put(-0,-2){\makebox(0,0)[tc]{$ p_{2}$}}
\put(40,-2){\makebox(0,0)[tc]{$ p_{3}$}}

\put(-45,25){\makebox(0,0)[br]{$ [m;m_{1}]_{\mathcal{C}}^{S}$}}
\put(-56,1){\makebox(0,0)[br]{$ m$}}
\put(-55,0){\circle*{1}}
\put(15,-1){\makebox(0,0)[tc]{$\scriptstyle m_{1}$}}

\put(-16, 1){\makebox(0,0)[br]{$\scriptstyle m_{2}$}}
\put(-45,-18){\makebox(0,0)[tr]{$ [m;m_{2}]_{\mathcal{C}}^{-S}$}}

\put(-9, 1){\makebox(0,0)[bc]{$\scriptstyle n_{2}$}}
\put(55,-18){\makebox(0,0)[tl]{$ [n;n_{2}]_{\mathcal{C}}^{-S}$}}



\put(45,19){\makebox(0,0)[bl]{$ [n;n_{1}]_{\mathcal{C}}^{S}$}}
\put(60,0){\circle*{1}}
\put(61,1){\makebox(0,0)[bl]{$\scriptstyle n$}}
\put(21,-1){\makebox(0,0)[tl]{$\scriptstyle n_{1}$}}


\color{blue}

%Ck1
%RA=50 SA=0.414*R TA=0.707R
%S=0.414 fois R; TA = O.707 fois T
%R=35 SA = 14.5 ; Ta=24.75
\put(-20,0){\qbezier[100](-35,0)(-35,14.5)(-24.75,24.75)}
\put(-20,0){\qbezier[100](-24.75,24.75)(-14.5,35)(0,35)}
\put(-20,0){\qbezier[100](0,35)(14.5,35)(24.75,24.75)}
\put(-20,0){\qbezier[100](24.75,24.75)(35,14.5)(35,0)}



\put(15,0){\vector(0,-1){0}}


%Ck2
%RA=30
%S=0.414 fois R; T = O.707 fois R
%R=20 SA = 8.28 ; T=14.14
\put(-35,0){\qbezier[100](-20,0)(-20,-8.28)(-14.14,-14.14)}
\put(-35,0){\qbezier[100](-14.14,-14.14)(-8.28,-20)(0,-20)}
\put(-35,0){\qbezier[100](0,-20)(8.28,-20)(14.14,-14.14)}
\put(-35,0){\qbezier[100](14.14,-14.14)(20,-8.28)(20,0)}
\put(-15,0){\vector(0,1){0}}


%Ck3
%RA=50 SA=0.414*R TA=0.707R
%S=0.414 fois R; TA = O.707 fois T
%R=35 SA = 14.5 ; Ta=24.75
\put(25,0){\qbezier[100](-35,0)(-35,-14.5)(-24.75,-24.75)}
\put(25,0){\qbezier[100](-24.75,-24.75)(-14.5,-35)(0,-35)}
\put(25,0){\qbezier[100](0,-35)(14.5,-35)(24.75,-24.75)}
\put(25,0){\qbezier[100](24.75,-24.75)(35,-14.5)(35,0)}




\put(-10,0){\vector(0,1){0}}


%Ck4
%RA=30
%S=0.414 fois R; T = O.707 fois R
%R=20 SA = 8.28 ; T=14.14
\put(40,0){\qbezier[100](-20,0)(-20,8.28)(-14.14,14.14)}
\put(40,0){\qbezier[100](-14.14,14.14)(-8.28,20)(0,20)}
\put(40,0){\qbezier[100](0,20)(8.28,20)(14.14,14.14)}
\put(40,0){\qbezier[100](14.14,14.14)(20,8.28)(20,0)}
\put(20,0){\vector(0,-1){0}}




\color{mygreen}





%Ck5
%RA=12
%S=0.414 fois R; T = O.707 fois R
%R=12 SA = 4.97 ; T=8.48
\put(8,0){\qbezier[30](-12,0)(-12,-4.97)(-8.48,-8.48)}
\put(8,0){\qbezier[30](-8.48,-8.48)(-4.97,-12)(0,-12)}
\put(8,0){\qbezier[30](0,-12)(4.97,-12)(8.48,-8.48)}
\put(8,0){\qbezier[30](8.48,-8.48)(12,-4.97)(12,0)}
\put(-4,0){\vector(0,1){0}}





%Ck4
%RA=10
%S=0.414 fois R; T = O.707 fois R
%R=10 SA = 4.14 ; T=7.07
\put(-5,0){\qbezier[40](-10,0)(-10,4.14)(-7.07,7.07)}
\put(-5,0){\qbezier[40](-7.07,7.07)(-4.14,10)(0,10)}
\put(-5,0){\qbezier[40](0,10)(4.14,10)(7.07,7.07)}
\put(-5,0){\qbezier[40](7.07,7.07)(10,4.14)(10,0)}
\put(5,0){\vector(0,-1){0}}








\end{picture}
\caption{If $m <_{\Delta} p_{1}$  then $p_{1} <_{\Delta} m_{1}  <_{\Delta} p_{2}$ and $p_{1} <_{\Delta} m_{2}  <_{\Delta} p_{2}$ is impossible. \label{figure14}}
\end{figure}



==> figure15.tex <==
\begin{figure}[htpb]

\begin{picture}(45,85)(-110,-20)

\color{black}

\put(-40,0){\circle*{1}}
\put(0,0){\circle*{1}}
\put(-80,2){\makebox(0,0)[bc]{$ \Delta$}}
\put(0,0){\circle*{1}}
\put(40,0){\circle*{1}}
\put(-80, 0){\line(1,0){160}}
\put(80,0){\vector(1,0){0}}

\put(-40,-2){\makebox(0,0)[tc]{$m=p_{1}=m_{1}$}}
\put(-0,-2){\makebox(0,0)[tc]{$p_{2}$}}
\put(40,-2){\makebox(0,0)[tc]{$p_{3}$}}

\put(55,30){\makebox(0,0)[tl]{$ [m;n]_{\mathcal{C}}^{S=+1}$}}

\put(62,1){\makebox(0,0)[bl]{$\scriptstyle  n$}}
\put(19,-1){\makebox(0,0)[tr]{$\scriptstyle n_{1}$}}

\put(52,-23){\makebox(0,0)[bl]{$ [n;n_{1}]_{\mathcal{C}}^{S}$}}

\color{blue}
%Ck1
%RA=50 SA=0.382*R TA=0.707R
%S=0.414 fois R; TA = O.707 fois T
%R=50 SA = 20.7 ; Ta=35.35
\put(10,0){\qbezier[100](-50,0)(-50,20.7)(-35.35,35.35)}
\put(10,0){\qbezier[100](-35.35,35.35)(-20.7,50)(0,50)}
\put(10,0){\qbezier[100](0,50)(20.7,50)(35.35,35.35)}
\put(10,0){\qbezier[100](35.35,35.35)(50,20.7)(50,0)}

\put(60,0){\vector(0,-1){0}}



%Ck4
%RA=30
%S=0.414 fois R; T = O.707 fois R
%R=20 SA = 8.28 ; T=14.14
\put(40,0){\qbezier[100](-20,0)(-20,-8.28)(-14.14,-14.14)}
\put(40,0){\qbezier[100](-14.14,-14.14)(-8.28,-20)(0,-20)}
\put(40,0){\qbezier[100](0,-20)(8.28,-20)(14.14,-14.14)}
\put(40,0){\qbezier[100](14.14,-14.14)(20,-8.28)(20,0)}
\put(20,0){\vector(0,1){0}}


\put(60,0){\circle*{1}}



\color{mygreen}


%Ck5
%RA=12
%S=0.414 fois R; T = O.707 fois R
%R=12 SA = 4.97 ; T=8.48
\put(32,0){\qbezier[50](-12,0)(-12,4.97)(-8.48,8.48)}
\put(32,0){\qbezier[50](-8.48,8.48)(-4.97,12)(0,12)}
\put(32,0){\qbezier[50](0,12)(4.97,12)(8.48,8.48)}
\put(32,0){\qbezier[50](8.48,8.48)(12,4.97)(12,0)}
\put(44,0){\vector(0,-1){0}}

%Ck4
%RA=30
%S=0.414 fois R; T = O.707 fois R
%R=20 SA = 8.28 ; T=14.14
\put(0,0){\qbezier[100](-20,0)(-20,8.28)(-14.14,14.14)}
\put(0,0){\qbezier[100](-14.14,14.14)(-8.28,20)(0,20)}
\put(0,0){\qbezier[100](0,20)(8.28,20)(14.14,14.14)}
\put(0,0){\qbezier[100](14.14,14.14)(20,8.28)(20,0)}
\put(-20,0){\vector(0,-1){0}}

\end{picture}
\caption{If $m=p_{1}$ and $n\neq p_{3}$, then $p_{2}<_{\Delta} n_{1}<_{\Delta} <p_{3}$ is impossible.  \label{figure15}}
\end{figure}



==> figure16.tex <==
\begin{figure}[htpb]

\begin{picture}(45,85)(-110,-20)

\color{black}

\put(-40,0){\circle*{1}}
\put(0,0){\circle*{1}}
\put(-80,2){\makebox(0,0)[bc]{$ \Delta$}}
\put(0,0){\circle*{1}}
\put(40,0){\circle*{1}}
\put(-80, 0){\line(1,0){160}}
\put(80,0){\vector(1,0){0}}

\put(-40,-2){\makebox(0,0)[tc]{$p_{1}$}}
\put(-0,-2){\makebox(0,0)[tc]{$p_{2}$}}
\put(40,-2){\makebox(0,0)[tc]{$p_{3}$}}



\put(66,0){\circle*{1}}


\put(67,1){\makebox(0,0)[bl]{$\scriptstyle n$}}
\put(-57,1){\makebox(0,0)[bc]{$\scriptstyle m$}}

\put(-48,-16){\makebox(0,0)[tr]{$ [m;m_{1}]_{\mathcal{C}}^{S=-1}$}}
\put(-13,-1){\makebox(0,0)[tl]{$\scriptstyle m_{1}$}}
\put(-14,0){\makebox(0,0)[tl]{\vector(0,1){0}}}

\put(58,-16){\makebox(0,0)[tl]{$ [n;n_{1}]_{\mathcal{C}}^{S=-1}$}}
\put(25,-1){\makebox(0,0)[tr]{$\scriptstyle n_{1}$}}


\color{blue}

%RA=30
%S=0.414 fois R; T = O.707 fois R
%R=20 SA = 8.28 ; T=14.14
\put(-34,0){\qbezier[100](-20,0)(-20,-8.28)(-14.14,-14.14)}
\put(-34,0){\qbezier[100](-14.14,-14.14)(-8.28,-20)(0,-20)}
\put(-34,0){\qbezier[100](0,-20)(8.28,-20)(14.14,-14.14)}
\put(-34,0){\qbezier[100](14.14,-14.14)(20,-8.28)(20,0)}





%S=0.414 fois R; T = O.707 fois R
%R=20 SA = 8.28 ; T=14.14
\put(46,0){\qbezier[100](-20,0)(-20,-8.28)(-14.14,-14.14)}
\put(46,0){\qbezier[100](-14.14,-14.14)(-8.28,-20)(0,-20)}
\put(46,0){\qbezier[100](0,-20)(8.28,-20)(14.14,-14.14)}
\put(46,0){\qbezier[100](14.14,-14.14)(20,-8.28)(20,0)}

\put(26,0){\vector(0,1){0}}






%Ck2
%S=0.414 fois R; TA = O.707 fois T
%R=60 SA = 24.852 ; Ta=42.4242.42
\put(6,0){\qbezier[150](-60,0)(-60,24.85)(-42.42,42.42)}
\put(6,0){\qbezier[150](-42.42,42.42)(-24.85,60)(0,60)}
\put(6,0){\qbezier[150](0,60)(24.85,60)(42.42,42.42)}
\put(6,0){\qbezier[150](42.42,42.42)(60,24.85)(60,0)}

\put(-54,0){\circle*{1}}


\put(-48,30){\makebox(0,0)[br]{$ [m;n]_{\mathcal{C}}^{S=+1}$}}


\color{mygreen}


%Ck5
%RA=12
%S=0.414 fois R; T = O.707 fois R
%R=12 SA = 4.97 ; T=8.48
\put(-2,0){\qbezier[50](-12,0)(-12,4.97)(-8.48,8.48)}
\put(-2,0){\qbezier[50](-8.48,8.48)(-4.97,12)(0,12)}
\put(-2,0){\qbezier[50](0,12)(4.97,12)(8.48,8.48)}
\put(-2,0){\qbezier[50](8.48,8.48)(12,4.97)(12,0)}
\put(10,0){\vector(0,-1){0}}

%Ck4
%RA=30
%S=0.414 fois R; T = O.707 fois R
%R=15 SA = 6.21 ; T=10.6
\put(-29,0){\qbezier[100](-15,0)(-15,6.21)(-10.6,10.6)}
\put(-29,0){\qbezier[100](-10.6,10.6)(-6.21,15)(0,15)}
\put(-29,0){\qbezier[100](0,15)(6.21,15)(10.6,10.6)}
\put(-29,0){\qbezier[100](10.6,10.6)(15,6.21)(15,0)}
\put(-44,0){\vector(0,-1){0}}

%Ck1
%RA=50 SA=0.414*R TA=0.707R
%S=0.414 fois R; TA = O.707 fois T
%R=35 SA = 14.5 ; Ta=24.75
\put(21,0){\qbezier[100](-35,0)(-35,14.5)(-24.75,24.75)}
\put(21,0){\qbezier[100](-24.75,24.75)(-14.5,35)(0,35)}
\put(21,0){\qbezier[100](0,35)(14.5,35)(24.75,24.75)}
\put(21,0){\qbezier[100](24.75,24.75)(35,14.5)(35,0)}

\put(56,0){\vector(0,-1){0}}




%Ck1
%S=0.414 fois R; TA = O.707 fois T
%R=25 SA = 10.35 ; Ta=17.67
\put(11,0){\qbezier[100](-25,0)(-25,10.35)(-17.67,17.67)}
\put(11,0){\qbezier[100](-17.67,17.67)(-10.35,25)(0,25)}
\put(11,0){\qbezier[100](0,25)(10.35,25)(17.67,17.67)}
\put(11,0){\qbezier[100](17.67,17.67)(25,10.35)(25,0)}

\put(36,0){\vector(0,-1){0}}



\end{picture}
\caption{If $m\neq p_{1}$ and $n\neq p_{3}$ then $ m_{1}<_{\Delta} p_{2} < n_{1}$ is impossible.  \label{figure16}}
\end{figure}



==> figure17.tex <==
\begin{figure}[htpb]

\begin{picture}(45,90)(-110,-30)

\color{black}

\put(-40,0){\circle*{1}}
\put(-80,2){\makebox(0,0)[bc]{$\Delta$}}
\put(9,0){\circle*{1}}
\put(41,0){\circle*{1}}
\put(-80, 0){\line(1,0){160}}
\put(80,0){\vector(1,0){0}}

\put(-40,-1){\makebox(0,0)[tc]{$p_{1}$}}
\put(9,-1){\makebox(0,0)[tc]{$p_{2}$}}
\put(41,-1){\makebox(0,0)[tc]{$p_{3}$}}



\put(60,0){\circle*{1}}
\put(-60,0){\circle*{1}}

\put(61,1){\makebox(0,0)[bl]{$\scriptstyle n$}}
\put(-61,1){\makebox(0,0)[br]{$\scriptstyle m$}}

\put(-52,-16){\makebox(0,0)[tr]{$ [n;n_{1}]_{\mathcal{C}}^{S=-1}$}}
\put(-20,1){\makebox(0,0)[bc]{$\scriptstyle m_{1}$}}
\put(-20,0){\makebox(0,0)[tl]{\vector(0,1){0}}}

\put(58,-16){\makebox(0,0)[tl]{$ [n;n_{1}]_{\mathcal{C}}^{S=-1}$}}
\put(-8,1){\makebox(0,0)[bc]{$\scriptstyle n_{1}$}}

\put(-54,30){\makebox(0,0)[br]{$ [m;n]_{\mathcal{C}}^{S=+1}$}}
\color{blue}


%C1
%S=0.414 fois R; T = O.707 fois R
%R=20 SA = 8.28 ; T=14.14
\put(-40,0){\qbezier[100](-20,0)(-20,-8.28)(-14.14,-14.14)}
\put(-40,0){\qbezier[100](-14.14,-14.14)(-8.28,-20)(0,-20)}
\put(-40,0){\qbezier[100](0,-20)(8.28,-20)(14.14,-14.14)}
\put(-40,0){\qbezier[100](14.14,-14.14)(20,-8.28)(20,0)}




%C2
%S=0.414 fois R; T = O.707 fois R
%R=34 SA = 14.08 ; T=24.04
\put(26,0){\qbezier[100](-34,0)(-34,-14.08)(-24.04,-24.04)}
\put(26,0){\qbezier[100](-24.04,-24.04)(-14.08,-34)(0,-34)}
\put(26,0){\qbezier[100](0,-34)(14.08,-34)(24.04,-24.04)}
\put(26,0){\qbezier[100](24.04,-24.04)(34,-14.08)(34,0)}

\put(-8,0){\vector(0,1){0}}





%C3
%RA=60 SA=0.382*R TA=0.707R
%S=0.414 fois R; TA = O.707 fois T
%R=60 SA = 24.852 ; Ta=42.4242.42
\put(0,0){\qbezier[150](-60,0)(-60,24.85)(-42.42,42.42)}
\put(0,0){\qbezier[150](-42.42,42.42)(-24.85,60)(0,60)}
\put(0,0){\qbezier[150](0,60)(24.85,60)(42.42,42.42)}
\put(0,0){\qbezier[150](42.42,42.42)(60,24.85)(60,0)}




%Ck5
%S=0.414 fois R; T = O.707 fois R
%R=12 SA = 4.97 ; T=8.48
\put(12,0){\qbezier[50](-12,0)(-12,-4.97)(-8.48,-8.48)}
\put(12,0){\qbezier[50](-8.48,-8.48)(-4.97,-12)(0,-12)}
\put(12,0){\qbezier[50](0,-12)(4.97,-12)(8.48,-8.48)}
\put(12,0){\qbezier[50](8.48,-8.48)(12,-4.97)(12,0)}
\put(24,0){\vector(0,1){0}}



\put(0,0){\vector(0,1){0}}

\color{black}
\put(12,-13){\makebox(0,0)[tc]{$\Lambda$}}
\put(1,-1){\makebox(0,0)[tl]{$\scriptstyle q_{1}$}}
\put(25,-1){\makebox(0,0)[tl]{$\scriptstyle r_{1}$}}


\color{mygreen}

%C4
%S=0.414 fois R; TA = O.707 fois T
%R=16 SA = 6.62 ; Ta=11.3
\put(16,0){\qbezier[100](-16,0)(-16,6.62)(-11.3,11.3)}
\put(16,0){\qbezier[100](-11.3,11.3)(-6.62,16)(0,16)}
\put(16,0){\qbezier[100](0,16)(6.62,16)(11.3,11.3)}
\put(16,0){\qbezier[100](11.3,11.3)(16,6.62)(16,0)}

\put(32,0){\vector(0,-1){0}}



%S=0.414 fois R; T = O.707 fois R
%R=10 SA = 4.14 ; T=7.07

\put(10,0){\qbezier[50](-10,0)(-10,4.14)(-7.07,7.07)}
\put(10,0){\qbezier[50](-7.07,7.07)(-4.14,10)(0,10)}
\put(10,0){\qbezier[50](0,10)(4.14,10)(7.07,7.07)}
\put(10,0){\qbezier[50](7.07,7.07)(10,4.14)(10,0)}
\put(20,0){\vector(0,-1){0}}


%C5
%S=0.414 fois R; TA = O.707 fois T
%R=27 SA = 11.18 ; Ta=19.09
\put(-27,0){\qbezier[100](-27,0)(-27,11.18)(-19.09,19.09)}
\put(-27,0){\qbezier[100](-19.09,19.09)(-11.18,27)(0,27)}
\put(-27,0){\qbezier[100](0,27)(11.18,27)(19.09,19.09)}
\put(-27,0){\qbezier[100](19.09,19.09)(27,11.18)(27,0)}

\put(-54,0){\vector(0,-1){0}}












\end{picture}
\caption{The extremities of any sustaining arc must be separated either by $ p_{1}$ or by $ p_{3}$ (I).  \label{figure17}}
\end{figure}



==> figure18.tex <==
\begin{figure}[htpb]

\begin{picture}(45,90)(-110,-30)

\color{black}

\put(-40,0){\circle*{1}}
\put(-80,2){\makebox(0,0)[bc]{$\Delta$}}
\put(9,0){\circle*{1}}
\put(41,0){\circle*{1}}
\put(-80, 0){\line(1,0){160}}
\put(80,0){\vector(1,0){0}}

\put(-40,-1){\makebox(0,0)[tc]{$p_{1}$}}
\put(9,-1){\makebox(0,0)[tc]{$p_{2}$}}
\put(41,-1){\makebox(0,0)[tc]{$p_{3}$}}



\put(60,0){\circle*{1}}
\put(-60,0){\circle*{1}}

\put(61,1){\makebox(0,0)[bl]{$\scriptstyle n$}}
\put(-61,1){\makebox(0,0)[br]{$\scriptstyle m$}}

\put(-52,-16){\makebox(0,0)[tr]{$ [m;m_{1}]_{\mathcal{C}}^{S=-1}$}}
\put(-21,-1){\makebox(0,0)[tr]{$\scriptstyle m_{1}$}}


\put(58,-16){\makebox(0,0)[tl]{$ [n;n_{1}]_{\mathcal{C}}^{S=-1}$}}
\put(-9,-1){\makebox(0,0)[tr]{$\scriptstyle n_{1}$}}

\color{blue}
%C1
%S=0.414 fois R; T = O.707 fois R
%R=20 SA = 8.28 ; T=14.14
\put(-40,0){\qbezier[100](-20,0)(-20,-8.28)(-14.14,-14.14)}
\put(-40,0){\qbezier[100](-14.14,-14.14)(-8.28,-20)(0,-20)}
\put(-40,0){\qbezier[100](0,-20)(8.28,-20)(14.14,-14.14)}
\put(-40,0){\qbezier[100](14.14,-14.14)(20,-8.28)(20,0)}



\put(-20,0){\makebox(0,0)[tl]{\vector(0,1){0}}}


%C2
%S=0.414 fois R; T = O.707 fois R
%R=34 SA = 14.08 ; T=24.04
\put(26,0){\qbezier[100](-34,0)(-34,-14.08)(-24.04,-24.04)}
\put(26,0){\qbezier[100](-24.04,-24.04)(-14.08,-34)(0,-34)}
\put(26,0){\qbezier[100](0,-34)(14.08,-34)(24.04,-24.04)}
\put(26,0){\qbezier[100](24.04,-24.04)(34,-14.08)(34,0)}

\put(-8,0){\vector(0,1){0}}






%C3
%RA=60 SA=0.382*R TA=0.707R
%S=0.414 fois R; TA = O.707 fois T
%R=60 SA = 24.852 ; Ta=42.4242.42
\put(0,0){\qbezier[150](-60,0)(-60,24.85)(-42.42,42.42)}
\put(0,0){\qbezier[150](-42.42,42.42)(-24.85,60)(0,60)}
\put(0,0){\qbezier[150](0,60)(24.85,60)(42.42,42.42)}
\put(0,0){\qbezier[150](42.42,42.42)(60,24.85)(60,0)}


\color{black}
\put(-54,30){\makebox(0,0)[br]{$ [m;n]_{\mathcal{C}}^{S=+1}$}}

%Ck5
%S=0.414 fois R; T = O.707 fois R
%R=12 SA = 4.97 ; T=8.48
\put(12,0){\qbezier[50](-12,0)(-12,-4.97)(-8.48,-8.48)}
\put(12,0){\qbezier[50](-8.48,-8.48)(-4.97,-12)(0,-12)}
\put(12,0){\qbezier[50](0,-12)(4.97,-12)(8.48,-8.48)}
\put(12,0){\qbezier[50](8.48,-8.48)(12,-4.97)(12,0)}
\put(24,0){\vector(0,1){0}}


\put(0,0){\vector(0,1){0}}
\put(12,-11){\makebox(0,0)[bc]{$\scriptstyle  \Lambda$}}
\put(1,-1){\makebox(0,0)[tl]{$\scriptstyle  q_{1}$}}
\put(25,-1){\makebox(0,0)[tl]{$\scriptstyle r_{1}$}}

%C5
%S=0.414 fois R; TA = O.707 fois T
%R=27 SA = 11.18 ; Ta=19.09
\put(27,0){\qbezier[100](-27,0)(-27,11.18)(-19.09,19.09)}
\put(27,0){\qbezier[100](-19.09,19.09)(-11.18,27)(0,27)}
\put(27,0){\qbezier[100](0,27)(11.18,27)(19.09,19.09)}
\put(27,0){\qbezier[100](19.09,19.09)(27,11.18)(27,0)}

\put(54,0){\vector(0,-1){0}}

\put(54,-1){\makebox(0,0)[tl]{$\scriptstyle q_{2}$}}

\color{mygreen}








%Ck5
%S=0.414 fois R; T = O.707 fois R
%R=12 SA = 4.97 ; T=8.48
\put(36,0){\qbezier[50](-12,0)(-12,4.97)(-8.48,8.48)}
\put(36,0){\qbezier[50](-8.48,8.48)(-4.97,12)(0,12)}
\put(36,0){\qbezier[50](0,12)(4.97,12)(8.48,8.48)}
\put(36,0){\qbezier[50](8.48,8.48)(12,4.97)(12,0)}
\put(48,0){\vector(0,-1){0}}




%S=0.414 fois R; T = O.707 fois R
%R=10 SA = 4.14 ; T=7.07

\put(14,0){\qbezier[50](-10,0)(-10,4.14)(-7.07,7.07)}
\put(14,0){\qbezier[50](-7.07,7.07)(-4.14,10)(0,10)}
\put(14,0){\qbezier[50](0,10)(4.14,10)(7.07,7.07)}
\put(14,0){\qbezier[50](7.07,7.07)(10,4.14)(10,0)}
\put(4,0){\vector(0,-1){0}}



%C5
%S=0.414 fois R; TA = O.707 fois T
%R=29 SA = 12 ; Ta=20.5
\put(25,0){\qbezier[100](-29,0)(-29,-12)(-20.5,-20.5)}
\put(25,0){\qbezier[100](-20.5,-20.5)(-12,-29)(0,-29)}
\put(25,0){\qbezier[100](0,-29)(12,-29)(20.5,-20.5)}
\put(25,0){\qbezier[100](20.5,-20.5)(29,-12)(29,0)}

\put(-4,0){\vector(0,1){0}}



\end{picture}
\caption{The extremities of any sustaining arc must be separated either by $p_{1}$ or by $p_{3}$ (II).  \label{figure18}}
\end{figure}



==> figure19.tex <==
%ESCARGOT-TOPOLOGIQUE
\setlength{\unitlength}{0.5mm}
\begin{figure}
\begin{picture}(100, 90)(-155,-45)



\put(-90,0){\line(1,0){180}}
\put(-90,-2){\makebox(0,0)[tc]{$\Delta$}}

\color{mygreen}

%Ci1
%R=10 S=0.382*R T=0.707R
%S=0.414 fois R; T = O.707 fois T
%R=20 ;45 S=3.82 ; Ta=7.07 Ra=31.8
\put(40,0){\qbezier[300](-10,0)(-10,-4.14)(-7.07,-7.07)}
\put(40,0){\qbezier[300](-7.07,-7.07),(-4.14,-10),(0,-10)}
\put(40,0){\qbezier[300](0,-10),(4.14,-10)(7.07,-7.07)}
\put(40,0){\qbezier[300](7.07,-7.07)(10,-4.14)(10,0)}


%\put(19.4,-10.6){\vector(-1,1){0}}
%Ci2
%RA=30 SA=0.382*R TA=0.707R
%S=0.414 fois R; TA = O.707 fois T
%R=30 SA = 12.42 ; Ta=21.21
\put(40,0){\qbezier[300](-30,0)(-30,-12.42)(-21.21,-21.21)}
\put(40,0){\qbezier[300](-21.21,-21.21)(-12.42,-30)(0,-30)}
\put(40,0){\qbezier[300](0,-30)(12.42,-30)(21.21,-21.21)}
\put(40,0){\qbezier[300](21.21,-21.21)(30,-12.42)(30,0)}

\color{red}


%Cj2
%R=20 S=0.382*R T=0.707R
%S=0.414 fois R; T = O.707 fois T
%R=10 ;45 S= ; Ta=7.07 Ra=31.8
\put(-30,0){\qbezier[300](-20,0)(-20,-8.28)(-14.14,-14.14)}
\put(-30,0){\qbezier[300](-14.14,-14.14)(-8.28,-20)(0,-20)}
\put(-30,0){\qbezier[300](0,-20)(8.28,-20)(14.14,-14.14)}
\put(-30,0){\qbezier[300](14.14,-14.14)(20,-8.28)(20,0)}


\color{blue}

%Ck2
%S=0.414 fois R; T = O.707 fois T
%R=20 ;45 S=8.28 ; Ra=14.14
\put(10,0){\qbezier[300](-20,0)(-20,8.28)(-14.14,14.14)}
\put(10,0){\qbezier[300](-14.14,14.14)(-8.28,20)(0,20)}
\put(10,0){\qbezier[300](0,20)(8.28,20)(14.14,14.14)}
\put(10,0){\qbezier[300](14.14,14.14)(20,7,64)(20,0)}




%Ck2
%RA=40 SA=0.382*R TA=0.707R
%S=0.414 fois R; TA = O.707 fois T
%R=40 SA = 16.56 ; Ta=28.28
\put(10,0){\qbezier[300](-40,0)(-40,16.56)(-28.28,28.28)}
\put(10,0){\qbezier[300](-28.28,28.28)(-16.56,40)(0,40)}
\put(10,0){\qbezier[300](0,40)(16.56,40)(28.28,28.28)}
\put(10,0){\qbezier[300](28.28,28.28)(40,16.56)(40,0)}



%Ck3
%RA=60 SA=0.382*R TA=0.707R
%S=0.414 fois R; TA = O.707 fois T
%R=60 SA = 24.84 ; Ta=42.4242.42
\put(10,0){\qbezier[300](-60,0)(-60,24.84)(-42.42,42.42)}
\put(10,0){\qbezier[300](-42.42,42.42)(-24.84,60)(0,60)}
\put(10,0){\qbezier[300](0,60)(24.84,60)(42.42,42.42)}
\put(10,0){\qbezier[300](42.42,42.42)(60,24.84)(60,0)}



\color{black}






\put(40,0){\circle*{1.5}}
\put(40,-2){\makebox(0,0)[tc]{$ p_{3}$}}

\put(50,0){\vector(0,1){0}}
\put(50,0){\vector(0,-1){0}}


\put(70,0){\vector(0,1){0}}
\put(70,0){\vector(0,-1){0}}

\put(30,0){\vector(0,1){0}}
\put(30,0){\vector(0,-1){0}}



\put(10,0){\circle*{1.5}}
\put(10,2){\makebox(0,0)[bc]{$ p_{2}$}}



\put(-10,0){\vector(0,1){0}}
\put(-10,0){\vector(0,-1){0}}

\put(-50,0){\vector(0,1){0}}
\put(-50,0){\vector(0,-1){0}}


\put(-30,0){\circle*{1.5}}
\put(-30,-2){\makebox(0,0)[tc]{$ p_{1}$}}

\put(-30,0){\vector(0,-1){0}}
\put(10,0){\vector(0,1){0}}




\end{picture}
\caption{The topological snail $\sn(3;4)$ as a puzzle of half-circles branched on $\Delta$.\label{figure19}}
\setlength{\unitlength}{0.7mm}
\end{figure}




==> figure2.tex <==

\begin{figure}[htpb]

\begin{picture}(45,50)(-110,-15)

\color{black}
\put(-80,02){\makebox(0,0)[bc]{$\Delta$}}
\put(75,02){\makebox(0,0)[bc]{$\H^{+}$}}
\put(-30,0){\circle*{1}}
\put(0,0){\circle*{1}}
\put(0,0){\circle*{1}}
\put(30,0){\circle*{1}}

\put(-30,-2){\makebox(0,0)[tc]{$p_{1}$}}
\put(-0,-2){\makebox(0,0)[tc]{$p_{2}$}}
\put(30,-2){\makebox(0,0)[tc]{$p_{3}$}}

\put(-80, 0){\line(1,0){160}}
\put(80,0){\vector(1,0){0}}

\put(-15,12){\makebox(0,0)[bc]{$f_{A}$}}

\color{mygreen}
\put(0, 0){\qbezier[300](-2,3)(-15,15)(-28,2)}
\put(-28, 2){\vector(-1,-1){0}}
\put(-5, 0){\vector(1,0){0}}
\put(-15, 0){\vector(1,0){0}}
\put(-25, 0){\vector(1,0){0}}






\end{picture}

\caption{A top-displacement to the left or type $A$ homeomorphism relatively to $X= \Big\{ p_{0}; p_{1}; p_{2} \Big\}$ on $\Delta$.\label{figure2}}
\end{figure}



==> figure20.tex <==
\setlength{\unitlength}{0.5mm}
\begin{figure}
\begin{picture}(100, 120)(-155,-35)



\color{mygreen}
\put(40,-35){\line(0,1){35}}

\put(-30,-35){\line(0,1){35}}

\color{red}
\put(10,0){\line(0,1){65}}



\color{black}
\put(-31,-37){\makebox(0,0)[br]{$\scriptstyle H_{1}$}}

\put(41,-37){\makebox(0,0)[bl]{$\scriptstyle H_{3}$}}

\put(9,67){\makebox(0,0)[tr]{$\scriptstyle H_{2}$}}



\put(40,0){\circle*{1.5}}
\put(40,2){\makebox(0,0)[bc]{$p_{3}$}}

\put(40,-10){\vector(1,0){0}}
\put(40,-10){\vector(-1,0){0}}

\put(40,-30){\vector(1,0){0}}
\put(40,-30){\vector(-1,0){0}}



\put(10,0){\circle*{1.5}}
\put(9,0){\makebox(0,0)[rc]{$ p_{2}$}}

\put(10,0){\vector(0,1){0}}

\put(10,20){\vector(1,0){0}}
\put(10,20){\vector(-1,0){0}}

\put(10,40){\vector(1,0){0}}
\put(10,40){\vector(-1,0){0}}

\put(10,60){\vector(1,0){0}}
\put(10,60){\vector(-1,0){0}}

\put(-30,0){\circle*{1.5}}
\put(-31,0){\makebox(0,0)[rc]{$p_{1}$}}

\put(-30,0){\vector(0,-1){0}}
\put(-30,-20){\vector(1,0){0}}
\put(-30,-20){\vector(-1,0){0}}


\color{blue}


%Ci1
%R=10 S=0.382*R T=0.707R
%S=0.414 fois R; T = O.707 fois T
%R=20 ;45 S=3.82 ; Ta=7.07 Ra=31.8
\put(40,0){\qbezier[300](-10,0)(-10,-4.14)(-7.07,-7.07)}
\put(40,0){\qbezier[300](-7.07,-7.07),(-4.14,-10),(0,-10)}
\put(40,0){\qbezier[300](0,-10),(4.14,-10)(7.07,-7.07)}
\put(40,0){\qbezier[300](7.07,-7.07)(10,-4.14)(10,0)}


%\put(19.4,-10.6){\vector(-1,1){0}}
%Ci2
%RA=30 SA=0.382*R TA=0.707R
%S=0.414 fois R; TA = O.707 fois T
%R=30 SA = 12.42 ; Ta=21.21
\put(40,0){\qbezier[300](-30,0)(-30,-12.42)(-21.21,-21.21)}
\put(40,0){\qbezier[300](-21.21,-21.21)(-12.42,-30)(0,-30)}
\put(40,0){\qbezier[300](0,-30)(12.42,-30)(21.21,-21.21)}
\put(40,0){\qbezier[300](21.21,-21.21)(30,-12.42)(30,0)}


%Cj2
%R=20 S=0.382*R T=0.707R
%S=0.414 fois R; T = O.707 fois T
%R=10 ;45 S= ; Ta=7.07 Ra=31.8
\put(-30,0){\qbezier[300](-20,0)(-20,-8.28)(-14.14,-14.14)}
\put(-30,0){\qbezier[300](-14.14,-14.14)(-8.28,-20)(0,-20)}
\put(-30,0){\qbezier[300](0,-20)(8.28,-20)(14.14,-14.14)}
\put(-30,0){\qbezier[300](14.14,-14.14)(20,-8.28)(20,0)}


%Ck2
%S=0.414 fois R; T = O.707 fois T
%R=20 ;45 S=8.28 ; Ra=14.14
\put(10,0){\qbezier[300](-20,0)(-20,8.28)(-14.14,14.14)}
\put(10,0){\qbezier[300](-14.14,14.14)(-8.28,20)(0,20)}
\put(10,0){\qbezier[300](0,20)(8.28,20)(14.14,14.14)}
\put(10,0){\qbezier[300](14.14,14.14)(20,7,64)(20,0)}




%Ck2
%RA=40 SA=0.382*R TA=0.707R
%S=0.414 fois R; TA = O.707 fois T
%R=40 SA = 16.56 ; Ta=28.28
\put(10,0){\qbezier[300](-40,0)(-40,16.56)(-28.28,28.28)}
\put(10,0){\qbezier[300](-28.28,28.28)(-16.56,40)(0,40)}
\put(10,0){\qbezier[300](0,40)(16.56,40)(28.28,28.28)}
\put(10,0){\qbezier[300](28.28,28.28)(40,16.56)(40,0)}



%Ck3
%RA=60 SA=0.382*R TA=0.707R
%S=0.414 fois R; TA = O.707 fois T
%R=60 SA = 24.84 ; Ta=42.4242.42
\put(10,0){\qbezier[300](-60,0)(-60,24.84)(-42.42,42.42)}
\put(10,0){\qbezier[300](-42.42,42.42)(-24.84,60)(0,60)}
\put(10,0){\qbezier[300](0,60)(24.84,60)(42.42,42.42)}
\put(10,0){\qbezier[300](42.42,42.42)(60,24.84)(60,0)}


\end{picture}
\caption{The topological snail $\sn(3;4)$ as branched arcs on $H_{1} \cup H_{2} \cup H_{3}$.\label{figure20}}
\setlength{\unitlength}{0.7mm}
\end{figure}




==> figure21.tex <==
%ESCARGOT-TOPOLOGIQUE
\setlength{\unitlength}{0.5mm}
\begin{figure}
%\begin{picture}(100, 90)(-140,-30)
\begin{picture}(100,100)(-155,-35)
%Un demi-cercle
%S=0.382 fois R; T = O.707 fois T
%\put(0,0){\qbezier[300](RX,0)(RX,SX)(TX,TX)}
%\put(0,0){\qbezier[300](TX,TX),(SX,RX),(0,RX)}

%\put(0,0){\qbezier[300](0,RX),(-SX,RX)(-TX,TX)}
%\put(0,0){\qbezier[300](-TX,TX)(-RX,SX)(-RX,0)}

%\put(0,0){\qbezier[300](-RX,0)(-RX,-SX)(-TX,-TX)}
%\put(0,0){\qbezier[300](-TX,-TX),(-SX,-RX),(0,-RX)}

%\put(0,0){\qbezier[300](0,-RX),(SX,-RX)(TX,-TX)}
%\put(0,0){\qbezier[300](TX,-TX)(RX,-SX)(RX,0)}



\color{red}

\put(40,0){\line(-1,0){30}}


\color{mygreen}
\put(10,0){\line(-1,0){40}}

\color{black}





\put(10,0){\line(0,1){65}}
\put(9,63){\makebox(0,0)[br]{$\scriptstyle H_{2}$}}

\put(10,20){\vector(1,0){0}}
\put(10,20){\vector(-1,0){0}}

\put(10,40){\vector(1,0){0}}
\put(10,40){\vector(-1,0){0}}

\put(10,60){\vector(1,0){0}}
\put(10,60){\vector(-1,0){0}}


\put(40,0){\circle*{1.5}}
\put(40,2){\makebox(0,0)[bc]{$p_{3}$}}


\put(30,0){\vector(0,1){0}}

\put(30,0){\vector(0,-1){0}}

\put(10,0){\vector(0,1){0}}

\put(10,0){\circle*{1.5}}
\put(9,-1){\makebox(0,0)[tr]{$p_{2}$}}


\put(-30,0){\circle*{1}}
\put(-30,-2){\makebox(0,0)[tc]{$p_{1}$}}

\put(-10,0){\vector(0,-1){0}}
\put(-10,0){\vector(0,1){0}}

\put(-30,0){\vector(0,-1){0}}
\color{blue}


%Ci1
%R=10 S=0.382*R T=0.707R
%S=0.414 fois R; T = O.707 fois T
%R=20 ;45 S=3.82 ; Ta=7.07 Ra=31.8
\put(40,0){\qbezier[300](-10,0)(-10,-4.14)(-7.07,-7.07)}
\put(40,0){\qbezier[300](-7.07,-7.07),(-4.14,-10),(0,-10)}
\put(40,0){\qbezier[300](0,-10),(4.14,-10)(7.07,-7.07)}
\put(40,0){\qbezier[300](7.07,-7.07)(10,-4.14)(10,0)}


%\put(19.4,-10.6){\vector(-1,1){0}}
%Ci2
%RA=30 SA=0.382*R TA=0.707R
%S=0.414 fois R; TA = O.707 fois T
%R=30 SA = 12.42 ; Ta=21.21
\put(40,0){\qbezier[300](-30,0)(-30,-12.42)(-21.21,-21.21)}
\put(40,0){\qbezier[300](-21.21,-21.21)(-12.42,-30)(0,-30)}
\put(40,0){\qbezier[300](0,-30)(12.42,-30)(21.21,-21.21)}
\put(40,0){\qbezier[300](21.21,-21.21)(30,-12.42)(30,0)}


%Cj2
%R=20 S=0.382*R T=0.707R
%S=0.414 fois R; T = O.707 fois T
%R=10 ;45 S= ; Ta=7.07 Ra=31.8
\put(-30,0){\qbezier[300](-20,0)(-20,-8.28)(-14.14,-14.14)}
\put(-30,0){\qbezier[300](-14.14,-14.14)(-8.28,-20)(0,-20)}
\put(-30,0){\qbezier[300](0,-20)(8.28,-20)(14.14,-14.14)}
\put(-30,0){\qbezier[300](14.14,-14.14)(20,-8.28)(20,0)}


%\color{mygreen}

%Ck2
%S=0.414 fois R; T = O.707 fois T
%R=20 ;45 S=8.28 ; Ra=14.14
\put(10,0){\qbezier[300](-20,0)(-20,8.28)(-14.14,14.14)}
\put(10,0){\qbezier[300](-14.14,14.14)(-8.28,20)(0,20)}
\put(10,0){\qbezier[300](0,20)(8.28,20)(14.14,14.14)}
\put(10,0){\qbezier[300](14.14,14.14)(20,7,64)(20,0)}




%Ck2
%RA=40 SA=0.382*R TA=0.707R
%S=0.414 fois R; TA = O.707 fois T
%R=40 SA = 16.56 ; Ta=28.28
\put(10,0){\qbezier[300](-40,0)(-40,16.56)(-28.28,28.28)}
\put(10,0){\qbezier[300](-28.28,28.28)(-16.56,40)(0,40)}
\put(10,0){\qbezier[300](0,40)(16.56,40)(28.28,28.28)}
\put(10,0){\qbezier[300](28.28,28.28)(40,16.56)(40,0)}


%Ck3
%RA=60 SA=0.382*R TA=0.707R
%S=0.414 fois R; TA = O.707 fois T
%R=60 SA = 24.84 ; Ta=42.4242.42
\put(10,0){\qbezier[300](-60,0)(-60,24.84)(-42.42,42.42)}
\put(10,0){\qbezier[300](-42.42,42.42)(-24.84,60)(0,60)}
\put(10,0){\qbezier[300](0,60)(24.84,60)(42.42,42.42)}
\put(10,0){\qbezier[300](42.42,42.42)(60,24.84)(60,0)}



\end{picture}
\caption{The topological snail $\sn(3;4)$ as branched arcs on $[p_{1};p_{2}]_{\Delta} \cup [p_{2};p_{3}]_{\Delta} \cup H_{3}$.\label{figure21}}
\setlength{\unitlength}{0.7mm}
\end{figure}




==> figure22.tex <==
%ESCARGOT-TOPOLOGIQUE
\setlength{\unitlength}{0.5mm}
\begin{figure}
%\begin{picture}(100, 90)(-140,-30)
\begin{picture}(100,110)(-155,-35)
%Un demi-cercle
%S=0.382 fois R; T = O.707 fois T
%\put(0,0){\qbezier[300](RX,0)(RX,SX)(TX,TX)}
%\put(0,0){\qbezier[300](TX,TX),(SX,RX),(0,RX)}

%\put(0,0){\qbezier[300](0,RX),(-SX,RX)(-TX,TX)}
%\put(0,0){\qbezier[300](-TX,TX)(-RX,SX)(-RX,0)}

%\put(0,0){\qbezier[300](-RX,0)(-RX,-SX)(-TX,-TX)}
%\put(0,0){\qbezier[300](-TX,-TX),(-SX,-RX),(0,-RX)}

%\put(0,0){\qbezier[300](0,-RX),(SX,-RX)(TX,-TX)}
%\put(0,0){\qbezier[300](TX,-TX)(RX,-SX)(RX,0)}



\put(-90,0){\line(1,0){180}}
\put(-90,-2){\makebox(0,0)[tc]{$\Delta$}}


\color{red}




%\put(30,0){\line(1,0){50}}
%\put(-90,0){\line(1,0){180}}\put(80,-2){\makebox(0,0)[tc]{$H_{3}$}}

\color{black}






\put(40,0){\circle*{1.5}}
\put(40,-2){\makebox(0,0)[tc]{$p_{3}$}}

\put(10,0){\circle*{1.5}}
\put(10,2){\makebox(0,0)[bc]{$p_{2}$}}

\put(-30,0){\circle*{1.5}}
\put(-30,-2){\makebox(0,0)[tc]{$p_{1}$}}


\put(0,0){\qbezier[400](40,20)(50,55)(55,70)}
\put(0,0){\qbezier[400](40,20)(30,-20)(10,-20)}
\put(0,0){\qbezier[400](10,-20)(-10,-20)(-25,20)}
\put(0,0){\qbezier[400](-25,20)(-40,60)(-45,70)}




\color{blue}



%RAYON10
\put(40,0){\qbezier[300](-10,0)(-10,-4.14)(-7.07,-7.07)}
\put(40,0){\qbezier[300](-7.07,-7.07),(-4.14,-10),(0,-10)}
\put(40,0){\qbezier[300](0,-10),(4.14,-10)(7.07,-7.07)}
\put(40,0){\qbezier[300](7.07,-7.07)(10,-4.14)(10,0)}



%RAYON30
\put(40,0){\qbezier[300](-30,0)(-30,-12.42)(-21.21,-21.21)}
\put(40,0){\qbezier[300](-21.21,-21.21)(-12.42,-30)(0,-30)}
\put(40,0){\qbezier[300](0,-30)(12.42,-30)(21.21,-21.21)}
\put(40,0){\qbezier[300](21.21,-21.21)(30,-12.42)(30,0)}




%RAYON20
\put(-30,0){\qbezier[300](-20,0)(-20,-8.28)(-14.14,-14.14)}
\put(-30,0){\qbezier[300](-14.14,-14.14)(-8.28,-20)(0,-20)}
\put(-30,0){\qbezier[300](0,-20)(8.28,-20)(14.14,-14.14)}
\put(-30,0){\qbezier[300](14.14,-14.14)(20,-8.28)(20,0)}



%RAYON20
\put(10,0){\qbezier[300](-20,0)(-20,8.28)(-14.14,14.14)}
\put(10,0){\qbezier[300](-14.14,14.14)(-8.28,20)(0,20)}
\put(10,0){\qbezier[300](0,20)(8.28,20)(14.14,14.14)}
\put(10,0){\qbezier[300](14.14,14.14)(20,7,64)(20,0)}




%RAYON40
\put(10,0){\qbezier[300](-40,0)(-40,16.56)(-28.28,28.28)}
\put(10,0){\qbezier[300](-28.28,28.28)(-16.56,40)(0,40)}
\put(10,0){\qbezier[300](0,40)(16.56,40)(28.28,28.28)}
\put(10,0){\qbezier[300](28.28,28.28)(40,16.56)(40,0)}



%RAYON60
\put(10,0){\qbezier[300](-60,0)(-60,24.84)(-42.42,42.42)}
\put(10,0){\qbezier[300](-42.42,42.42)(-24.84,60)(0,60)}
\put(10,0){\qbezier[300](0,60)(24.84,60)(42.42,42.42)}
\put(10,0){\qbezier[300](42.42,42.42)(60,24.84)(60,0)}

\color{mygreen}
\put(47.8,46.4){\circle*{2}}
\put(41.3,24.8){\circle*{2}}
\put(31,-4.4){\circle*{2}}
\put(16.7,-18.9){\circle*{2}}

\color{red}
\put(-11.1,-7){\circle*{2}}
\put(-24.85,19.85){\circle*{2}}
\put(-33.2,41.5){\circle*{2}}

\end{picture}
\caption{A first intersection property of the topological snail $\sn(3;4)$.\label{figure22}}

\end{figure}

\setlength{\unitlength}{0.7mm}


==> figure23.tex <==
%ESCARGOT-TOPOLOGIQUE

\begin{figure}
%\begin{picture}(100, 90)(-140,-30)
\begin{picture}(100,90)(-105,-45)
%Un demi-cercle
%S=0.382 fois R; T = O.707 fois T
%\put(0,0){\qbezier[300](RX,0)(RX,SX)(TX,TX)}
%\put(0,0){\qbezier[300](TX,TX),(SX,RX),(0,RX)}

%\put(0,0){\qbezier[300](0,RX),(-SX,RX)(-TX,TX)}
%\put(0,0){\qbezier[300](-TX,TX)(-RX,SX)(-RX,0)}

%\put(0,0){\qbezier[300](-RX,0)(-RX,-SX)(-TX,-TX)}
%\put(0,0){\qbezier[300](-TX,-TX),(-SX,-RX),(0,-RX)}

%\put(0,0){\qbezier[300](0,-RX),(SX,-RX)(TX,-TX)}
%\put(0,0){\qbezier[300](TX,-TX)(RX,-SX)(RX,0)}




\color{mygreen}



\put(0,-30){\line(0,1){30}}

\put(0,-15){\vector(0,1){0}}
%Ci1
%R=10 S=0.382*R T=0.707R
%S=0.414 fois R; T = O.707 fois T
%R=20 ;45 S=3.82 ; Ta=7.07 Ra=31.8
\put(10,0){\qbezier[300](-10,0)(-10,4.14)(-7.07,7.07)}
\put(10,0){\qbezier[300](-7.07,7.07),(-4.14,10),(0,10)}
\put(10,0){\qbezier[300](0,10),(4.14,10)(7.07,7.07)}
\put(10,0){\qbezier[300](7.07,7.07)(10,4.14)(10,0)}


%Cj2
%R=20 S=0.382*R T=0.707R
%S=0.414 fois R; T = O.707 fois T
%R=10 ;45 S= ; Ta=7.07 Ra=31.8
\put(40,0){\qbezier[300](-20,0)(-20,-8.28)(-14.14,-14.14)}
\put(40,0){\qbezier[300](-14.14,-14.14)(-8.28,-20)(0,-20)}
\put(40,0){\qbezier[300](0,-20)(8.28,-20)(14.14,-14.14)}
\put(40,0){\qbezier[300](14.14,-14.14)(20,-8.28)(20,0)}




%%%%%%%%%
%RAYON****50%
%%%%%%%%%
\put(10,0){\qbezier[300](-50,0)(-50,20.7)(-35.35,35.35)}
\put(10,0){\qbezier[300](-35.35,35.35),(-20.7,50),(0,50)}
\put(10,0){\qbezier[300](0,50),(20.7,50)(35.35,35.35)}
\put(10,0){\qbezier[300](35.35,35.35)(50,20.7)(50,0)}


%%%%%%%%%
%RAYON****10%
%%%%%%%%%
\put(-30,0){\qbezier[300](-10,0)(-10,-4.14)(-7.07,-7.07)}
\put(-30,0){\qbezier[300](-7.07,-7.07),(-4.14,-10),(0,-10)}
\put(-30,0){\qbezier[300](0,-10),(4.14,-10)(7.07,-7.07)}
\put(-30,0){\qbezier[300](7.07,-7.07)(10,-4.14)(10,0)}


%%%%%%%%%
%RAYON****30%
%%%%%%%%%
\put(10,0){\qbezier[300](-30,0)(-30,12.42)(-21.21,21.21)}
\put(10,0){\qbezier[300](-21.21,21.21)(-12.42,30)(0,30)}
\put(10,0){\qbezier[300](0,30)(12.42,30)(21.21,21.21)}
\put(10,0){\qbezier[300](21.21,21.21)(30,12.42)(30,0)}

\put(40,0){\vector(0,-1){0}}

\put(0,-30){\line(0,1){30}}

\put(0,-15){\vector(0,1){0}}

\color{blue}



%Ci1
%R=10 S=0.382*R T=0.707R
%S=0.414 fois R; T = O.707 fois T
%R=20 ;45 S=3.82 ; Ta=7.07 Ra=31.8
\put(40,0){\qbezier[300](-10,0)(-10,-4.14)(-7.07,-7.07)}
\put(40,0){\qbezier[300](-7.07,-7.07),(-4.14,-10),(0,-10)}
\put(40,0){\qbezier[300](0,-10),(4.14,-10)(7.07,-7.07)}
\put(40,0){\qbezier[300](7.07,-7.07)(10,-4.14)(10,0)}




%RAYON30
\put(40,0){\qbezier[300](-30,0)(-30,-12.42)(-21.21,-21.21)}
\put(40,0){\qbezier[300](-21.21,-21.21)(-12.42,-30)(0,-30)}
\put(40,0){\qbezier[300](0,-30)(12.42,-30)(21.21,-21.21)}
\put(40,0){\qbezier[300](21.21,-21.21)(30,-12.42)(30,0)}




%RAYON20
\put(-30,0){\qbezier[300](-20,0)(-20,-8.28)(-14.14,-14.14)}
\put(-30,0){\qbezier[300](-14.14,-14.14)(-8.28,-20)(0,-20)}
\put(-30,0){\qbezier[300](0,-20)(8.28,-20)(14.14,-14.14)}
\put(-30,0){\qbezier[300](14.14,-14.14)(20,-8.28)(20,0)}



%RAYON20
\put(10,0){\qbezier[300](-20,0)(-20,8.28)(-14.14,14.14)}
\put(10,0){\qbezier[300](-14.14,14.14)(-8.28,20)(0,20)}
\put(10,0){\qbezier[300](0,20)(8.28,20)(14.14,14.14)}
\put(10,0){\qbezier[300](14.14,14.14)(20,7,64)(20,0)}




%Ck2
%RA=40 SA=0.382*R TA=0.707R
%S=0.414 fois R; TA = O.707 fois T
%R=40 SA = 16.56 ; Ta=28.28
\put(10,0){\qbezier[300](-40,0)(-40,16.56)(-28.28,28.28)}
\put(10,0){\qbezier[300](-28.28,28.28)(-16.56,40)(0,40)}
\put(10,0){\qbezier[300](0,40)(16.56,40)(28.28,28.28)}
\put(10,0){\qbezier[300](28.28,28.28)(40,16.56)(40,0)}



%Ck3
%RA=60 SA=0.382*R TA=0.707R
%S=0.414 fois R; TA = O.707 fois T
%R=60 SA = 24.84 ; Ta=42.4242.42
\put(10,0){\qbezier[300](-60,0)(-60,24.84)(-42.42,42.42)}
\put(10,0){\qbezier[300](-42.42,42.42)(-24.84,60)(0,60)}
\put(10,0){\qbezier[300](0,60)(24.84,60)(42.42,42.42)}
\put(10,0){\qbezier[300](42.42,42.42)(60,24.84)(60,0)}


\color{black}




\put(40,0){\circle*{1.5}}

\put(40,-2){\makebox(0,0)[tc]{$\frac{p}{2}$}}


\put(10,0){\circle*{1.5}}
\put(10,2){\makebox(0,0)[bc]{$\frac{-n+p}{2}$}}

\put(-30,0){\circle*{1.5}}
\put(-30,-2){\makebox(0,0)[tc]{$\frac{-n}{2}$}}


\put(0,0){\circle*{1}}
\put(-1,1){\makebox(0,0)[br]{$0$}}


\put(-90,0){\line(1,0){180}}
\put(-90,-2){\makebox(0,0)[tc]{$\Delta$}}

\put(-40,45){\makebox(0,0)[tc]{$\Gamma$}}




\end{picture}
\caption{The topological snail $\sn(n;p)$ with $\cp^{+}(n;p)$ in green color for $n=3$ and $p=4$.\label{figure23}}

\end{figure}




==> figure24.tex <==
%ESCARGOT-TOPOLOGIQUE

\begin{figure}
%\begin{picture}(100, 90)(-140,-30)
\begin{picture}(100,100)(-105,-55)




\put(-90,0){\line(1,0){180}}
\put(90,0){\vector(1,0){0}}

\put(-90,-2){\makebox(0,0)[tc]{$\Delta$}}
\put(0,2){\makebox(0,0)[bc]{$\ 0$}}


\color{black}





\put(60,20){\vector(-1,0){80}}

\put(20,22){\makebox(0,0)[bc]{$-p$}}


\put(60,0){\circle*{1}}
\put(-50,0){\circle*{1}}


\put(10,-20){\qbezier[25](0,0)(0,10)(0,20)}
\put(-50,-20){\qbezier[25](0,0)(0,10)(0,20)}


\put(60,0){\qbezier[25](0,0)(0,10)(0,20)}
\put(-20,0){\qbezier[25](0,0)(0,10)(0,20)}

\put(-50,-20){\vector(1,0){60}}

\put(-20,-18){\makebox(0,0)[bc]{$\ +n$}}



\put(80,-50){\qbezier[50](0,0)(0,25)(0,50)}
\put(0,-50){\qbezier[50](0,0)(0,25)(0,50)}
\put(-60,-50){\qbezier[50](0,0)(0,25)(0,50)}



\put(79,-50){\line(-1,0){78}}
\put(80,-50){\vector(1,0){0}}
\put(40,-48){\makebox(0,0)[bc]{$\ p$}}
\put(1,-50){\vector(-1,0){0}}
\put(-1,-50){\vector(1,0){0}}
\put(-59,-50){\vector(-1,0){0}}
\put(-30,-48){\makebox(0,0)[bc]{$\ n$}}
\put(-59,-50){\line(1,0){58}}

\color{mygreen}




%%%%%%%%%
%RAYON****50%
%%%%%%%%%
\put(10,0){\qbezier[300](-50,0)(-50,20.7)(-35.35,35.35)}
\put(10,0){\qbezier[300](-35.35,35.35),(-20.7,50),(0,50)}
\put(10,0){\qbezier[300](0,50),(20.7,50)(35.35,35.35)}
\put(10,0){\qbezier[300](35.35,35.35)(50,20.7)(50,0)}


%%%%%%%%%
%RAYON****10%
%%%%%%%%%
\put(-30,0){\qbezier[300](-10,0)(-10,-4.14)(-7.07,-7.07)}
\put(-30,0){\qbezier[300](-7.07,-7.07),(-4.14,-10),(0,-10)}
\put(-30,0){\qbezier[300](0,-10),(4.14,-10)(7.07,-7.07)}
\put(-30,0){\qbezier[300](7.07,-7.07)(10,-4.14)(10,0)}




\put(-20,0){\vector(0,1){0}}



\color{blue}



%\put(19.4,-10.6){\vector(-1,1){0}}
%Ci2
%RA=30 SA=0.382*R TA=0.707R
%S=0.414 fois R; TA = O.707 fois T
%R=30 SA = 12.42 ; Ta=21.21
\put(40,0){\qbezier[100](-30,0)(-30,-12.42)(-21.21,-21.21)}
\put(40,0){\qbezier[100](-21.21,-21.21)(-12.42,-30)(0,-30)}
\put(40,0){\qbezier[100](0,-30)(12.42,-30)(21.21,-21.21)}
\put(40,0){\qbezier[100](21.21,-21.21)(30,-12.42)(30,0)}

\put(10,0){\vector(0,1){0}}








%Ck3
%RA=60 SA=0.382*R TA=0.707R
%S=0.414 fois R; TA = O.707 fois T
%R=60 SA = 24.84 ; Ta=42.4242.42
\put(10,0){\qbezier[300](-60,0)(-60,24.84)(-42.42,42.42)}
\put(10,0){\qbezier[300](-42.42,42.42)(-24.84,60)(0,60)}
\put(10,0){\qbezier[300](0,60)(24.84,60)(42.42,42.42)}
\put(10,0){\qbezier[300](42.42,42.42)(60,24.84)(60,0)}

\color{black}

%%%%%%%%%
%RAYON****40%
%%%%%%%%%
\put(40,0){\qbezier[300](-40,0)(-40,-16.56)(-28.28,-28.28)}
\put(40,0){\qbezier[300](-28.28,-28.28)(-16.56,-40)(0,-40)}
\put(40,0){\qbezier[300](0,-40)(16.56,-40)(28.28,-28.28)}
\put(40,0){\qbezier[300](28.28,-28.28)(40,-16.5)(40,0)}


%%%%%%%%%
%RAYON****30%
%%%%%%%%%
\put(-30,0){\qbezier[300](-30,0)(-30,-12.42)(-21.21,-21.21)}
\put(-30,0){\qbezier[300](-21.21,-21.21)(-12.42,-30)(0,-30)}
\put(-30,0){\qbezier[300](0,-30)(12.42,-30)(21.21,-21.21)}
\put(-30,0){\qbezier[300](21.21,-21.21)(30,-12.42)(30,0)}


%%%%%%%%%
%RAYON****70%
%%%%%%%%%

\put(10,0){\qbezier[300](-70,0)(-70,28.98)(-49.49,49.49)}
\put(10,0){\qbezier[300](-49.49,49.49)(-28.98,70)(0,70)}
\put(10,0){\qbezier[300](0,70)(28.98,70)(49.49,49.49)}
\put(10,0){\qbezier[300](49.49,49.49)(70,28.98)(70,0)}


\end{picture}
\caption{Suspension of an interval exchange map as the dynamical structure of the snail.\label{figure24}}

\end{figure}




==> figure25.tex <==


\begin{figure}
%\begin{picture}(100, 90)(-140,-30)
\begin{picture}(100,80)(-60,-40)

\put(0,-42){\line(0,1){108}}
\put(-42,-42){\line(0,1){108}}
\put(156,-42){\line(0,1){108}}


%%LIGNE1
\put(0,60){\vector(-1,0){42}}
\put(-21,61){\makebox(0,0)[bc]{$\scriptstyle 21$}}
\put(-21,59){\makebox(0,0)[tc]{$\scriptstyle f$}}

\put(0,60){\vector(1,0){156}}
\put(78,61){\makebox(0,0)[bc]{$\scriptstyle 78$}}
\put(78,59){\makebox(0,0)[tc]{$\scriptstyle f$}}

\put(-42,54){\line(1,0){198}}
\put(-42,66){\line(1,0){198}}

%%LIGNE2
%%
\put(156,48){\vector(-1,0){42}}
\put(135,49){\makebox(0,0)[bc]{$\scriptstyle 21$}}
\put(135,47){\makebox(0,0)[tc]{$\scriptstyle f$}}

\put(114,48){\vector(-1,0){42}}
\put(93,49){\makebox(0,0)[bc]{$\scriptstyle 21$}}
\put(93,47){\makebox(0,0)[tc]{$\scriptstyle f$}}

\put(51,49){\makebox(0,0)[bc]{$\scriptstyle 21$}}
\put(51,47){\makebox(0,0)[tc]{$\scriptstyle f$}}
\put(72,48){\vector(-1,0){42}}

\put(0,48){\vector(1,0){30}}
\put(15,47){\makebox(0,0)[tc]{$\scriptstyle f^{4}$}}
\put(15,49){\makebox(0,0)[bc]{$\scriptstyle 15$}}

\put(0,48){\vector(-1,0){42}}
\put(-21,49){\makebox(0,0)[bc]{$\scriptstyle 21$}}
\put(-21,47){\makebox(0,0)[tc]{$\scriptstyle f$}}



\put(-42,42){\line(1,0){198}}

\put(30,42){\line(0,1){12}}
\put(72,42){\line(0,1){12}}
\put(114,42){\line(0,1){12}}

%%LIGNE3
%%

\put(0,36){\vector(1,0){30}}
\put(16,35){\makebox(0,0)[tc]{$\scriptstyle f^{4}$}}
\put(16,37){\makebox(0,0)[bc]{$\scriptstyle 15$}}

\put(0,36){\vector(-1,0){42}}
\put(-21,37){\makebox(0,0)[bc]{$\scriptstyle 21$}}
\put(-21,35){\makebox(0,0)[tc]{$\scriptstyle f$}}

\put(35,36){\makebox(0,0)[l]{$78 = 3 \times 21 + 15 $}}

\put(85,36){\makebox(0,0)[l]{$4 = 3 \times 1 + 1 $}}

\put(135,36){\makebox(0,0)[l]{$a_{0}=3$}}

\put(30,30){\line(0,1){12}}

\put(-42,30){\line(1,0){72}}



%\put(93,36){\makebox(0,0)[cc]{$\scriptstyle a_{0} = 3$}}


%%LIGNE4
%%

\put(35,24){\makebox(0,0)[l]{$21 = 1 \times 15 + 6 $}}

\put(85,24){\makebox(0,0)[l]{$5 = 1 \times 4 + 1 $}}

\put(135,24){\makebox(0,0)[l]{$a_{1}=1$}}


\put(-42,24){\vector(1,0){30}}
\put(-25,23){\makebox(0,0)[tc]{$\scriptstyle f^{4}$}}
\put(-25,25){\makebox(0,0)[bc]{$\scriptstyle 15$}}

\put(0,24){\vector(-1,0){12}}
\put(-6,23){\makebox(0,0)[tc]{$\scriptstyle f^{5}$}}
\put(-6,25){\makebox(0,0)[bc]{$\scriptstyle 6$}}

\put(-12,18){\line(0,1){12}}

\put(0,24){\vector(1,0){30}}
\put(15,23){\makebox(0,0)[tc]{$\scriptstyle f^{4}$}}
\put(15,25){\makebox(0,0)[bc]{$\scriptstyle 15$}}
\put(30,18){\line(0,1){12}}

\put(-42,18){\line(1,0){72}}

%%LIGNE5
%%


\put(35,12){\makebox(0,0)[l]{$15 = 2 \times 6 + 3 $}}

\put(85,12){\makebox(0,0)[l]{$14 = 2 \times 5 + 4 $}}

\put(135,12){\makebox(0,0)[l]{$a_{2}=2$}}

%\put(-27,12){\makebox(0,0)[cc]{$\scriptstyle a_{1} = 1$}}

\put(0,12){\vector(1,0){30}}
\put(15,11){\makebox(0,0)[tc]{$\scriptstyle f^{4}$}}
\put(15,13){\makebox(0,0)[bc]{$\scriptstyle 15$}}

\put(0,12){\vector(-1,0){12}}
\put(-6,11){\makebox(0,0)[tc]{$\scriptstyle f^{5}$}}
\put(-6,13){\makebox(0,0)[bc]{$\scriptstyle 6$}}

\put(-12,6){\line(1,0){42}}

\put(-12,6){\line(0,1){12}}
\put(30,6){\line(0,1){12}}



%%LIGNE6
%%

\put(35,0){\makebox(0,0)[l]{$6 = 1 \times 3 + 3 $}}

\put(85,0){\makebox(0,0)[l]{$19 = 1 \times 14 + 5 $}}


\put(135,0){\makebox(0,0)[l]{$a_{3}=1$}}

\put(0,0){\vector(-1,0){12}}
\put(-6,-1){\makebox(0,0)[tc]{$\scriptstyle f^{5}$}}
\put(-6,1){\makebox(0,0)[bc]{$\scriptstyle 6$}}
\put(-12,-6){\line(0,1){12}}

\put(0,0){\vector(1,0){6}}
\put(3,-1){\makebox(0,0)[tc]{$\scriptstyle f^{14}$}}
\put(3,1){\makebox(0,0)[bc]{$\scriptstyle 3$}}
\put(6,-6){\line(0,1){12}}

\put(30,0){\vector(-1,0){12}}
\put(24,-1){\makebox(0,0)[tc]{$\scriptstyle f^{5}$}}
\put(24,1){\makebox(0,0)[bc]{$\scriptstyle 6$}}
\put(18,-6){\line(0,1){12}}

\put(-12,-6){\line(1,0){42}}

\put(30,-6){\line(0,1){12}}


\put(18,0){\vector(-1,0){12}}
\put(12,-1){\makebox(0,0)[tc]{$\scriptstyle f^{5}$}}
\put(12,1){\makebox(0,0)[bc]{$\scriptstyle 6$}}

%%LIGNE7
%%



%\put(18,-12){\makebox(0,0)[cc]{$\scriptstyle a_{2} = 2$}}

\put(0,-12){\vector(1,0){6}}
\put(3,-13){\makebox(0,0)[tc]{$\scriptstyle f^{14}$}}
\put(3,-11){\makebox(0,0)[bc]{$\scriptstyle 3$}}
\put(6,-18){\line(0,1){12}}

\put(0,-12){\vector(-1,0){12}}
\put(-6,-13){\makebox(0,0)[tc]{$\scriptstyle f^{5}$}}
\put(-6,-11){\makebox(0,0)[bc]{$\scriptstyle 6$}}
\put(-12,-18){\line(0,1){12}}

\put(-12,-18){\line(1,0){18}}

%%LIGNE8
%%

\put(0,-24){\vector(1,0){6}}
\put(3,-25){\makebox(0,0)[tc]{$\scriptstyle f^{14}$}}
\put(3,-23){\makebox(0,0)[bc]{$\scriptstyle 3$}}
\put(6,-30){\line(0,1){12}}

\put(-12,-24){\vector(1,0){6}}
\put(-9,-25){\makebox(0,0)[tc]{$\scriptstyle f^{14}$}}
\put(-9,-23){\makebox(0,0)[bc]{$\scriptstyle 3$}}
\put(-12,-30){\line(0,1){12}}

\put(0,-24){\vector(-1,0){6}}
\put(-3,-25){\makebox(0,0)[tc]{$\scriptstyle f^{19}$}}
\put(-3,-23){\makebox(0,0)[bc]{$\scriptstyle 3$}}
\put(-6,-30){\line(0,1){12}}


\put(-12,-30){\line(1,0){18}}

%%LIGNE9
%%


%\put(-21,-36){\makebox(0,0)[cc]{$\scriptstyle a_{3} = 1$}}

\put(0,-36){\vector(-1,0){6}}
\put(-3,-37){\makebox(0,0)[tc]{$\scriptstyle f^{14}$}}
\put(-3,-35){\makebox(0,0)[bc]{$\scriptstyle 3$}}
\put(-6,-42){\line(0,1){12}}

\put(0,-36){\vector(1,0){6}}
\put(3,-37){\makebox(0,0)[tc]{$\scriptstyle f^{19}$}}
\put(3,-35){\makebox(0,0)[bc]{$\scriptstyle 3$}}
\put(6,-42){\line(0,1){12}}


\put(-42,-42){\line(1,0){198}}


\color{blue}



\end{picture}
\caption{Euclidean algorithm modulo $q_{1}+ q_{0}=99$ for $q_{0}=21$ and $q_{1} = 78$ .\label{figure25}}

\end{figure}




==> figure26.tex <==


\begin{figure}
\begin{picture}(100,120)(-60,0)

\put(0,30){\line(0,1){40}}
\put(-42,30){\line(0,1){40}}
\put(156,30){\line(0,1){40}}


%%LIGNE1
\put(0,60){\vector(-1,0){42}}
\put(-21,62){\makebox(0,0)[bc]{$ q_{n+1}$}}
\put(-21,58){\makebox(0,0)[tc]{$ f^{u_{n+1}}$}}

\put(0,60){\vector(1,0){156}}
\put(78,62){\makebox(0,0)[bc]{$q_{n}$}}
\put(78,58){\makebox(0,0)[tc]{$ f^{u_{n}}$}}

\put(-42,50){\line(1,0){198}}
\put(-42,70){\line(1,0){198}}

%%LIGNE2
%%
\put(156,40){\vector(-1,0){42}}
\put(135,42){\makebox(0,0)[bc]{$q_{n+1}$}}
\put(135,38){\makebox(0,0)[tc]{$f^{u_{n+1}}$}}

\put(114,40){\vector(-1,0){42}}
\put(93,42){\makebox(0,0)[bc]{$q_{n+1}$}}
\put(93,38){\makebox(0,0)[tc]{$f^{u_{n+1}}$}}

\put(51,42){\makebox(0,0)[bc]{$q_{n+1}$}}
\put(51,38){\makebox(0,0)[tc]{$f^{u_{n+1}}$}}
\put(72,40){\vector(-1,0){42}}

\put(0,40){\vector(1,0){30}}
\put(15,38){\makebox(0,0)[tc]{$f^{u_{n+2}}$}}
\put(15,42){\makebox(0,0)[bc]{$q_{n+2}$}}

\put(0,40){\vector(-1,0){42}}
\put(-21,42){\makebox(0,0)[bc]{$q_{n+1}$}}
\put(-21,38){\makebox(0,0)[tc]{$f^{u_{n+1}}$}}




\put(-20,10){\makebox(0,0)[bl]{$\displaystyle q_{n}= a_{n}q_{n+1} + q_{n+2} $}}

\put(60,10){\makebox(0,0)[bl]{$\displaystyle u_{n+2}= a_{n}u_{n+1} + u_{n} $}}


\put(30,30){\line(0,1){20}}
\put(72,30){\line(0,1){20}}
\put(114,30){\line(0,1){20}}



\put(-42,30){\line(1,0){198}}


\color{blue}



\end{picture}
\caption{Euclidean algorithm modulo $q_{0}+q_{1}$ for finding a generating interval .\label{figure26}}

\end{figure}




==> figure27.tex <==


\begin{figure}
%\begin{picture}(100, 90)(-140,-30)
\begin{picture}(100,100)(-105,-45)


\put(-90,0){\line(1,0){180}}
\put(90,0){\vector(1,0){0}}
\put(-90,-2){\makebox(0,0)[tc]{$\Delta$}}
\put(-1,1){\makebox(0,0)[br]{$ 0$}}




\color{red}




%\put(30,0){\line(1,0){50}}
%\put(-90,0){\line(1,0){180}}\put(80,-2){\makebox(0,0)[tc]{$H_{3}$}}

\color{black}




\put(40,0){\circle*{1}}

\put(40,-2){\makebox(0,0)[tc]{$\frac{p}{2}$}}


\put(10,0){\circle*{1}}
\put(10,2){\makebox(0,0)[bc]{$\frac{-n+p}{2}$}}

\put(-30,0){\circle*{1}}
\put(-30,-2){\makebox(0,0)[tc]{$\frac{-n}{2}$}}


\put(0,0){\circle*{1}}
%\put(-1,1){\makebox(0,0)[br]{$\scriptstyle 0$}}


\color{mygreen}




%%%%%%%%%
%RAYON****40%
%%%%%%%%%
\put(40,0){\qbezier[300](-40,0)(-40,-16.56)(-28.28,-28.28)}
\put(40,0){\qbezier[300](-28.28,-28.28)(-16.56,-40)(0,-40)}
\put(40,0){\qbezier[300](0,-40)(16.56,-40)(28.28,-28.28)}
\put(40,0){\qbezier[300](28.28,-28.28)(40,-16.5)(40,0)}


%%%%%%%%%
%RAYON****30%
%%%%%%%%%
\put(-30,0){\qbezier[300](-30,0)(-30,-12.42)(-21.21,-21.21)}
\put(-30,0){\qbezier[300](-21.21,-21.21)(-12.42,-30)(0,-30)}
\put(-30,0){\qbezier[300](0,-30)(12.42,-30)(21.21,-21.21)}
\put(-30,0){\qbezier[300](21.21,-21.21)(30,-12.42)(30,0)}


%%%%%%%%%
%RAYON****70%
%%%%%%%%%

\put(10,0){\qbezier[300](-70,0)(-70,28.98)(-49.49,49.49)}
\put(10,0){\qbezier[300](-49.49,49.49)(-28.98,70)(0,70)}
\put(10,0){\qbezier[300](0,70)(28.98,70)(49.49,49.49)}
\put(10,0){\qbezier[300](49.49,49.49)(70,28.98)(70,0)}
%Ci1
%R=10 S=0.382*R T=0.707R
%S=0.414 fois R; T = O.707 fois T
%R=20 ;45 S=3.82 ; Ta=7.07 Ra=31.8
\put(10,0){\qbezier[300](-10,0)(-10,4.14)(-7.07,7.07)}
\put(10,0){\qbezier[300](-7.07,7.07),(-4.14,10),(0,10)}
\put(10,0){\qbezier[300](0,10),(4.14,10)(7.07,7.07)}
\put(10,0){\qbezier[300](7.07,7.07)(10,4.14)(10,0)}


%Cj2
%R=20 S=0.382*R T=0.707R
%S=0.414 fois R; T = O.707 fois T
%R=10 ;45 S= ; Ta=7.07 Ra=31.8
\put(40,0){\qbezier[300](-20,0)(-20,-8.28)(-14.14,-14.14)}
\put(40,0){\qbezier[300](-14.14,-14.14)(-8.28,-20)(0,-20)}
\put(40,0){\qbezier[300](0,-20)(8.28,-20)(14.14,-14.14)}
\put(40,0){\qbezier[300](14.14,-14.14)(20,-8.28)(20,0)}




%%%%%%%%%
%RAYON****50%
%%%%%%%%%
\put(10,0){\qbezier[300](-50,0)(-50,20.7)(-35.35,35.35)}
\put(10,0){\qbezier[300](-35.35,35.35),(-20.7,50),(0,50)}
\put(10,0){\qbezier[300](0,50),(20.7,50)(35.35,35.35)}
\put(10,0){\qbezier[300](35.35,35.35)(50,20.7)(50,0)}


%%%%%%%%%
%RAYON****10%
%%%%%%%%%
\put(-30,0){\qbezier[300](-10,0)(-10,-4.14)(-7.07,-7.07)}
\put(-30,0){\qbezier[300](-7.07,-7.07),(-4.14,-10),(0,-10)}
\put(-30,0){\qbezier[300](0,-10),(4.14,-10)(7.07,-7.07)}
\put(-30,0){\qbezier[300](7.07,-7.07)(10,-4.14)(10,0)}


%%%%%%%%%
%RAYON****30%
%%%%%%%%%
\put(10,0){\qbezier[300](-30,0)(-30,12.42)(-21.21,21.21)}
\put(10,0){\qbezier[300](-21.21,21.21)(-12.42,30)(0,30)}
\put(10,0){\qbezier[300](0,30)(12.42,30)(21.21,21.21)}
\put(10,0){\qbezier[300](21.21,21.21)(30,12.42)(30,0)}




\color{blue}



%Ci1
%R=10 S=0.382*R T=0.707R
%S=0.414 fois R; T = O.707 fois T
%R=20 ;45 S=3.82 ; Ta=7.07 Ra=31.8
\put(40,0){\qbezier[300](-10,0)(-10,-4.14)(-7.07,-7.07)}
\put(40,0){\qbezier[300](-7.07,-7.07),(-4.14,-10),(0,-10)}
\put(40,0){\qbezier[300](0,-10),(4.14,-10)(7.07,-7.07)}
\put(40,0){\qbezier[300](7.07,-7.07)(10,-4.14)(10,0)}




%RAYON30
\put(40,0){\qbezier[300](-30,0)(-30,-12.42)(-21.21,-21.21)}
\put(40,0){\qbezier[300](-21.21,-21.21)(-12.42,-30)(0,-30)}
\put(40,0){\qbezier[300](0,-30)(12.42,-30)(21.21,-21.21)}
\put(40,0){\qbezier[300](21.21,-21.21)(30,-12.42)(30,0)}




%RAYON20
\put(-30,0){\qbezier[300](-20,0)(-20,-8.28)(-14.14,-14.14)}
\put(-30,0){\qbezier[300](-14.14,-14.14)(-8.28,-20)(0,-20)}
\put(-30,0){\qbezier[300](0,-20)(8.28,-20)(14.14,-14.14)}
\put(-30,0){\qbezier[300](14.14,-14.14)(20,-8.28)(20,0)}



%RAYON20
\put(10,0){\qbezier[300](-20,0)(-20,8.28)(-14.14,14.14)}
\put(10,0){\qbezier[300](-14.14,14.14)(-8.28,20)(0,20)}
\put(10,0){\qbezier[300](0,20)(8.28,20)(14.14,14.14)}
\put(10,0){\qbezier[300](14.14,14.14)(20,7,64)(20,0)}




%Ck2
%RA=40 SA=0.382*R TA=0.707R
%S=0.414 fois R; TA = O.707 fois T
%R=40 SA = 16.56 ; Ta=28.28
\put(10,0){\qbezier[300](-40,0)(-40,16.56)(-28.28,28.28)}
\put(10,0){\qbezier[300](-28.28,28.28)(-16.56,40)(0,40)}
\put(10,0){\qbezier[300](0,40)(16.56,40)(28.28,28.28)}
\put(10,0){\qbezier[300](28.28,28.28)(40,16.56)(40,0)}



%Ck3
%RA=60 SA=0.382*R TA=0.707R
%S=0.414 fois R; TA = O.707 fois T
%R=60 SA = 24.84 ; Ta=42.4242.42
\put(10,0){\qbezier[300](-60,0)(-60,24.84)(-42.42,42.42)}
\put(10,0){\qbezier[300](-42.42,42.42)(-24.84,60)(0,60)}
\put(10,0){\qbezier[300](0,60)(24.84,60)(42.42,42.42)}
\put(10,0){\qbezier[300](42.42,42.42)(60,24.84)(60,0)}






\end{picture}
\caption{Singular curves associated to the snail.\label{figure27}}

\end{figure}




==> figure28.tex <==


\begin{figure}
%\begin{picture}(100, 90)(-140,-30)
\begin{picture}(90,70)(-50,-20)



%%LIGNE1
\put(-5,60){\makebox(0,0)[br]{$ 7$}}
\put(5,60){\makebox(0,0)[bl]{$ 26$}}

%%LIGNE2
%%



\put(14,57){\qbezier[80](0,3)(4,0)(0,-3)}
\put(14,60){\vector(-1,1){0}}

\put(-10,57){\makebox(0,0)[br]{$\scriptstyle $}}
\put(18,57){\makebox(0,0)[cl]{$ B$}}

%%LIGNE3
%%

\put(-5,50){\makebox(0,0)[br]{$ 7$}}
\put(5,50){\makebox(0,0)[bl]{$ 19$}}

%%LIGNE4
%%
\put(14,47){\qbezier[80](0,3)(4,0)(0,-3)}
\put(14,50){\vector(-1,1){0}}

\put(-10,47){\makebox(0,0)[br]{$\scriptstyle $}}
\put(18,47){\makebox(0,0)[cl]{$ B$}}

%%LIGNE5
%%

\put(-5,40){\makebox(0,0)[br]{$ 7$}}
\put(5,40){\makebox(0,0)[bl]{$ 12$}}



%%LIGNE6
%%
\put(14,37){\qbezier[80](0,3)(4,0)(0,-3)}
\put(14,40){\vector(-1,1){0}}

\put(-10,37){\makebox(0,0)[br]{$\scriptstyle $}}
\put(18,37){\makebox(0,0)[cl]{$ B$}}



%%LIGNE7
%%

\put(-5,30){\makebox(0,0)[br]{$ 7$}}
\put(5,30){\makebox(0,0)[bl]{$ 5$}}



%%LIGNE6
%%
\put(-9,27){\qbezier[80](0,3)(-4,0)(0,-3)}
\put(-9,30){\vector(1,1){0}}

\put(-13,27){\makebox(0,0)[cr]{$A $}}
\put(18,27){\makebox(0,0)[cl]{$ $}}


%%LIGNE8
%%

\put(-5,20){\makebox(0,0)[br]{$ 2$}}
\put(5,20){\makebox(0,0)[bl]{$ 5$}}



%%LIGNE9
%%

\put(-5,10){\makebox(0,0)[br]{$ 2$}}
\put(5,10){\makebox(0,0)[bl]{$ 3$}}



%%LIGNE10
%%
\put(10,17){\qbezier[80](0,3)(4,0)(0,-3)}
\put(10,20){\vector(-1,1){0}}

\put(-10,17){\makebox(0,0)[br]{$\scriptstyle $}}
\put(14,17){\makebox(0,0)[cl]{$ B$}}


%%LIGNE11
%%

\put(-5,0){\makebox(0,0)[br]{$ 2$}}
\put(5,0){\makebox(0,0)[bl]{$ 1$}}



%%LIGNE12
%%
\put(10,7){\qbezier[80](0,3)(4,0)(0,-3)}
\put(10,10){\vector(-1,1){0}}

\put(-10,7){\makebox(0,0)[br]{$\scriptstyle $}}
\put(14,7){\makebox(0,0)[cl]{$ B$}}

%%LIGNE13
%%
\put(-10,-3){\qbezier[80](0,3)(-4,0)(0,-3)}
\put(-10,0){\vector(1,1){0}}

\put(-13,-3){\makebox(0,0)[cr]{$A $}}
\put(18,-3){\makebox(0,0)[cl]{$ $}}


%%LIGNE14
%%

\put(-5,-10){\makebox(0,0)[br]{$1$}}
\put(5,-10){\makebox(0,0)[bl]{$ 1$}}


\put(120,37){\makebox(0,0)[c]{$(7;26) = B^{3} \, A \, B^{2} \, A (1;1)$}}


\put(120,22){\makebox(0,0)[c]{$ \Longleftrightarrow $}}

\put(120,7){\makebox(0,0)[c]{$\sn^{+}(7;26) = f_{B}^{3} \circ f_{A} \circ f_{B}^{2} \circ f_{A} \left(\sn^{+}(1;1)\right)$}}

\put(29,12){\makebox(0,0)[cl]{$\beta_{1}=2$}}


\put(23,47){\qbezier[80](0,12)(5,0)(0,-12)}


\put(21,12){\qbezier[80](0,8)(3,0)(0,-8)}
\put(-9,30){\vector(1,1){0}}

\put(-18,26){\qbezier[80](0,4)(-3,0)(0,-4)}

\put(-22,26){\makebox(0,0)[rc]{$\alpha_{2}=1$}}


\put(-22,-4){\makebox(0,0)[rc]{$\alpha_{1}=1$}}

\put(-18,-4){\qbezier[80](0,4)(-3,0)(0,-4)}


\put(29,47){\makebox(0,0)[cl]{$\beta_{2}=3$}}





\color{blue}



\end{picture}
\caption{Unique decomposition of $\sn^{+}(7;26)$.\label{figure28}}

\end{figure}




==> figure29.tex <==
%ESCARGOT-TOPOLOGIQUE
\setlength{\unitlength}{0.35mm}
\begin{figure}
\begin{picture}(300,360)(-110,-225)


%%LIGNE1ESCARGOT1

\put(-110,20){\line(1,0){180}}
\put(-110,10){\makebox(0,0)[tc]{$\Delta$}}
\put(20,20){\circle*{1.5}}
\put(20,18){\makebox(0,0)[tc]{$\scriptstyle p_{3}$}}
\put(-21.72,48.28){\circle*{1.5}}

\put(-22,49){\makebox(0,0)[br]{$\scriptstyle p_{2}$}}

\put(-50,20){\circle*{1.5}}
\put(-50,18){\makebox(0,0)[tl]{$\scriptstyle p_{1}$}}
\put(-90,-20){\line(1,1){140}}





\color{blue}

\put(-21.72,48.28){\vector(-1,1){0}}

%RAYON10
\put(20,20){\qbezier[300](-10,0)(-10,-4.14)(-7.07,-7.07)}
\put(20,20){\qbezier[300](-7.07,-7.07),(-4.14,-10),(0,-10)}
\put(20,20){\qbezier[300](0,-10),(4.14,-10)(7.07,-7.07)}
\put(20,20){\qbezier[300](7.07,-7.07)(10,-4.14)(10,0)}



%RAYON30
\put(20,20){\qbezier[300](-30,0)(-30,-12.42)(-21.21,-21.21)}
\put(20,20){\qbezier[300](-21.21,-21.21)(-12.42,-30)(0,-30)}
\put(20,20){\qbezier[300](0,-30)(12.42,-30)(21.21,-21.21)}
\put(20,20){\qbezier[300](21.21,-21.21)(30,-12.42)(30,0)}


%RAYON20
\put(-50,20){\qbezier[300](20,0)(20,8.28)(14.14,14.14)}
\put(-50,20){\qbezier[300](-14.14,-14.14)(-8.28,-20)(0,-20)}
\put(-50,20){\qbezier[300](0,-20)(8.28,-20)(14.14,-14.14)}
\put(-50,20){\qbezier[300](14.14,-14.14)(20,-8.28)(20,0)}


%%%%%%%%%
%ARCS
%%%%%%%%%

\put(-50,20){\qbezier[300](28.28,28.28)(40,16.56)(40,0)}
\put(-50,20){\qbezier[300](42.42,42.42)(60,24.84)(60,0)}
\put(-50,20){\qbezier[300](56.56,56.56)(80,31.12)(80,0)}
\put(-50,20){\qbezier[300](70.7,70.7)(100,41.41)(100,0)}


%RAYON20
\put(-21.72,48.28){\qbezier[300](-20,0)(-20,8.28)(-14.14,14.14)}
\put(-21.72,48.28){\qbezier[300](-14.14,14.14)(-8.28,20)(0,20)}
\put(-21.72,48.28){\qbezier[300](0,20)(8.28,20)(14.14,14.14)}
\put(-21.72,48.28){\qbezier[300](-14.14,-14.14)(-20,-8.28)(-20,0)}


%RAYON40
\put(-21.72,48.28){\qbezier[300](-40,0)(-40,16.56)(-28.28,28.28)}
\put(-21.72,48.28){\qbezier[300](-28.28,28.28)(-16.56,40)(0,40)}
\put(-21.72,48.28){\qbezier[300](0,40)(16.56,40)(28.28,28.28)}
\put(-21.72,48.28){\qbezier[300](-28.28,-28.28)(-40,-16.56)(-40,0)}

%RAYON60
\put(-21.72,48.28){\qbezier[300](-60,0)(-60,24.84)(-42.42,42.42)}
\put(-21.72,48.28){\qbezier[300](-42.42,42.42)(-24.84,60)(0,60)}
\put(-21.72,48.28){\qbezier[300](0,60)(24.84,60)(42.42,42.42)}
\put(-21.72,48.28){\qbezier[300](-42.42,-42.42)(-60,-24.84)(-60,0)}



%LIGNE2ESCGARGOT2

\color{black}
\put(140,20){\line(1,0){200}}
\put(140,18){\makebox(0,0)[tc]{$\Delta$}}
\put(220,-10){\line(0,1){140}}
\put(220,20){\circle*{1.5}}
\put(220,18){\makebox(0,0)[tl]{$\scriptstyle p_{1}$}}
\put(290,20){\circle*{1.5}}
\put(290,18){\makebox(0,0)[tc]{$\scriptstyle p_{3}$}}
\put(220,60){\circle*{1.5}}
\put(219,60){\makebox(0,0)[cr]{$\scriptstyle p_{2}$}}


\color{blue}
\put(220,60){\vector(-1,0){0}}

%RAYON10
\put(290,20){\qbezier[300](-10,0)(-10,-4.14)(-7.07,-7.07)}
\put(290,20){\qbezier[300](-7.07,-7.07),(-4.14,-10),(0,-10)}
\put(290,20){\qbezier[300](0,-10),(4.14,-10)(7.07,-7.07)}
\put(290,20){\qbezier[300](7.07,-7.07)(10,-4.14)(10,0)}
%RAYON30
\put(290,20){\qbezier[300](-30,0)(-30,-12.42)(-21.21,-21.21)}
\put(290,20){\qbezier[300](-21.21,-21.21)(-12.42,-30)(0,-30)}
\put(290,20){\qbezier[300](0,-30)(12.42,-30)(21.21,-21.21)}
\put(290,20){\qbezier[300](21.21,-21.21)(30,-12.42)(30,0)}


%RAYON20
\put(220,20){\qbezier[300](20,0)(20,8.28)(14.14,14.14)}
\put(220,20){\qbezier[300](14.14,14.14)(8.28,20)(0,20)}
\put(220,20){\qbezier[300](0,-20)(8.28,-20)(14.14,-14.14)}
\put(220,20){\qbezier[300](14.14,-14.14)(20,-8.28)(20,0)}

%RAYON20
\put(220,60){\qbezier[300](-20,0)(-20,8.28)(-14.14,14.14)}
\put(220,60){\qbezier[300](-14.14,14.14)(-8.28,20)(0,20)}
\put(220,60){\qbezier[300](0,-20)(-8.28,-20)(-14.14,-14.14)}
\put(220,60){\qbezier[300](-14.14,-14.14)(-20,-8.28)(-20,0)}

%RAYON40
\put(220,60){\qbezier[300](-40,0)(-40,16.56)(-28.28,28.28)}
\put(220,60){\qbezier[300](-28.28,28.28)(-16.56,40)(0,40)}
\put(220,60){\qbezier[300](0,-40)(-16.56,-40)(-28.28,-28.28)}
\put(220,60){\qbezier[300](-28.28,-28.28)(-40,-16.56)(-40,0)}

%RAYON60
\put(220,60){\qbezier[300](-60,0)(-60,24.84)(-42.42,42.42)}
\put(220,60){\qbezier[300](-42.42,42.42)(-24.84,60)(0,60)}
\put(220,60){\qbezier[300](0,-60)(-24.84,-60)(-42.42,-42.42)}
\put(220,60){\qbezier[300](-42.42,-42.42)(-60,-24.84)(-60,0)}


%%%%%%%%%
%ARCS
%%%%%%%%%
\put(220,20){\qbezier[300](40,0)(40,16.56)(28.28,28.28)}
\put(220,20){\qbezier[300](28.28,28.28)(16.56,40)(0,40)}

\put(220,20){\qbezier[300](60,0)(60,24.84)(42.42,42.42)}
\put(220,20){\qbezier[300](42.42,42.42)(24.84,60)(0,60)}

\put(220,20){\qbezier[300](80,0)(80,31.12)(56.56,56.56)}
\put(220,20){\qbezier[300](56.56,56.56)(31.12,80)(0,80)}

\put(220,20){\qbezier[300](100,0)(100,41.41)(70.7,70.7)}
\put(220,20){\qbezier[300](70.7,70.7),(41.4,100),(0,100)}




%%%%%%%%%%%
%LIGNE2ESCARGOT1
%%%%%%%%%%%

\color{black}
\put(-120,-150){\line(1,0){210}}
\put(-120,-152){\makebox(0,0)[tc]{$\Delta$}}

\put(40,-150){\circle*{1.5}}
\put(40,-152){\makebox(0,0)[tc]{$\scriptstyle p_{3}$}}
\put(-58.28,-121.72){\circle*{1.5}}
\put(-59.28,-122.72){\makebox(0,0)[tr]{$\scriptstyle p_{2}$}}

\put(-30,-150){\circle*{1.5}}
\put(-29,-149){\makebox(0,0)[bl]{$\scriptstyle p_{1}$}}

\put(10,-190){\line(-1,1){120}}



\color{blue}

\put(-58.28,-121.72){\vector(-1,-1){0}}

%RAYON10
\put(40,-150){\qbezier[300](-10,0)(-10,-4.14)(-7.07,-7.07)}
\put(40,-150){\qbezier[300](-7.07,-7.07),(-4.14,-10),(0,-10)}
\put(40,-150){\qbezier[300](0,-10),(4.14,-10)(7.07,-7.07)}
\put(40,-150){\qbezier[300](7.07,-7.07)(10,-4.14)(10,0)}



%RAYON30
\put(40,-150){\qbezier[300](-30,0)(-30,-12.42)(-21.21,-21.21)}
\put(40,-150){\qbezier[300](-21.21,-21.21)(-12.42,-30)(0,-30)}
\put(40,-150){\qbezier[300](0,-30)(12.42,-30)(21.21,-21.21)}
\put(40,-150){\qbezier[300](21.21,-21.21)(30,-12.42)(30,0)}


%CENTREP1

%RAYON20
\put(-30,-150){\qbezier[300](20,0)(20,8.28)(14.14,14.14)}
\put(-30,-150){\qbezier[300](14.14,14.14)(8.28,20)(0,20)}
\put(-30,-150){\qbezier[300](0,20)(-8.28,20)(-14.14,14.14)}
\put(-30,-150){\qbezier[300](14.14,-14.14)(20,-8.28)(20,0)}






%%ARCS
%%%%%%%%%
%RAYON****40%
%%%%%%%%%
\put(-30,-150){\qbezier[300](40,0)(40,16.56)(28.28,28.28)}
\put(-30,-150){\qbezier[300](28.28,28.28)(16.56,40)(0,40)}
\put(-30,-150){\qbezier[300](0,40)(-16.56,40)(-28.28,28.28)}

%%%%%%%%%
%RAYON****60%
%%%%%%%%%
\put(-30,-150){\qbezier[300](60,0)(60,24.84)(42.42,42.42)}
\put(-30,-150){\qbezier[300](42.42,42.42)(24.84,60)(0,60)}
\put(-30,-150){\qbezier[300](0,60)(-24.84,60)(-42.42,42.42)}


%%%%%%%%%
%RAYON****80%
%%%%%%%%%
\put(-30,-150){\qbezier[300](80,0)(80,31.12)(56.56,56.56)}
\put(-30,-150){\qbezier[300](56.56,56.56)(31.12,80)(0,80)}
\put(-30,-150){\qbezier[300](0,80)(-31.12,80)(-56.56,56.56)}


%%%%%%%%%
%RAYON****100%
%%%%%%%%%
\put(-30,-150){\qbezier[300](100,0)(100,41.41)(70.7,70.7)}
\put(-30,-150){\qbezier[300](70.7,70.7),(41.4,100),(0,100)}
\put(-30,-150){\qbezier[300](0,100),(-41.4,100)(-70.7,70.7)}




%CENTREP2

%RAYON20
\put(-58.28,-121.72){\qbezier[300](-20,0)(-20,8.28)(-14.14,14.14)}
\put(-58.28,-121.72){\qbezier[300](14.14,-14.14)(8.28,-20)(0,-20)}
\put(-58.28,-121.72){\qbezier[300](0,-20)(-8.28,-20)(-14.14,-14.14)}
\put(-58.28,-121.72){\qbezier[300](-14.14,-14.14)(-20,-8.28)(-20,0)}




%RAYON40
\put(-58.28,-121.72){\qbezier[300](-40,0)(-40,16.56)(-28.28,28.28)}
\put(-58.28,-121.72){\qbezier[300](28.28,-28.28)(16.56,-40)(0,-40)}
\put(-58.28,-121.72){\qbezier[300](0,-40)(-16.56,-40)(-28.28,-28.28)}
\put(-58.28,-121.72){\qbezier[300](-28.28,-28.28)(-40,-16.56)(-40,0)}



%RAYON60
\put(-58.28,-121.72){\qbezier[300](-60,0)(-60,24.84)(-42.42,42.42)}
\put(-58.28,-121.72){\qbezier[300](42.42,-42.42)(24.84,-60)(0,-60)}
\put(-58.28,-121.72){\qbezier[300](0,-60)(-24.84,-60)(-42.42,-42.42)}
\put(-58.28,-121.72){\qbezier[300](-42.42,-42.42)(-60,-24.84)(-60,0)}



%LIGNE2ESCGARGOT2

\color{black}

\put(110,-150){\line(1,0){240}}
\put(110,-152){\makebox(0,0)[tc]{$\Delta$}}



\put(230,-150){\circle*{1.5}}
\put(230,-148){\makebox(0,0)[bc]{$\scriptstyle P'_{2}$}}
\put(190,-150){\circle*{1.5}}
\put(190,-151){\makebox(0,0)[tl]{$\scriptstyle P'_{1}$}}
\put(300,-150){\circle*{1.5}}
\put(300,-151){\makebox(0,0)[tc]{$\scriptstyle P'_{3}$}}

\color{blue}
\put(230,-150){\vector(0,1){0}}
%RAYON10\put(290,20)
\put(300,-150){\qbezier[300](-10,0)(-10,-4.14)(-7.07,-7.07)}
\put(300,-150){\qbezier[300](-7.07,-7.07),(-4.14,-10),(0,-10)}
\put(300,-150){\qbezier[300](0,-10),(4.14,-10)(7.07,-7.07)}
\put(300,-150){\qbezier[300](7.07,-7.07)(10,-4.14)(10,0)}
%RAYON30
\put(300,-150){\qbezier[300](-30,0)(-30,-12.42)(-21.21,-21.21)}
\put(300,-150){\qbezier[300](-21.21,-21.21)(-12.42,-30)(0,-30)}
\put(300,-150){\qbezier[300](0,-30)(12.42,-30)(21.21,-21.21)}
\put(300,-150){\qbezier[300](21.21,-21.21)(30,-12.42)(30,0)}




%RAYON20
\put(230,-150){\qbezier[300](-20,0)(-20,8.28)(-14.14,14.14)}
\put(230,-150){\qbezier[300](-14.14,14.14)(-8.28,20)(0,20)}
\put(230,-150){\qbezier[300](0,20)(8.28,20)(14.14,14.14)}
\put(230,-150){\qbezier[300](14.14,14.14)(20,8.28)(20,0)}


%%%%%%%%%
%RAYON****40%
%%%%%%%%%

%\put(-30,-15-150){\qbezier[300](28.28,28.28)(40,16.56)(40,0)}

%\put(-30,-15-150){\qbezier[300](42.42,42.42)(60,24.84)(60,0)}

%\put(-30,-150){\qbezier[300](56.56,56.56)(80,31.12)(80,0)}

%\put(-30,-150){\qbezier[300](70.7,70.7)(100,41.41)(100,0)}





%RAYON20
\put(190,-150){\qbezier[300](-20,0)(-20,-8.28)(-14.14,-14.14)}
\put(190,-150){\qbezier[300](-14.14,-14.14)(-8.28,-20)(0,-20)}
\put(190,-150){\qbezier[300](0,-20)(8.28,-20)(14.14,-14.14)}
\put(190,-150){\qbezier[300](14.14,-14.14)(20,-8.28)(20,0)}

%RAYON40
\put(190,-150){\qbezier[300](-40,0)(-40,-16.56)(-28.28,-28.28)}
\put(190,-150){\qbezier[300](-28.28,-28.28)(-16.56,-40)(0,-40)}
\put(190,-150){\qbezier[300](0,-40)(16.56,-40)(28.28,-28.28)}
\put(190,-150){\qbezier[300](28.28,-28.28)(40,-16.56)(40,0)}
%RAYON60
\put(190,-150){\qbezier[300](-60,0)(-60,-24.84)(-42.42,-42.42)}
\put(190,-150){\qbezier[300](-42.42,-42.42)(-24.84,-60)(0,-60)}
\put(190,-150){\qbezier[300](0,-60)(24.84,-60)(42.42,-42.42)}
\put(190,-150){\qbezier[300](42.42,-42.42)(60,-24.84)(60,0)}


%CENTREP1
%RAYON20
\put(230,-150){\qbezier[300](-20,0)(-20,8.28)(-14.14,14.14)}
\put(230,-150){\qbezier[300](-14.14,14.14)(-8.28,20)(0,20)}
\put(230,-150){\qbezier[300](0,20)(8.28,20)(14.14,14.14)}
\put(230,-150){\qbezier[300](14.14,14.14)(20,7,64)(20,0)}




%RAYON40
\put(230,-150){\qbezier[300](-40,0)(-40,16.56)(-28.28,28.28)}
\put(230,-150){\qbezier[300](-28.28,28.28)(-16.56,40)(0,40)}
\put(230,-150){\qbezier[300](0,40)(16.56,40)(28.28,28.28)}
\put(230,-150){\qbezier[300](28.28,28.28)(40,16.56)(40,0)}



%RAYON60
\put(230,-150){\qbezier[300](-60,0)(-60,24.84)(-42.42,42.42)}
\put(230,-150){\qbezier[300](-42.42,42.42)(-24.84,60)(0,60)}
\put(230,-150){\qbezier[300](0,60)(24.84,60)(42.42,42.42)}
\put(230,-150){\qbezier[300](42.42,42.42)(60,24.84)(60,0)}



%%%%%%%%%
%RAYON****80%
%%%%%%%%%
\put(230,-150){\qbezier[300](-80,0)(-80,31.12)(-56.56,56.56)}
\put(230,-150){\qbezier[300](-56.56,56.56)(-31.12,80)(0,80)}
\put(230,-150){\qbezier[300](0,80)(31.12,80)(56.56,56.56)}
\put(230,-150){\qbezier[300](56.56,56.56)(80,31.12)(80,0)}


%%%%%%%%%
%RAYON****100%
%%%%%%%%%
\put(230,-150){\qbezier[300](-100,0)(-100,41.41)(-70.7,70.7)}
\put(230,-150){\qbezier[300](-70.7,70.7),(-41.4,100),(0,100)}
\put(230,-150){\qbezier[300](0,100),(41.4,100)(70.7,70.7)}
\put(230,-150){\qbezier[300](70.7,70.7)(100,41.41)(100,0)}




\end{picture}
\caption{Type $A$ unfolding from $\sn(3;4)$ to $\sn(7;4)$.\label{figure29}}

\end{figure}

\setlength{\unitlength}{0.7mm}


==> figure3.tex <==
\begin{figure}[htpb]
\begin{picture}(45,50)(-110,-15)

\color{black}

\put(-80,02){\makebox(0,0)[bc]{$\Delta$}}

\put(-30,0){\circle*{1}}
\put(0,0){\circle*{1}}
\put(0,0){\circle*{1}}
\put(30,0){\circle*{1}}


\put(-80, 0){\line(1,0){160}}
\put(80,0){\vector(1,0){0}}





\put(-30,-2){\makebox(0,0)[tc]{$p_{1}$}}
\put(-0,-2){\makebox(0,0)[tc]{$p_{2}$}}
\put(30,-2){\makebox(0,0)[tc]{$p_{3}$}}


\put(80,02){\makebox(0,0)[bc]{$\H^{+}$}}

\put(15,12){\makebox(0,0)[bc]{$f_{B}$}}


\color{mygreen}
\put(0, 0){\qbezier[300](2,3)(15,15)(28,2)}
\put(28, 2){\vector(1,-1){0}}
\put(5, 0){\vector(-1,0){0}}
\put(15, 0){\vector(-1,0){0}}
\put(25, 0){\vector(-1,0){0}}

\end{picture}

\caption{A top-displacement to the right or type $B$ homeomorphism relatively to $X= \Big\{ p_{0}; p_{1}; p_{2} \Big\}$ on $\Delta$.\label{figure3}}
\end{figure}


==> figure30.tex <==
%ESCARGOT-TOPOLOGIQUE

\begin{figure}
%\begin{picture}(100, 90)(-140,-30)
\begin{picture}(100,150)(-115,-75)


\put(-90,0){\line(1,0){200}}
\put(110,0){\vector(1,0){0}}
\put(-60,-30){\line(1,1){120}}
\put(-90,-2){\makebox(0,0)[tc]{$\Delta$}}
\put(-1,1){\makebox(0,0)[br]{$\scriptstyle \frac{n}{2}$}}
\put(0,0){\circle*{1}}
\put(40,-2.5){\circle*{1}}
\put(40,-11){\makebox(0,0)[tc]{$\scriptstyle K(\frac{n+p}{2}; -\frac{\varepsilon}{2})$}}
\put(-1.72,28.28){\circle*{1}}

\put(10,0){\circle*{1}}
\put(11,1){\makebox(0,0)[bl]{$\scriptstyle \frac{n+1}{2}$}}
\put(80,0){\circle*{1}}
\put(81,1){\makebox(0,0)[bl]{$\scriptstyle \frac{n}{2}+p$}}

\put(-30,0){\circle*{1}}
\put(-30,-2){\makebox(0,0)[tc]{$\scriptstyle  0$}}
\put(-10,0){\circle*{1}}
\put(-10,-2){\makebox(0,0)[tl]{$\scriptstyle  1$}}

%\put(6,1){\makebox(0,0)[bc]{$\scriptstyle  \varepsilon$}}
%\put(74,1){\makebox(0,0)[bc]{$\scriptstyle  \varepsilon$}}
%\put(55.5,-62){\makebox(0,0)[br]{$\scriptstyle  \varepsilon$}}
%\put(0,-21.2){\makebox(0,0)[tr]{$\scriptstyle  \varepsilon$}}
%\put(88,-1){\makebox(0,0)[tc]{$\scriptstyle  \theta_{\varepsilon}$}}
%\put(70,-64){\makebox(0,0)[tc]{$\scriptstyle  \theta_{\varepsilon}$}}
%\put(70,-64){\qbezier[30](-1.7,2.2)(-2,0)(-4,-3)}
%\put(83,0){\qbezier[30](0.5,0)(0.5,-1.5)(0,-4)}

%\put(0,0){\circle*{1}}
%\put(-1,1){\makebox(0,0)[br]{$\scriptstyle 0$}}




\color{mygreen}


%%%%%%%%%
%RAYON****50%
%%%%%%%%%
\put(-1.72,28.28){\qbezier[300](-50,0)(-50,20.7)(-35.35,35.35)}
\put(-1.72,28.28){\qbezier[300](-35.35,35.35),(-20.7,50),(0,50)}
\put(-1.72,28.28){\qbezier[300](0,50),(20.7,50)(35.35,35.35)}
\put(-1.72,28.28){\qbezier[300](-35.35,-35.35)(-50,-20.7)(-50,0)}


%\put(19.4,-10.6){\vector(-1,1){0}}
%Ci2
%RA=30 SA=0.382*R TA=0.707R
%S=0.414 fois R; TA = O.707 fois T
%R=30 SA = 12.42 ; Ta=21.21
\put(40,0){\qbezier[100](-30,0)(-30,-12.42)(-21.21,-21.21)}
\put(40,0){\qbezier[100](-21.21,-21.21)(-12.42,-30)(0,-30)}
\put(40,0){\qbezier[100](0,-30)(12.42,-30)(21.21,-21.21)}
\put(40,0){\qbezier[100](21.21,-21.21)(30,-12.42)(30,0)}



\color{mygreen}

%RAYON10
\put(40,0){\qbezier[300](-10,0)(-10,-4.14)(-7.07,-7.07)}
\put(40,0){\qbezier[300](-7.07,-7.07),(-4.14,-10),(0,-10)}
\put(40,0){\qbezier[300](0,-10),(4.14,-10)(7.07,-7.07)}
\put(40,0){\qbezier[300](7.07,-7.07)(10,-4.14)(10,0)}

%RAYON30
\put(40,0){\qbezier[300](-30,0)(-30,-12.42)(-21.21,-21.21)}
\put(40,0){\qbezier[300](-21.21,-21.21)(-12.42,-30)(0,-30)}
\put(40,0){\qbezier[300](0,-30)(12.42,-30)(21.21,-21.21)}
\put(40,0){\qbezier[300](21.21,-21.21)(30,-12.42)(30,0)}

%RAYON20
\put(-30,0){\qbezier[300](20,0)(20,8.28)(14.14,14.14)}
\put(-30,0){\qbezier[300](-14.14,-14.14)(-8.28,-20)(0,-20)}
\put(-30,0){\qbezier[300](0,-20)(8.28,-20)(14.14,-14.14)}
\put(-30,0){\qbezier[300](14.14,-14.14)(20,-8.28)(20,0)}

%RAYON20
\put(-1.72,28.28){\qbezier[300](-20,0)(-20,8.28)(-14.14,14.14)}
\put(-1.72,28.28){\qbezier[300](-14.14,14.14)(-8.28,20)(0,20)}
\put(-1.72,28.28){\qbezier[300](0,20)(8.28,20)(14.14,14.14)}
\put(-1.72,28.28){\qbezier[300](-14.14,-14.14)(-20,-8.28)(-20,0)}

%RAYON40
\put(-1.72,28.28){\qbezier[300](-40,0)(-40,16.56)(-28.28,28.28)}
\put(-1.72,28.28){\qbezier[300](-28.28,28.28)(-16.56,40)(0,40)}
\put(-1.72,28.28){\qbezier[300](0,40)(16.56,40)(28.28,28.28)}
\put(-1.72,28.28){\qbezier[300](-28.28,-28.28)(-40,-16.56)(-40,0)}



%RAYON60
\put(-1.72,28.28){\qbezier[300](-60,0)(-60,24.84)(-42.42,42.42)}
\put(-1.72,28.28){\qbezier[300](-42.42,42.42)(-24.84,60)(0,60)}
\put(-1.72,28.28){\qbezier[300](0,60)(24.84,60)(42.42,42.42)}
\put(-1.72,28.28){\qbezier[300](-42.42,-42.42)(-60,-24.84)(-60,0)}


%R=10 S=0.382*R T=0.707R
%S=0.414 fois R; T = O.707 fois T
%R=20 ;45 S=3.82 ; Ta=7.07 Ra=31.8
\put(-1.72,28.28){\qbezier[300](-10,0)(-10,4.14)(-7.07,7.07)}
\put(-1.72,28.28){\qbezier[300](-7.07,7.07),(-4.14,10),(0,10)}
\put(-1.72,28.28){\qbezier[300](0,10),(4.14,10)(7.07,7.07)}
\put(-1.72,28.28){\qbezier[300](-7.07,-7.07)(-10,-4.14)(-10,0)}

%%%%%%%%%
%RAYON****20%
%%%%%%%%%

\put(40,0){\qbezier[300](-20,0)(-20,-8.28)(-14.14,-14.14)}
\put(40,0){\qbezier[300](-14.14,-14.14)(-8.28,-20)(0,-20)}
\put(40,0){\qbezier[300](0,-20)(8.28,-20)(14.14,-14.14)}
\put(40,0){\qbezier[300](14.14,-14.14)(20,-8.28)(20,0)}


%%%%%%%%%
%RAYON****50%
%%%%%%%%%
\put(-1.72,28.28){\qbezier[300](-50,0)(-50,20.7)(-35.35,35.35)}
\put(-1.72,28.28){\qbezier[300](-35.35,35.35),(-20.7,50),(0,50)}
\put(-1.72,28.28){\qbezier[300](0,50),(20.7,50)(35.35,35.35)}
\put(-1.72,28.28){\qbezier[300](-35.35,-35.35)(-50,-20.7)(-50,0)}


%%%%%%%%%
%RAYON****10%
%%%%%%%%%
\put(-30,0){\qbezier[300](10,0)(10,4.14)(7.07,7.07)}
\put(-30,0){\qbezier[300](-7.07,-7.07),(-4.14,-10),(0,-10)}
\put(-30,0){\qbezier[300](0,-10),(4.14,-10)(7.07,-7.07)}
\put(-30,0){\qbezier[300](7.07,-7.07)(10,-4.14)(10,0)}


%%%%%%%%%
%RAYON****30%
%%%%%%%%%
\put(-1.72,28.28){\qbezier[300](-30,0)(-30,12.42)(-21.21,21.21)}
\put(-1.72,28.28){\qbezier[300](-21.21,21.21)(-12.42,30)(0,30)}
\put(-1.72,28.28){\qbezier[300](0,30)(12.42,30)(21.21,21.21)}
\put(-1.72,28.28){\qbezier[300](-21.21,-21.21)(-30,-12.42)(-30,0)}

%%%%%%%%%
%RAYON****40%
%%%%%%%%%
\put(-30,0){\qbezier[300](28.28,28.28)(40,16.5)(40,0)}
%%%%%%%%%
%RAYON****70%
%%%%%%%%%
\put(-30,0){\qbezier[300](70,0)(70,28.98)(49.49,49.49)}
%%%%%%%%%
%RAYON****80%
%%%%%%%%%
\put(-30,0){\qbezier[300](56.56,56.56)(80,33)(80,0)}

\put(-30,0){\qbezier[300](50,0),(50,20.7)(35.35,35.35)}

\put(-30,0){\qbezier[300](60,0)(60,24.84)(42.42,42.42)}
\put(-30,0){\qbezier[300](70.7,70.7)(100,41.41)(100,0)}
\put(-30,0){\qbezier[300](63.63,63.63)(90,37.25)(90,0)}

\color{black}

\put(-30,0){\qbezier[300](77.77,77.77)(110,45.54)(110,0)}

%%%%%%%%%
%RAYON****40%
%%%%%%%%%
\put(40,0){\qbezier[300](-40,0)(-40,-16.56)(-28.28,-28.28)}
\put(40,0){\qbezier[300](-28.28,-28.28)(-16.56,-40)(0,-40)}
\put(40,0){\qbezier[300](0,-40)(16.56,-40)(28.28,-28.28)}
\put(40,0){\qbezier[300](28.28,-28.28)(40,-16.5)(40,0)}


%%%%%%%%%
%RAYON****30%
%%%%%%%%%
\put(-30,0){\qbezier[300](30,0)(30,12.42)(21.21,21.21)}
\put(-30,0){\qbezier[300](-21.21,-21.21)(-12.42,-30)(0,-30)}
\put(-30,0){\qbezier[300](0,-30)(12.42,-30)(21.21,-21.21)}
\put(-30,0){\qbezier[300](21.21,-21.21)(30,-12.42)(30,0)}


%%%%%%%%%
%RAYON****70%
%%%%%%%%%

\put(-1.72,28.28){\qbezier[300](-70,0)(-70,28.98)(-49.49,49.49)}
\put(-1.72,28.28){\qbezier[300](-49.49,49.49)(-28.98,70)(0,70)}
\put(-1.72,28.28){\qbezier[300](0,70)(28.98,70)(49.49,49.49)}
\put(-1.72,28.28){\qbezier[300](-49.49,-49.49)(-70,-28.98)(-70,0)}

\color{blue}

\put(40,-2.5){\circle{10}}
\put(40,-2.5){\circle{5}}

\put(5,-2.5){\line(1,0){70}}
\put(5,-42.5){\line(1,0){70}}
\put(2.5,0){\line(1,0){75}}
\put(2.5,-45){\line(1,0){75}}

\put(5,-2.5){\line(0,-1){40}}
\put(2.5,0){\line(0,-1){45}}

\put(75,-2.5){\line(0,-1){40}}
\put(77.5,0){\line(0,-1){45}}



\put(5,-42.5){\circle*{1}}
\put(6,-41.5){\makebox(0,0)[bl]{$\scriptstyle  \alpha'$}}

\put(75,-42.5){\circle*{1}}
\put(74,-41.5){\makebox(0,0)[br]{$\scriptstyle  \beta'$}}
\put(75,-2.5){\circle*{1}}
\put(74,-3.5){\makebox(0,0)[tr]{$\scriptstyle  \gamma'$}}
\put(5,-2.5){\circle*{1}}
\put(6,-3.5){\makebox(0,0)[tl]{$\scriptstyle  \delta'$}}



\put(2.5,-45){\circle*{1}}
\put(2.5,-46){\makebox(0,0)[tc]{$\scriptstyle  \alpha$}}
\put(77.5,-45){\circle*{1}}
\put(77.5,-46){\makebox(0,0)[tc]{$\scriptstyle  \beta$}}
\put(77.5,0){\circle*{1}}
\put(77.5,1){\makebox(0,0)[bc]{$\scriptstyle  \gamma$}}
\put(2.5,0){\circle*{1}}
\put(2.5,1){\makebox(0,0)[bc]{$\scriptstyle  \delta$}}



%\put(2.5,-20.2){\circle*{1}}
%\put(3.5,-20.8){\makebox(0,0)[bl]{$\scriptstyle  \alpha'$}}
%\put(75,0){\circle*{1}}
%\put(76,1){\makebox(0,0)[bl]{$\scriptstyle  \gamma$}}
%\put(5,0){\circle*{1}}
%\put(5,1){\makebox(0,0)[br]{$\scriptstyle  \delta$}}
%\put(7.5,-1.4){\circle*{1}}
%\put(8,-5){\makebox(0,0)[bl]{$\scriptstyle  \delta'$}}
%\put(72.4,-3.6){\circle*{1}}
%\put(72.7,-4){\makebox(0,0)[tr]{$\scriptstyle  \gamma'$}}

%\put(57.3,-61){\circle*{1}}
%\put(57.5,-62.5){\makebox(0,0)[tc]{$\scriptstyle  \beta$}}
%\put(57.1,-55){\circle*{1}}
%\put(59,-53.8){\makebox(0,0)[br]{$\scriptstyle  \beta'$}}
%\put(-1.2,-20.2){\circle*{1}}

%\put(40,-2.5){\circle*{1}}
%\put(40,-2.5){\circle*{1}}









%\put(-30,0){\qbezier[400](0,0)(70,-2.5)(115,-4.1)}
%\put(-30,0){\qbezier[400](0,0)(50,-35)(100,-70)}
%\put(-30,0){\qbezier[300](28.8,-20.2)(35,-13.5)(35,0)}
%\put(-30,0){\qbezier[300](31.2,-21.8)(37.5,-14.5)(37.5,0)}
%\put(-30,0){\qbezier[300](0,0)(50,-31.5)(105,-66.15)}

%\put(-30,0){\qbezier[300](87,-61)(105,-40)(105,0)}
%\put(-30,0){\qbezier[300](84,-59)(102.5,-38)(102.5,0)}
%\put(-1.2,-20.2){\circle*{1}}
%\put(-2,-20){\makebox(0,0)[tr]{$\scriptstyle  \alpha$}}
%\put(2.5,-20.2){\circle*{1}}
%\put(3.5,-20.8){\makebox(0,0)[bl]{$\scriptstyle  \alpha'$}}
%\put(75,0){\circle*{1}}
%\put(76,1){\makebox(0,0)[bl]{$\scriptstyle  \gamma$}}
%\put(5,0){\circle*{1}}
%\put(5,1){\makebox(0,0)[br]{$\scriptstyle  \delta$}}
%\put(7.5,-1.4){\circle*{1}}
%\put(8,-5){\makebox(0,0)[bl]{$\scriptstyle  \delta'$}}
%\put(72.4,-3.6){\circle*{1}}
%\put(72.7,-4){\makebox(0,0)[tr]{$\scriptstyle  \gamma'$}}

%\put(57.3,-61){\circle*{1}}
%\put(57.5,-62.5){\makebox(0,0)[tc]{$\scriptstyle  \beta$}}
%\put(57.1,-55){\circle*{1}}
%\put(59,-53.8){\makebox(0,0)[br]{$\scriptstyle  \beta'$}}
%\put(-1.2,-20.2){\circle*{1}}

%\put(40,-2.5){\circle*{1}}
%\put(40,-2.5){\circle*{1}}


\end{picture}
\caption{Image of $\varphi_{\frac{\pi}{4}}\left(\sn(3;4)\right)$ and $\varphi_{\frac{\pi}{4}}\left(\cp(3;4)\right)$ \label{figure30}}

\end{figure}




==> figure31.tex <==

\setlength{\unitlength}{0.5mm}
\begin{figure}
%\begin{picture}(100, 90)(-140,-30)
\begin{picture}(100,120)(-150,-65)



\color{black}
\put(-100,0){\line(1,0){60}}
\color{mygreen}
\put(-40,0){\line(1,0){65}}
\color{red}
\put(25,0){\line(1,0){40}}
\color{black}
\put(65,0){\line(1,0){85}}


\put(65,0){\circle*{1.5}}
\put(65,-1){\makebox(0,0)[tc]{$\scriptstyle p'_{3}$}}

\put(25,0){\circle*{1.5}}
\put(25,1){\makebox(0,0)[bc]{$\scriptstyle p'_{2}$}}

\put(-40,0){\circle*{1.5}}
\put(-40,-1){\makebox(0,0)[tc]{$\scriptstyle p'_{1}$}}


\put(-120,10){\makebox(0,0)[br]{$p'_{1}=f(p_{2})$}}


\put(-120,0){\makebox(0,0)[br]{$p'_{2}= f(p_{1})$}}

\put(-120,-10){\makebox(0,0)[br]{$p'_{3}=f(p_{3})$}}







\put(-65,-32){\makebox(0,0)[tr]{$g_{1} = 5$}}
\put(-65,-40){\makebox(0,0)[tr]{$r_{1} = 3$}}
\put(120,-32){\makebox(0,0)[tl]{$ g_{2} = 8$}}
\put(120,-40){\makebox(0,0)[tl]{$r_{2} = 5$}}


\put(-70,70){\makebox(0,0)[tr]{$\Phi(f) =M_{T}(f) = \left[\begin{array}{cc} 5 & 3 \\ 8 & 5 \end{array}\right]$}}


\put(120,70){\makebox(0,0)[tl]{$\begin{array}{cl}  \left[\begin{array}{cc} g_{1} & r_{1} \\ g_{2} & r_{2} \end{array}\right] & \hspace{-0.5cm}\begin{array}{l} \vspace{0.05cm}\mathrm{L} \\  \vspace{-0.05cm}\mathrm{R} \end{array} \\
\vspace{-0.1cm}\mathrm{G~~~~~R~} & \end{array}$}}


%%%%%%%%%
%RAYON****15%
%%%%%6.21%%%%
\color{mygreen}
\put(-40,0){\qbezier[300](-15,0)(-15,-6.21)(-10.59,-10.59)}
\put(-40,0){\qbezier[300](-10.59,-10.59),(-6.21,-15),(0,-15)}
\put(-40,0){\qbezier[300](0,-15),(6.21,-15)(10.59,-10.59)}
\put(-40,0){\qbezier[300](10.59,-10.59)(15,-6.21)(15,0)}



%%%%%%%%%
%RAYON****25%
%%%%%%%%%

\color{red}
\put(-40,0){\qbezier[300](-25,0)(-25,-10.35)(-17.65,-17.65)}
\put(-40,0){\qbezier[300](-17.65,-17.65),(-10.35,-25),(0,-25)}
\put(-40,0){\qbezier[300](0,-25),(10.35,-25)(17.65,-17.65)}
\put(-40,0){\qbezier[300](17.65,-17.65)(25,-10.35)(25,0)}


%%%%%%%%%
%RAYON****35%
%%%%%%%%%
\color{mygreen}
\put(-40,0){\qbezier[100](-35,0)(-35,-14.49)(-24.75,-24.75)}
\put(-40,0){\qbezier[100](-24.75,-24.75)(-14.49,-35)(0,-35)}
\put(-40,0){\qbezier[100](0,-35)(14.49,-35)(24.75,-24.75)}
\put(-40,0){\qbezier[100](24.75,-24.75)(35,-14.49)(35,0)}



%%POINT P3


%%%%%%%%%
%RAYON****10%
%%%%%%%%%
\color{mygreen}

\put(65,0){\qbezier[300](-10,0)(-10,-4.14)(-7.07,-7.07)}
\put(65,0){\qbezier[300](-7.07,-7.07),(-4.14,-10),(0,-10)}
\put(65,0){\qbezier[300](0,-10),(4.14,-10)(7.07,-7.07)}
\put(65,0){\qbezier[300](7.07,-7.07)(10,-4.14)(10,0)}

\color{mygreen}
%RAYON20
\put(65,0){\qbezier[300](-20,0)(-20,-8.28)(-14.14,-14.14)}
\put(65,0){\qbezier[300](-14.14,-14.14)(-8.28,-20)(0,-20)}
\put(65,0){\qbezier[300](0,-20)(8.28,-20)(14.14,-14.14)}
\put(65,0){\qbezier[300](14.14,-14.14)(20,-8.28)(20,0)}


%%%%%%%%%
%RAYON****30%
%%%%%%%%%
\color{red}

\put(65,0){\qbezier[300](-30,0)(-30,-12.42)(-21.21,-21.21)}
\put(65,0){\qbezier[300](-21.21,-21.21)(-12.42,-30)(0,-30)}
\put(65,0){\qbezier[300](0,-30)(12.42,-30)(21.21,-21.21)}
\put(65,0){\qbezier[300](21.21,-21.21)(30,-12.42)(30,0)}



%%%%%%%%%
%RAYON****40%
%%%%%%%%%
\color{mygreen}

\put(65,0){\qbezier[300](-40,0)(-40,-16.56)(-28.28,-28.28)}
\put(65,0){\qbezier[300](-28.28,-28.28)(-16.56,-40)(0,-40)}
\put(65,0){\qbezier[300](0,-40)(16.56,-40)(28.28,-28.28)}
\put(65,0){\qbezier[300](28.28,-28.28)(40,-16.5)(40,0)}


%%%%%%%%%
%RAYON****50%
%%%%%%%%%
\color{red}

\put(65,0){\qbezier[300](-50,0)(-50,-20.7)(-35.35,-35.35)}
\put(65,0){\qbezier[300](-35.35,-35.35),(-20.7,-50),(0,-50)}
\put(65,0){\qbezier[300](0,-50),(20.7,-50)(35.35,-35.35)}
\put(65,0){\qbezier[300](35.35,-35.35)(50,-20.7)(50,0)}

%%%%%%%%%
%RAYON****60%
%%%%%%%%%
\color{mygreen}
\put(65,0){\qbezier[300](-60,0)(-60,-24.84)(-42.42,-42.42)}
\put(65,0){\qbezier[300](-42.42,-42.42)(-24.84,-60)(0,-60)}
\put(65,0){\qbezier[300](0,-60)(24.84,-60)(42.42,-42.42)}
\put(65,0){\qbezier[300](42.42,-42.42)(60,-24.84)(60,0)}


%%POINTP2
%%%%%%%%%
%RAYON****10%
%%%%%%%%%
\color{red}

\put(25,0){\qbezier[300](-10,0)(-10,4.14)(-7.07,7.07)}
\put(25,0){\qbezier[300](-7.07,7.07),(-4.14,10),(0,10)}
\put(25,0){\qbezier[300](0,10),(4.14,10)(7.07,7.07)}
\put(25,0){\qbezier[300](7.07,7.07)(10,4.14)(10,0)}


%%%%%%%%%
%RAYON****20%
%%%%%%%%%
\color{mygreen}
\put(25,0){\qbezier[300](-20,0)(-20,8.28)(-14.14,14.14)}
\put(25,0){\qbezier[300](-14.14,14.14)(-8.28,20)(0,20)}
\put(25,0){\qbezier[300](0,20)(8.28,20)(14.14,14.14)}
\put(25,0){\qbezier[300](14.14,14.14)(20,8.28)(20,0)}




%%%%%%%%%
%RAYON****30%
%%%%%%%%%
\color{mygreen}
\put(25,0){\qbezier[300](-30,0)(-30,12.42)(-21.21,21.21)}
\put(25,0){\qbezier[300](-21.21,21.21)(-12.42,30)(0,30)}
\put(25,0){\qbezier[300](0,30)(12.42,30)(21.21,21.21)}
\put(25,0){\qbezier[300](21.21,21.21)(30,12.42)(30,0)}

%%%%%%%%%
%RAYON****40%
%%%%%%%%%
\color{red}
\put(25,0){\qbezier[300](-40,0)(-40,16.56)(-28.28,28.28)}
\put(25,0){\qbezier[300](-28.28,28.28)(-16.56,40)(0,40)}
\put(25,0){\qbezier[300](0,40)(16.56,40)(28.28,28.28)}
\put(25,0){\qbezier[300](28.28,28.28)(40,16.56)(40,0)}



%%%%%%%%%
%RAYON****50%
%%%%%%%%%
\color{mygreen}
\put(25,0){\qbezier[300](-50,0)(-50,20.7)(-35.35,35.35)}
\put(25,0){\qbezier[300](-35.35,35.35),(-20.7,50),(0,50)}
\put(25,0){\qbezier[300](0,50),(20.7,50)(35.35,35.35)}
\put(25,0){\qbezier[300](35.35,35.35)(50,20.7)(50,0)}





%%%%%%%%%
%RAYON****60
%%%%%%%%%

\color{mygreen}
\put(25,0){\qbezier[300](-65,0)(-60,24.84)(-42.42,42.42)}
\put(25,0){\qbezier[300](-42.42,42.42)(-24.84,60)(0,60)}
\put(25,0){\qbezier[300](0,60)(24.84,60)(42.42,42.42)}
\put(25,0){\qbezier[300](42.42,42.42)(60,24.84)(60,0)}


%%%%%%%%%
%RAYON****70%
%%%%%%%%%
\color{red}
\put(25,0){\qbezier[300](-65,0)(-70,28.98)(-49.49,49.49)}
\put(25,0){\qbezier[300](-49.49,49.49)(-28.98,70)(0,70)}
\put(25,0){\qbezier[300](0,70)(28.98,70)(49.49,49.49)}
\put(25,0){\qbezier[300](49.49,49.49)(70,28.98)(70,0)}


%RAYON****80%
%%%%%%%%%
\color{mygreen}

\put(25,0){\qbezier[300](-80,0)(-80,31.12)(-56.56,56.56)}
\put(25,0){\qbezier[300](-56.56,56.56)(-31.12,80)(0,80)}
\put(25,0){\qbezier[300](0,80)(31.12,80)(56.56,56.56)}
\put(25,0){\qbezier[300](56.56,56.56)(80,31.12)(80,0)}

%%%%%%%%%
%RAYON****90%
%%%%%%%%%
\color{red}

\put(25,0){\qbezier[300](-90,0)(-90,37.26)(-63.63,63.63)}
\put(25,0){\qbezier[300](-63.63,63.63)(-37.26,90)(0,90)}
\put(25,0){\qbezier[300](0,90)(37.26,90)(63.63,63.63)}
\put(25,0){\qbezier[300](63.63,63.63)(90,37.26)(90,0)}

%%%%%%%%%
%RAYON****100%
%%%%%%%%%
\color{mygreen}
\put(25,0){\qbezier[300](-100,0)(-100,41.41)(-70.7,70.7)}
\put(25,0){\qbezier[300](-70.7,70.7),(-41.4,100),(0,100)}
\put(25,0){\qbezier[300](0,100),(41.4,100)(70.7,70.7)}
\put(25,0){\qbezier[300](70.7,70.7)(100,41.41)(100,0)}
%%%%%%%%%



\color{black}

\put(65,-40){\vector(1,0){0}}
\put(25,80){\vector(-1,0){0}}
\put(-40,-15){\vector(1,0){0}}
\put(25,50){\vector(1,0){0}}
\put(65,-10){\vector(-1,0){0}}
\put(25,30){\vector(-1,0){0}}



\put(-40,-35){\vector(-1,0){0}}
\put(25,80){\vector(-1,0){0}}
\put(25,100){\vector(1,0){0}}
\put(25,50){\vector(1,0){0}}
\put(65,-60){\vector(-1,0){0}}
\put(25,20){\vector(1,0){0}}



\put(65,-20){\vector(1,0){0}}
\put(25,60){\vector(-1,0){0}}
\put(25,70){\vector(1,0){0}}
\put(65,-30){\vector(-1,0){0}}
\put(25,10){\vector(-1,0){0}}
\put(65,-50){\vector(1,0){0}}

\put(25,90){\vector(-1,0){0}}
\put(-40,-25){\vector(1,0){0}}
\put(25,40){\vector(1,0){0}}


\put(25,90){\vector(-1,0){0}}

\end{picture}
\caption{Natural interpretation of $\sn^{+}(8,13)$ as $\sn^{+}(5; 8) \sqcup \sn^{+}(3;5)$ .\label{figure31}}

\end{figure}
\setlength{\unitlength}{0.7mm}




==> figure32.tex <==


\setlength{\unitlength}{0.5mm}
\begin{figure}

\begin{picture}(100,400)(-140,-330)








%\put(-30,-260){\line(1,0){50}}
%\put(-90,0){\line(1,0){180}}\put(80,-2){\makebox(0,0)[tc]{$H_{3}$}}


%%%%%%%%%
%LIGNE1
%%%%%%%%%


\put(-90,20){\line(1,0){60}}
\put(40,20){\line(1,0){50}}
\put(-90,18){\makebox(0,0)[tc]{$\Delta$}}

\color{mygreen}
\put(-30,20){\line(1,0){40}}
\color{red}
\put(10,20){\line(1,0){30}}

\color{black}
\put(40,20){\circle*{1}}
\put(10,20){\circle*{1}}
\put(-30,20){\circle*{1}}

\color{blue}

\color{red}
%RAYON10
%\put(40,0){\qbezier[300](-10,0)(-10,-4.14)(-7.07,-7.07)}
%\put(40,0){\qbezier[300](-7.07,-7.07),(-4.14,-10),(0,-10)}
%\put(40,0){\qbezier[300](0,-10),(4.14,-10)(7.07,-7.07)}
%\put(40,0){\qbezier[300](7.07,-7.07)(10,-4.14)(10,0)}



%RAYON30
\color{red}
\put(40,20){\qbezier[300](-30,0)(-30,-12.42)(-21.21,-21.21)}
\put(40,20){\qbezier[300](-21.21,-21.21)(-12.42,-30)(0,-30)}
\put(40,20){\qbezier[300](0,-30)(12.42,-30)(21.21,-21.21)}
\put(40,20){\qbezier[300](21.21,-21.21)(30,-12.42)(30,0)}




%RAYON20
\color{red}
\put(-30,20){\qbezier[300](-20,0)(-20,-8.28)(-14.14,-14.14)}
\put(-30,20){\qbezier[300](-14.14,-14.14)(-8.28,-20)(0,-20)}
\put(-30,20){\qbezier[300](0,-20)(8.28,-20)(14.14,-14.14)}
\put(-30,20){\qbezier[300](14.14,-14.14)(20,-8.28)(20,0)}



%RAYON20
\color{red}
\put(10,20){\qbezier[300](-20,0)(-20,8.28)(-14.14,14.14)}
\put(10,20){\qbezier[300](-14.14,14.14)(-8.28,20)(0,20)}
\put(10,20){\qbezier[300](0,20)(8.28,20)(14.14,14.14)}
\put(10,20){\qbezier[300](14.14,14.14)(20,7,64)(30,0)}




%RAYON40
\color{mygreen}
\put(10,20){\qbezier[300](-40,0)(-40,16.56)(-28.28,28.28)}
\put(10,20){\qbezier[300](-28.28,28.28)(-16.56,40)(0,40)}
\put(10,20){\qbezier[300](0,40)(16.56,40)(28.28,28.28)}
\put(10,20){\qbezier[300](28.28,28.28)(40,16.56)(30,0)}



%RAYON60
\color{red}
\put(10,20){\qbezier[300](-60,0)(-60,24.84)(-42.42,42.42)}
\put(10,20){\qbezier[300](-42.42,42.42)(-24.84,60)(0,60)}
\put(10,20){\qbezier[300](0,60)(24.84,60)(42.42,42.42)}
\put(10,20){\qbezier[300](42.42,42.42)(60,24.84)(60,0)}

\color{black}

\put(10,80){\vector(1,0){0}}
\put(10,60){\vector(1,0){0}}
\put(10,40){\vector(-1,0){0}}

\put(40,-10){\vector(-1,0){0}}
\put(-30,0){\vector(-1,0){0}}
%\put(10,20){\vector(-1,0){0}}

%%%%%%%%%
%LIGNE2
%%%%%%%%%



\put(-90,-120){\line(1,0){60}}
\put(40,-120){\line(1,0){50}}
\put(-90,-122){\makebox(0,0)[tc]{$\Delta$}}

\color{mygreen}
\put(-30,-120){\line(1,0){40}}
\color{red}
\put(10,-120){\line(1,0){30}}

\put(40,-120){\circle*{1}}
\put(10,-120){\circle*{1}}
\put(-30,-120){\circle*{1}}

\color{blue}

%%%%%%%%
%RAYON10
%%%%%%%%
\color{red}
\put(10,-120){\qbezier[300](-10,0)(-10,4.14)(-7.07,7.07)}
\put(10,-120){\qbezier[300](-7.07,7.07),(-4.14,10),(0,10)}
\put(10,-120){\qbezier[300](0,10),(4.14,10)(7.07,7.07)}
\put(10,-120){\qbezier[300](7.07,7.07)(10,4.14)(15,0)}


%%%%%%%%
%RAYON30
%%%%%%%%
\color{red}
\put(-30,-120){\qbezier[300](-30,0)(-30,-12.42)(-21.21,-21.21)}
\put(-30,-120){\qbezier[300](-21.21,-21.21)(-12.42,-30)(0,-30)}
\put(-30,-120){\qbezier[300](0,-30)(12.42,-30)(21.21,-21.21)}
\put(-30,-120){\qbezier[300](21.21,-21.21)(30,-12.42)(30,0)}


%%%%%%%%%
%RAYON****70%
%%%%%%%%%
\color{red}
\put(10,-120){\qbezier[300](-70,0)(-70,28.98)(-49.49,49.49)}
\put(10,-120){\qbezier[300](-49.49,49.49)(-28.98,70)(0,70)}
\put(10,-120){\qbezier[300](0,70)(28.98,70)(49.49,49.49)}
\put(10,-120){\qbezier[300](49.49,49.49)(70,28.98)(70,0)}

%RAYON40
\color{red}

\put(40,-120){\qbezier[300](-35,-5)(-40,-16.56)(-28.28,-28.28)}
\put(40,-120){\qbezier[300](-28.28,-28.28)(-16.56,-40)(0,-40)}
\put(40,-120){\qbezier[300](0,-40)(16.56,-40)(28.28,-28.28)}
\put(40,-120){\qbezier[300](28.28,-28.28)(40,-16.56)(40,0)}


%RAYON30
\color{red}
\put(40,-120){\qbezier[300](-30,0)(-30,-12.42)(-21.21,-21.21)}
\put(40,-120){\qbezier[300](-21.21,-21.21)(-12.42,-30)(0,-30)}
\put(40,-120){\qbezier[300](0,-30)(12.42,-30)(21.21,-21.21)}
\put(40,-120){\qbezier[300](21.21,-21.21)(30,-12.42)(30,0)}


%RAYON20
\color{red}
\put(-30,-120){\qbezier[300](-20,0)(-20,-8.28)(-14.14,-14.14)}
\put(-30,-120){\qbezier[300](-14.14,-14.14)(-8.28,-20)(0,-20)}
\put(-30,-120){\qbezier[300](0,-20)(8.28,-20)(14.14,-14.14)}
\put(-30,-120){\qbezier[300](14.14,-14.14)(20,-8.28)(20,0)}



%RAYON20
\color{red}
\put(10,-120){\qbezier[300](-20,0)(-20,8.28)(-14.14,14.14)}
\put(10,-120){\qbezier[300](-14.14,14.14)(-8.28,20)(0,20)}
\put(10,-120){\qbezier[300](0,20)(8.28,20)(14.14,14.14)}
\put(10,-120){\qbezier[300](14.14,14.14)(20,7,64)(30,0)}




%RAYON40
\color{mygreen}
\put(10,-120){\qbezier[300](-40,0)(-40,16.56)(-28.28,28.28)}
\put(10,-120){\qbezier[300](-28.28,28.28)(-16.56,40)(0,40)}
\put(10,-120){\qbezier[300](0,40)(16.56,40)(28.28,28.28)}
\put(10,-120){\qbezier[300](28.28,28.28)(40,16.56)(40,0)}

\put(40,-120){\qbezier[300](0,-10),(4.14,-10)(7.07,-7.07)}
\put(40,-120){\qbezier[300](7.07,-7.07)(10,-4.14)(10,0)}

%\put(40,-120){\qbezier[300](0,-10),(-4.14,-10)(-7.07,-7.07)}
%\put(40,-120){\qbezier[300](-7.07,-7.07)(-10,-4.14)(-15,0)}



%RAYON60
\color{red}
\put(10,-120){\qbezier[300](-60,0)(-60,24.84)(-42.42,42.42)}
\put(10,-120){\qbezier[300](-42.42,42.42)(-24.84,60)(0,60)}
\put(10,-120){\qbezier[300](0,60)(24.84,60)(42.42,42.42)}
\put(10,-120){\qbezier[300](42.42,42.42)(60,24.84)(60,0)}

\color{black}
\put(40,-130){\vector(-1,0){0}}
\put(10,-110){\vector(-1,0){0}}
\put(-30,-150){\vector(-1,0){0}}
\put(10,-50){\vector(1,0){0}}
\put(40,-160){\vector(-1,0){0}}

\put(10,-60){\vector(1,0){0}}
\put(10,-80){\vector(1,0){0}}
\put(10,-100){\vector(-1,0){0}}

\put(5,-125){\vector(1,3){0}}

\put(40,-150){\vector(-1,0){0}}
\put(-30,-140){\vector(-1,0){0}}
%\put(10,20){\vector(-1,0){0}}

\color{black}



%%%%%%%%%
%LIGNE3
%%%%%%%%%

\color{black}
\put(-90,-260){\line(1,0){60}}
\put(40,-260){\line(1,0){50}}
\put(-90,-262){\makebox(0,0)[tc]{$\Delta$}}

\color{mygreen}
\put(-30,-260){\line(1,0){40}}
\color{red}
\put(10,-260){\line(1,0){30}}

\put(40,-260){\circle*{1}}
\put(10,-260){\circle*{1}}
\put(-30,-260){\circle*{1}}


%RAYON10
%\put(40,0){\qbezier[300](-10,0)(-10,-4.14)(-7.07,-7.07)}
%\put(40,0){\qbezier[300](-7.07,-7.07),(-4.14,-10),(0,-10)}
%\put(40,0){\qbezier[300](0,-10),(4.14,-10)(7.07,-7.07)}
%\put(40,0){\qbezier[300](7.07,-7.07)(10,-4.14)(10,0)}

%%%%%%%%
%RAYON10
%%%%%%%%
\color{mygreen}
\put(10,-260){\qbezier[300](-10,0)(-10,4.14)(-7.07,7.07)}
\put(10,-260){\qbezier[300](-7.07,7.07),(-4.14,10),(0,10)}
\put(10,-260){\qbezier[300](0,10),(4.14,10)(7.07,7.07)}
\put(10,-260){\qbezier[300](7.07,7.07)(10,4.14)(15,0)}


%%%%%%%%
%RAYON30
%%%%%%%%
\color{mygreen}
\put(-30,-260){\qbezier[300](-30,0)(-30,-12.42)(-21.21,-21.21)}
\put(-30,-260){\qbezier[300](-21.21,-21.21)(-12.42,-30)(0,-30)}
\put(-30,-260){\qbezier[300](0,-30)(12.42,-30)(21.21,-21.21)}
\put(-30,-260){\qbezier[300](21.21,-21.21)(30,-12.42)(30,0)}


%%%%%%%%%
%RAYON****70%
%%%%%%%%%
\color{mygreen}
\put(10,-260){\qbezier[300](-70,0)(-70,28.98)(-49.49,49.49)}
\put(10,-260){\qbezier[300](-49.49,49.49)(-28.98,70)(0,70)}
\put(10,-260){\qbezier[300](0,70)(28.98,70)(49.49,49.49)}
\put(10,-260){\qbezier[300](49.49,49.49)(70,28.98)(70,0)}

%RAYON40
\color{mygreen}

\put(40,-260){\qbezier[300](-30,0)(-40,-16.56)(-28.28,-28.28)}
\put(40,-260){\qbezier[300](-28.28,-28.28)(-16.56,-40)(0,-40)}
\put(40,-260){\qbezier[300](0,-40)(16.56,-40)(28.28,-28.28)}
\put(40,-260){\qbezier[300](28.28,-28.28)(40,-16.56)(40,0)}


%RAYON30
\color{red}
\put(40,-260){\qbezier[300](-30,0)(-30,-12.42)(-21.21,-21.21)}
\put(40,-260){\qbezier[300](-21.21,-21.21)(-12.42,-30)(0,-30)}
\put(40,-260){\qbezier[300](0,-30)(12.42,-30)(21.21,-21.21)}
\put(40,-260){\qbezier[300](21.21,-21.21)(30,-12.42)(30,0)}


%RAYON20
\color{red}
\put(-30,-260){\qbezier[300](-20,0)(-20,-8.28)(-14.14,-14.14)}
\put(-30,-260){\qbezier[300](-14.14,-14.14)(-8.28,-20)(0,-20)}
\put(-30,-260){\qbezier[300](0,-20)(8.28,-20)(14.14,-14.14)}
\put(-30,-260){\qbezier[300](14.14,-14.14)(20,-8.28)(20,0)}



%RAYON20
\color{red}
\put(10,-260){\qbezier[300](-20,0)(-20,8.28)(-14.14,14.14)}
\put(10,-260){\qbezier[300](-14.14,14.14)(-8.28,20)(0,20)}
\put(10,-260){\qbezier[300](0,20)(8.28,20)(14.14,14.14)}
\put(10,-260){\qbezier[300](14.14,14.14)(20,7,64)(30,0)}




%RAYON40
\color{mygreen}
\put(10,-260){\qbezier[300](-40,0)(-40,16.56)(-28.28,28.28)}
\put(10,-260){\qbezier[300](-28.28,28.28)(-16.56,40)(0,40)}
\put(10,-260){\qbezier[300](0,40)(16.56,40)(28.28,28.28)}
\put(10,-260){\qbezier[300](28.28,28.28)(40,16.56)(40,0)}

\put(40,-260){\qbezier[300](0,-10),(4.14,-10)(7.07,-7.07)}
\put(40,-260){\qbezier[300](7.07,-7.07)(10,-4.14)(10,0)}

\put(40,-260){\qbezier[300](0,-10),(-4.14,-10)(-7.07,-7.07)}
\put(40,-260){\qbezier[300](-7.07,-7.07)(-10,-4.14)(-15,0)}

\color{black}
\put(40,-130){\vector(-1,0){0}}
\put(10,-110){\vector(-1,0){0}}
\put(-30,-150){\vector(-1,0){0}}
\put(10,-50){\vector(1,0){0}}
\put(40,-160){\vector(-1,0){0}}

%RAYON60
\color{red}
\put(10,-260){\qbezier[300](-60,0)(-60,24.84)(-42.42,42.42)}
\put(10,-260){\qbezier[300](-42.42,42.42)(-24.84,60)(0,60)}
\put(10,-260){\qbezier[300](0,60)(24.84,60)(42.42,42.42)}
\put(10,-260){\qbezier[300](42.42,42.42)(60,24.84)(60,0)}

\color{black}

%\put(10,-190){\vector(1,0){0}}
%\put(10,-200){\vector(1,0){0}}
%\put(10,-220){\vector(-1,0){0}}
%\put(40,-150){\vector(-1,0){0}}
%\put(-30,-140){\vector(-1,0){0}}
%\put(10,20){\vector(-1,0){0}}

\color{black}

\put(10,-190){\vector(1,0){0}}
\put(10,-220){\vector(1,0){0}}
\put(10,-200){\vector(-1,0){0}}
\put(10,-240){\vector(1,0){0}}

\put(-30,-280){\vector(1,0){0}}
\put(-30,-290){\vector(-1,0){0}}

\put(40,-130){\vector(-1,0){0}}
\put(40,-270){\vector(-1,0){0}}

\put(10,-250){\vector(-1,0){0}}
\put(40,-290){\vector(1,0){0}}
\put(40,-300){\vector(-1,0){0}}



\color{black}

\color{black}







\color{blue}


\end{picture}
\caption{Green inner growth of $\sn(3;4)$ to $\sn(5;7)$.\label{figure32}}

\end{figure}

\setlength{\unitlength}{0.7mm}



==> figure33.tex <==

\setlength{\unitlength}{0.6mm}
\begin{figure}
%\begin{picture}(100, 90)(-140,-30)
\begin{picture}(100,120)(-90,-85)



\color{black}
\put(-50,0){\line(1,0){35}}
\put(-50,-2){\makebox(0,0)[tr]{$\Delta$}}
\color{mygreen}
\put(-15,0){\line(1,0){50}}
\color{red}
\put(35,0){\line(1,0){15}}
\color{black}
\put(45,0){\line(1,0){65}}
\put(50,0){\circle*{1}}
\put(35,0){\circle*{1}}



\color{red}
\put(-25,0){\vector(0,1){8}}
\put(-25,0){\circle*{1}}
\put(-5,0){\vector(0,-1){8}}
\put(-5,0){\circle*{1}}
\put(5,0){\vector(0,1){8}}
\put(5,0){\circle*{1}}
\put(25,0){\vector(0,-1){8}}
\put(25,0){\circle*{1}}
\put(35,0){\vector(0,1){8}}

\put(45,0){\vector(0,1){8}}
\put(45,0){\circle*{1}}
\put(65,0){\vector(0,-1){8}}
\put(65,0){\circle*{1}}
\put(75,0){\vector(0,1){8}}
\put(75,0){\circle*{1}}
\put(95,0){\vector(0,-1){8}}
\put(95,0){\circle*{1}}
\color{mygreen}
\put(55,0){\vector(0,-1){8}}
\put(55,0){\circle*{1}}
\put(85,0){\vector(0,-1){8}}
\put(85,0){\circle*{1}}
\put(-15,0){\vector(0,1){8}}

\put(15,0){\vector(0,1){8}}
\put(15,0){\circle*{1}}

\color{black}
\put(0,-5){\line(0,1){10}}
\put(50,0){\vector(0,-1){5}}
\put(0,-5){\line(0,1){10}}

%%%%%
%%REPRISE
%%%%%%%

\color{red}
\put(-25,-60){\vector(0,1){8}}
\put(-25,-60){\circle*{1}}

\put(-5,-53){\vector(0,-1){8}}
\put(-5,-53){\circle*{1}}

\put(5,-60){\vector(0,1){8}}
\put(5,-60){\circle*{1}}

\put(25,-53){\vector(0,-1){8}}
\put(25,-53){\circle*{1}}

\put(35,-60){\vector(0,1){8}}
\put(35,-60){\circle*{1}}

\put(45,-60){\vector(0,1){8}}
\put(45,-60){\circle*{1}}

\put(65,-53){\vector(0,-1){8}}
\put(65,-53){\circle*{1}}

\put(75,-60){\vector(0,1){8}}
\put(75,-60){\circle*{1}}

\put(95,-53){\vector(0,-1){8}}
\put(95,-53){\circle*{1}}

\color{mygreen}

\put(55,-53){\vector(0,-1){8}}
\put(55,-53){\circle*{1}}

\put(85,-53){\vector(0,-1){8}}
\put(85,-53){\circle*{1}}

\put(-15,-60){\vector(0,1){8}}
\put(-15,-60){\circle*{1}}
\put(15,-60){\vector(0,1){8}}
\put(15,-60){\circle*{1}}

\color{black}
\put(0,-62){\line(0,1){11}}

\put(-15,0){\circle*{1}}


\put(-25,-50){\qbezier[50](0,0)(0,25)(0,50)}
\put(-15,-50){\qbezier[50](0,0)(0,25)(0,50)}
\put(-5,-50){\qbezier[50](0,0)(0,25)(0,50)}
\put(5,-50){\qbezier[50](0,0)(0,25)(0,50)}
\put(15,-50){\qbezier[50](0,0)(0,25)(0,50)}
\put(25,-50){\qbezier[50](0,0)(0,25)(0,50)}
\put(35,-50){\qbezier[50](0,0)(0,25)(0,50)}
\put(45,-50){\qbezier[50](0,0)(0,25)(0,50)}
\put(55,-50){\qbezier[50](0,0)(0,25)(0,50)}
\put(65,-50){\qbezier[50](0,0)(0,25)(0,50)}
\put(75,-50){\qbezier[50](0,0)(0,25)(0,50)}
\put(85,-50){\qbezier[50](0,0)(0,25)(0,50)}


%POINTP1
%%%%%%%%%
%RAYON****10%
%%%%%%%%%

\color{red}
\put(-15,0){\qbezier[300](-10,0)(-10,-4.14)(-7.07,-7.07)}
\put(-15,0){\qbezier[300](-7.07,-7.07),(-4.14,-10),(0,-10)}
\put(-15,0){\qbezier[300](0,-10),(4.14,-10)(7.07,-7.07)}
\put(-15,0){\qbezier[300](7.07,-7.07)(10,-4.14)(10,0)}




%POINTP3


%%%%%%%%%
%RAYON****5%
%%%%%%%%%
\color{red}
\put(50,0){\qbezier[300](-5,0)(-5,-2.07)(-3.53,-3.53)}
\put(50,0){\qbezier[300](-3.53,-3.53),(-2.07,-5),(0,-5)}


\color{mygreen}
\put(50,0){\qbezier[300](0,-5),(2.07,-5)(3.53,-3.53)}
\put(50,0){\qbezier[300](3.53,-3.53)(5,-2.07)(5,0)}


%%%%%%%%%
%RAYON****15%
%%%%%6.21%%%%
\color{red}
\put(50,0){\qbezier[300](-15,0)(-15,-6.21)(-10.59,-10.59)}
\put(50,0){\qbezier[300](-10.59,-10.59),(-6.21,-15),(0,-15)}
\put(50,0){\qbezier[300](0,-15),(6.21,-15)(10.59,-10.59)}
\put(50,0){\qbezier[300](10.59,-10.59)(15,-6.21)(15,0)}



%%%%%%%%%
%RAYON****25%
%%%%%%%%%

\color{red}
\put(50,0){\qbezier[300](-25,0)(-25,-10.35)(-17.65,-17.65)}
\put(50,0){\qbezier[300](-17.65,-17.65),(-10.35,-25),(0,-25)}
\put(50,0){\qbezier[300](0,-25),(10.35,-25)(17.65,-17.65)}
\put(50,0){\qbezier[300](17.65,-17.65)(25,-10.35)(25,0)}


%%%%%%%%%
%RAYON****35%
%%%%%%%%%
\color{mygreen}
\put(50,0){\qbezier[100](-35,0)(-35,-14.49)(-24.75,-24.75)}
\put(50,0){\qbezier[100](-24.75,-24.75)(-14.49,-35)(0,-35)}
\put(50,0){\qbezier[100](0,-35)(14.49,-35)(24.75,-24.75)}
\put(50,0){\qbezier[100](24.75,-24.75)(35,-14.49)(35,0)}


%%%%%%%%%
%RAYON****45%
%%%%%%%%%
\color{red}
\put(50,0){\qbezier[300](-45,0)(-45,-18.63)(-31.81,-31.81)}
\put(50,0){\qbezier[300](-31.81,-31.81),(-18.63,-45),(0,-45)}
\put(50,0){\qbezier[300](0,-45),(18.63,-45)(31.81,-31.81)}
\put(50,0){\qbezier[300](31.81,-31.81)(45,-18.63)(45,0)}




%%POINTP2
%%%%%%%%%
%RAYON****10%
%%%%%%%%%
\color{red}

\put(35,0){\qbezier[300](-10,0)(-10,4.14)(-7.07,7.07)}
\put(35,0){\qbezier[300](-7.07,7.07),(-4.14,10),(0,10)}
\put(35,0){\qbezier[300](0,10),(4.14,10)(7.07,7.07)}
\put(35,0){\qbezier[300](7.07,7.07)(10,4.14)(10,0)}


%%%%%%%%%
%RAYON****20%
%%%%%%%%%
\color{mygreen}
\put(35,0){\qbezier[300](-20,0)(-20,8.28)(-14.14,14.14)}
\put(35,0){\qbezier[300](-14.14,14.14)(-8.28,20)(0,20)}
\put(35,0){\qbezier[300](0,20)(8.28,20)(14.14,14.14)}
\put(35,0){\qbezier[300](14.14,14.14)(20,8.28)(20,0)}




%%%%%%%%%
%RAYON****30%
%%%%%%%%%
\color{red}
\put(35,0){\qbezier[300](-30,0)(-30,12.42)(-21.21,21.21)}
\put(35,0){\qbezier[300](-21.21,21.21)(-12.42,30)(0,30)}
\put(35,0){\qbezier[300](0,30)(12.42,30)(21.21,21.21)}
\put(35,0){\qbezier[300](21.21,21.21)(30,12.42)(30,0)}

%%%%%%%%%
%RAYON****40%
%%%%%%%%%
\color{red}
\put(35,0){\qbezier[300](-40,0)(-40,16.56)(-28.28,28.28)}
\put(35,0){\qbezier[300](-28.28,28.28)(-16.56,40)(0,40)}
\put(35,0){\qbezier[300](0,40)(16.56,40)(28.28,28.28)}
\put(35,0){\qbezier[300](28.28,28.28)(40,16.56)(40,0)}



%%%%%%%%%
%RAYON****50%
%%%%%%%%%
\color{mygreen}
\put(35,0){\qbezier[300](-50,0)(-50,20.7)(-35.35,35.35)}
\put(35,0){\qbezier[300](-35.35,35.35),(-20.7,50),(0,50)}
\put(35,0){\qbezier[300](0,50),(20.7,50)(35.35,35.35)}
\put(35,0){\qbezier[300](35.35,35.35)(50,20.7)(50,0)}





%%%%%%%%%
%RAYON****60
%%%%%%%%%

\color{red}
\put(35,0){\qbezier[300](-60,0)(-60,24.84)(-42.42,42.42)}
\put(35,0){\qbezier[300](-42.42,42.42)(-24.84,60)(0,60)}
\put(35,0){\qbezier[300](0,60)(24.84,60)(42.42,42.42)}
\put(35,0){\qbezier[300](42.42,42.42)(60,24.84)(60,0)}



\color{black}


\end{picture}
\caption{Distribution of coloured arrows on $\sn^{+}(3;10)$.\label{figure33}}

\end{figure}
\setlength{\unitlength}{0.7mm}




==> figure34.tex <==

\setlength{\unitlength}{0.6mm}
\begin{figure}
%\begin{picture}(100, 90)(-140,-30)
\begin{picture}(100,300)(-90,-20)



\color{black}
\put(-30,290){\line(1,0){130}}


\color{red}
\put(-25,290){\vector(0,1){8}}
\put(-25,290){\circle*{1}}
\put(-5,290){\vector(0,-1){8}}
\put(-5,290){\circle*{1}}
\put(5,290){\vector(0,1){8}}
\put(5,290){\circle*{1}}
\put(25,290){\vector(0,-1){8}}
\put(25,290){\circle*{1}}
\put(35,290){\vector(0,1){8}}
\put(35,290){\circle*{1}}
\put(45,290){\vector(0,1){8}}
\put(45,290){\circle*{1}}
\put(65,290){\vector(0,-1){8}}
\put(65,290){\circle*{1}}
\put(75,290){\vector(0,1){8}}
\put(75,290){\circle*{1}}
\put(95,290){\vector(0,-1){8}}
\put(95,290){\circle*{1}}

\color{mygreen}
\put(55,290){\vector(0,-1){8}}
\put(55,290){\circle*{1}}
\put(85,290){\vector(0,-1){8}}
\put(85,290){\circle*{1}}
\put(-15,290){\vector(0,1){8}}

\put(15,290){\vector(0,1){8}}
\put(15,290){\circle*{1}}
\put(-15,290){\circle*{1}}


\color{black}

\put(-30,0){\line(1,0){130}}
\put(-30,0){\line(0,1){280}}
\put(100,0){\line(0,1){280}}
\put(-30,0){\line(1,0){130}}
\put(0,0){\line(0,1){280}}
\put(0,0){\circle*{2}}


\put(70,100){\line(0,1){180}}
\put(30,170){\line(0,1){110}}
\put(40,210){\line(0,1){70}}


\put(-20,240){\line(0,1){40}}
\put(10,240){\line(0,1){40}}
\put(60,240){\line(0,1){40}}
\put(90,240){\line(0,1){40}}

\put(-10,260){\line(0,1){20}}
\put(20,260){\line(0,1){20}}
\put(50,260){\line(0,1){20}}
\put(80,260){\line(0,1){20}}

\put(-30,280){\line(1,0){130}}


%%%%%
%%CADRE
%%%%%%%
\color{mygreen}

\put(0,0){\qbezier[1600](-3,0)(-20,0)(-20,240)}

\put(70,100){\qbezier[1200](0,0)(20,0)(20,140)}
\put(30,170){\qbezier[900](0,0)(-20,0)(-20,70)}
\put(40,210){\qbezier[900](0,0)(20,0)(20,30)}
\put(-20,240){\qbezier[300](0,0)(10,0)(10,20)}
\put(10,240){\qbezier[300](0,0)(10,0)(10,20)}
\put(60,240){\qbezier[300](0,0)(-10,0)(-10,20)}

\put(90,240){\qbezier[300](0,0)(-10,0)(-10,20)}
\put(-10,260){\qbezier[300](0,0)(-5,0)(-5,20)}
\put(20,260){\qbezier[300](0,0)(-5,0)(-5,20)}
\put(50,260){\qbezier[300](0,0)(5,0)(5,20)}
\put(80,260){\qbezier[300](0,0)(5,0)(5,20)}


\color{red}
\put(10,240){\qbezier[300](0,0)(-5,0)(-5,40)}
\put(-20,240){\qbezier[300](0,0)(-5,0)(-5,40)}
\put(90,240){\qbezier[300](0,0)(5,0)(5,40)}
\put(60,240){\qbezier[300](0,0)(5,0)(5,40)}




%%FLECHES
%%GREEN
\color{mygreen}
\put(-9.6,11){\vector(-1,3){0}}
\put(79.6,110.8){\vector(-1,-3){0}}
\put(-18.1,111){\vector(0,1){0}}
\put(-19.7,200){\vector(0,1){0}}
\put(89.75,200){\vector(0,-1){0}}
\put(12.3,200){\vector(-1,4){0}}

\put(59.2,230){\vector(-1,-4){0}}
\put(-10.1,254){\vector(0,-1){0}}
\put(19.9,254){\vector(0,-1){0}}
\put(50.1,256){\vector(0,1){0}}
\put(80.1,256){\vector(0,1){0}}

\put(80.1,256){\vector(0,1){0}}

\put(54.9,275){\vector(0,-1){0}}
\put(84.9,275){\vector(0,-1){0}}

\put(15,276){\vector(0,1){0}}
\put(-15,276){\vector(0,1){0}}

%%RED
\color{red}
\put(45,276){\vector(0,1){0}}
\put(75,276){\vector(0,1){0}}

\put(-24.9,275){\vector(0,1){0}}
\put(-5,275){\vector(0,-1){0}}
\put(5,275){\vector(0,1){0}}
\put(25,275){\vector(0,-1){0}}
\put(65,275){\vector(0,-1){0}}
\put(95.1,275){\vector(0,-1){0}}



\put(94.3,254){\vector(0,-1){0}}
\put(64.3,254){\vector(0,-1){0}}
\put(5.8,255){\vector(0,1){0}}
\put(-24.2,255){\vector(0,1){0}}

\put(36.1,232){\vector(0,1){0}}

\put(39.9,200){\vector(0,-1){0}}

\put(30.2,160){\vector(0,1){0}}
\put(44.7,111){\vector(-1,1){0}}

\put(69.9,90){\vector(0,-1){0}}
\put(40,10.75){\vector(-4,-3){0}}

\put(3,0){\circle*{3}}

\put(0,0){\qbezier[1200](3,0)(70,0)(70,100)}
\put(70,100){\qbezier[600](0,0)(-40,0)(-40,70)}
\put(30,170){\qbezier[600](0,0)(10,0)(10,40)}
\put(40,210){\qbezier[900](0,0)(-5,0)(-5,70)}

\put(-10,260){\qbezier[300](0,0)(5,0)(5,20)}
\put(20,260){\qbezier[300](0,0)(5,0)(5,20)}
\put(50,260){\qbezier[300](0,0)(-5,0)(-5,20)}
\put(80,260){\qbezier[300](0,0)(-5,0)(-5,20)}





\color{mygreen}
\put(0,100){\line(1,0){100}}
\put(0,170){\line(1,0){70}}
\put(30,210){\line(1,0){40}}
\put(70,100){\circle*{3}}
\put(30,170){\circle*{3}}
\put(40,210){\circle*{3}}
\put(-3,0){\circle*{3}}

\color{red}

\put(-30,240){\line(1,0){60}}
\put(40,240){\line(1,0){60}}

\put(-20,260){\line(1,0){20}}
\put(10,260){\line(1,0){20}}
\put(40,260){\line(1,0){20}}
\put(70,260){\line(1,0){20}}

\put(-20,240){\circle*{3}}
\put(10,240){\circle*{3}}
\put(60,240){\circle*{3}}
\put(90,240){\circle*{3}}

\put(-10,260){\circle*{3}}
\put(20,260){\circle*{3}}
\put(50,260){\circle*{3}}
\put(80,260){\circle*{3}}


%\put(35,0){\qbezier[300](42.42,42.42)(60,24.84)(60,0)}

\end{picture}
\caption{Inner universal two-coloured tree $\tn(3;10)$ associated to $\sn(3;10)$ (see figure \ref{figure33}).\label{figure34}}

\end{figure}
\setlength{\unitlength}{0.7mm}




==> figure35.tex <==

\setlength{\unitlength}{0.7mm}
\begin{figure}
%\begin{picture}(100, 70)(-140,-30)
\begin{picture}(100,260)(-65,-150)

%%LIGNE1

\color{mygreen}
\put(-30,100){\line(1,0){20}}
\put(110,100){\line(1,0){20}}


\color{red}
\put(-10,100){\line(1,0){20}}
\put(90,100){\line(1,0){20}}

\color{black}
\put(0,100){\vector(1,0){0}}
\put(-19,100){\vector(1,0){0}}


\put(10,100){\circle*{1.5}}
\put(-10,100){\circle*{1.5}}
\put(-30,100){\circle*{1.5}}

\put(-10,100){\qbezier[25](-20,-4)(-20,-8.28)(-14.14,-14.14)}
\put(-10,100){\qbezier[25](-14.14,-14.14)(-8.28,-20)(0,-20)}
\put(-10,100){\qbezier[25](0,-20)(8.28,-20)(14.14,-14.14)}
\put(-10,100){\qbezier[25](14.14,-14.14)(20,-8.28)(19.9,-4)}

\put(-10,100){\qbezier[25](20,4)(20,8.28)(14.14,14.14)}
\put(-10,100){\qbezier[25](14.14,14.14)(8.28,20)(0,20)}
\put(-10,100){\qbezier[25](0,20)(-8.28,20)(-14.14,14.14)}
\put(-10,100){\qbezier[25](-14.14,14.14)(-20,8.28)(-20,4)}

\put(-30,104){\vector(-1,-4){0}}
\put(10,96){\vector(1,4){0}}

\put(35,100){\vector(1,0){30}}
\put(50,102){\makebox(0,0)[bc]{$\varsigma$}}
\put(-10,122){\makebox(0,0)[bc]{$\varsigma$}}


\put(120,100){\vector(-1,0){0}}
\put(101,100){\vector(-1,0){0}}
\put(90,100){\circle*{1.5}}
\put(110,100){\circle*{1.5}}
\put(130,100){\circle*{1.5}}





%%LIGNE2

\put(-10,122){\makebox(0,0)[bc]{$\varsigma$}}
\color{mygreen}
\put(-30,50){\line(1,0){20}}


\put(110,50){\qbezier[100](20,0)(20,-8.28)(14.14,-14.14)}
\put(110,50){\qbezier[100](14.14,-14.14)(8.28,-20)(0,-20)}
\put(110,50){\qbezier[100](0,-20)(-8.28,-20)(-14.14,-14.14)}
\put(110,50){\qbezier[100](-14.14,-14.14)(-20,-8.28)(-20,0)}

\color{red}
\put(-10,50){\line(1,0){20}}
\put(110,50){\line(1,0){20}}

\color{black}
\put(-0,50){\vector(1,0){0}}
\put(-19,50){\vector(1,0){0}}

\put(10,50){\circle*{1.5}}
\put(-10,50){\circle*{1.5}}
\put(-30,50){\circle*{1.5}}




\put(119,50){\vector(-1,0){0}}
\put(110,30){\vector(1,0){0}}

\put(90,50){\circle*{1.5}}
\put(110,50){\circle*{1.5}}
\put(130,50){\circle*{1.5}}



%%%%%%%%%
%RAYON****10%
%%%%%%%%%
\put(0,50){\qbezier[10](-10,-2)(-10,-4.14)(-7.07,-7.07)}
\put(0,50){\qbezier[10](-7.07,-7.07),(-4.14,-10),(0,-10)}
\put(0,50){\qbezier[10](0,-10),(4.14,-10)(7.07,-7.07)}
\put(0,50){\qbezier[10](7.07,-7.07)(10,-4.14)(10,-2)}
\put(-10,52){\vector(-1,-4){0}}

\put(0,50){\qbezier[10](-10,2)(-10,4.14)(-7.07,7.07)}
\put(0,50){\qbezier[10](-7.07,7.07),(-4.14,10),(0,10)}
\put(0,50){\qbezier[10](0,10),(4.14,10)(7.07,7.07)}
\put(0,50){\qbezier[10](7.07,7.07)(10,4.14)(10,2)}
\put(10,48){\vector(1,4){0}}

\put(100,50){\qbezier[10](-10,-2)(-10,-4.14)(-7.07,-7.07)}
\put(100,50){\qbezier[10](-7.07,-7.07),(-4.14,-10),(0,-10)}
\put(100,50){\qbezier[10](0,-10),(4.14,-10)(7.07,-7.07)}
\put(100,50){\qbezier[10](7.07,-7.07)(10,-4.14)(10,-2)}
\put(90,52){\vector(-1,-4){0}}


\put(100,50){\qbezier[10](-10,2)(-10,4.14)(-7.07,7.07)}
\put(100,50){\qbezier[10](-7.07,7.07),(-4.14,10),(0,10)}
\put(100,50){\qbezier[10](0,10),(4.14,10)(7.07,7.07)}
\put(100,50){\qbezier[10](7.07,7.07)(10,4.14)(10,2)}
\put(110,48){\vector(1,4){0}}




\put(0,62){\makebox(0,0)[bc]{$f_{B}^{-1}$}}

\put(100,62){\makebox(0,0)[bc]{$f_{A}$}}



\put(110,20){\vector(-1,0){0}}

\put(50,52){\makebox(0,0)[bc]{$f_{B}^{-1}$}}

\put(35,50){\vector(1,0){30}}



%LIGNE3
\color{mygreen}
\put(-10,0){\line(1,0){20}}
\put(110,0){\line(1,0){20}}






\color{red}
\put(-30,0){\line(1,0){20}}



\put(110,0){\qbezier[100](20,0)(20,8.28)(14.14,14.14)}
\put(110,0){\qbezier[100](14.14,14.14)(8.28,20)(0,20)}
\put(110,0){\qbezier[100](0,20)(-8.28,20)(-14.14,14.14)}
\put(110,0){\qbezier[100](-14.14,14.14)(-20,8.28)(-20,0)}

\color{black}
\put(0,0){\vector(-1,0){0}}
\put(-19,0){\vector(-1,0){0}}


\put(120,-12){\makebox(0,0)[tc]{$f_{B}^{-1}$}}

\put(90,0){\circle*{1.5}}
\put(110,0){\circle*{1.5}}
\put(130,0){\circle*{1.5}}


\put(-30,0){\circle*{1.5}}
\put(-10,0){\circle*{1.5}}
\put(10,0){\circle*{1.5}}

\put(120,0){\vector(1,0){0}}

\put(120,0){\qbezier[10](-10,-2)(-10,-4.14)(-7.07,-7.07)}
\put(120,0){\qbezier[10](-7.07,-7.07),(-4.14,-10),(0,-10)}
\put(120,0){\qbezier[10](0,-10),(4.14,-10)(7.07,-7.07)}
\put(120,0){\qbezier[10](7.07,-7.07)(10,-4.14)(10,-2)}
\put(110,2){\vector(-1,-4){0}}


\put(120,0){\qbezier[10](-10,2)(-10,4.14)(-7.07,7.07)}
\put(120,0){\qbezier[10](-7.07,7.07),(-4.14,10),(0,10)}
\put(120,0){\qbezier[10](0,10),(4.14,10)(7.07,7.07)}
\put(120,0){\qbezier[10](7.07,7.07)(10,4.14)(10,2)}
\put(130,-2){\vector(1,4){0}}


\put(50,2){\makebox(0,0)[bc]{$f_{B}^{-1}$}}
\put(65,0){\vector(-1,0){30}}


\put(140,25){\qbezier[100](0,20)(20,0)(0,-20)}
\put(153,25){\makebox(0,0)[cl]{$f_{A}$}}
\put(140,5){\vector(-1,-1){0}}

\put(-40,25){\qbezier[100](0,20)(-20,0)(0,-20)}
\put(-53,25){\makebox(0,0)[cr]{$\varsigma$}}
\put(-40,5){\vector(1,-1){0}}

%%LIGNE4
\color{red}
\put(-10,-50){\line(1,0){20}}
\put(110,-50){\qbezier[100](20,0)(20,-8.28)(14.14,-14.14)}
\put(110,-50){\qbezier[100](14.14,-14.14)(8.28,-20)(0,-20)}
\put(110,-50){\qbezier[100](0,-20)(-8.28,-20)(-14.14,-14.14)}
\put(110,-50){\qbezier[100](-14.14,-14.14)(-20,-8.28)(-20,0)}

\color{mygreen}
\put(-30,-50){\line(1,0){20}}
\put(90,-50){\line(1,0){20}}

\color{black}


\put(50,-48){\makebox(0,0)[bc]{$f_{A}^{-1}$}}
\put(35,-50){\vector(1,0){30}}

\put(0,-50){\vector(1,0){0}}
\put(-19,-50){\vector(1,0){0}}

\put(99,-50){\vector(-1,0){0}}
%\put(20,-20){\vector(1,0){0}}
\put(10,-50){\circle*{1.5}}
\put(-10,-50){\circle*{1.5}}
\put(-30,-50){\circle*{1.5}}

\put(90,-50){\circle*{1.5}}
\put(110,-50){\circle*{1.5}}
\put(130,-50){\circle*{1.5}}

%%%%%%%%%
%RAYON****10%
%%%%%%%%%
\put(-20,-50){\qbezier[10](-10,-2)(-10,-4.14)(-7.07,-7.07)}
\put(-20,-50){\qbezier[10](-7.07,-7.07),(-4.14,-10),(0,-10)}
\put(-20,-50){\qbezier[10](0,-10),(4.14,-10)(7.07,-7.07)}
\put(-20,-50){\qbezier[10](7.07,-7.07)(10,-4.14)(10,-2)}
\put(-30,-52){\vector(-1,4){0}}

\put(-20,-50){\qbezier[10](-10,2)(-10,4.14)(-7.07,7.07)}
\put(-20,-50){\qbezier[10](-7.07,7.07),(-4.14,10),(0,10)}
\put(-20,-50){\qbezier[10](0,10),(4.14,10)(7.07,7.07)}
\put(-20,-50){\qbezier[10](7.07,7.07)(10,4.14)(10,2)}
\put(-10,-48){\vector(1,-4){0}}

\put(120,-50){\qbezier[10](-10,-2)(-10,-4.14)(-7.07,-7.07)}
\put(120,-50){\qbezier[10](-7.07,-7.07),(-4.14,-10),(0,-10)}
\put(120,-50){\qbezier[10](0,-10),(4.14,-10)(7.07,-7.07)}
\put(120,-50){\qbezier[10](7.07,-7.07)(10,-4.14)(10,-2)}
\put(130,-48){\vector(1,-4){0}}


\put(120,-50){\qbezier[10](-10,2)(-10,4.14)(-7.07,7.07)}
\put(120,-50){\qbezier[10](-7.07,7.07),(-4.14,10),(0,10)}
\put(120,-50){\qbezier[10](0,10),(4.14,10)(7.07,7.07)}
\put(120,-50){\qbezier[10](7.07,7.07)(10,4.14)(10,2)}
\put(110,-52){\vector(-1,4){0}}


\put(120,-38){\makebox(0,0)[bc]{$f_{B}$}}
\put(-20,-38){\makebox(0,0)[bc]{$f_{A}^{-1}$}}



\put(140,-75){\qbezier[100](0,20)(20,0)(0,-20)}
\put(153,-75){\makebox(0,0)[cl]{$f_{B}$}}
\put(140,-95){\vector(-1,-1){0}}

\put(-40,-75){\qbezier[100](0,20)(-20,0)(0,-20)}
\put(-53,-75){\makebox(0,0)[cr]{$\varsigma$}}
\put(-40,-95){\vector(1,-1){0}}




%%LIGNE5

\color{red}

\put(-30,-100){\line(1,0){20}}
\put(90,-100){\line(1,0){20}}


\color{mygreen}
\put(-10,-100){\line(1,0){20}}


\put(110,-100){\qbezier[100](20,0)(20,8.28)(14.14,14.14)}
\put(110,-100){\qbezier[100](14.14,14.14)(8.28,20)(0,20)}
\put(110,-100){\qbezier[100](0,20)(-8.28,20)(-14.14,14.14)}
\put(110,-100){\qbezier[100](-14.14,14.14)(-20,8.28)(-20,0)}



\color{black}

\put(100,-100){\vector(1,0){0}}

\put(90,-100){\circle*{1.5}}
\put(110,-100){\circle*{1.5}}
\put(130,-100){\circle*{1.5}}

\put(-30,-100){\circle*{1.5}}
\put(-10,-100){\circle*{1.5}}
\put(10,-100){\circle*{1.5}}

\put(50,-98){\makebox(0,0)[bc]{$f_{A}^{-1}$}}
\put(65,-100){\vector(-1,0){30}}


\put(100,-100){\qbezier[10](-10,-2)(-10,-4.14)(-7.07,-7.07)}
\put(100,-100){\qbezier[10](-7.07,-7.07),(-4.14,-10),(0,-10)}
\put(100,-100){\qbezier[10](0,-10),(4.14,-10)(7.07,-7.07)}
\put(100,-100){\qbezier[10](7.07,-7.07)(10,-4.14)(10,-2)}
\put(90,-98){\vector(-1,4){0}}


\put(100,-100){\qbezier[10](-10,2)(-10,4.14)(-7.07,7.07)}
\put(100,-100){\qbezier[10](-7.07,7.07),(-4.14,10),(0,10)}
\put(100,-100){\qbezier[10](0,10),(4.14,10)(7.07,7.07)}
\put(100,-100){\qbezier[10](7.07,7.07)(10,4.14)(10,2)}
\put(110,-102){\vector(1,-4){0}}



\put(100,-112){\makebox(0,0)[tc]{$f_{A}^{-1}$}}


\put(0,-100){\vector(-1,0){0}}
\put(-19,-100){\vector(-1,0){0}}

\put(110,-80){\vector(-1,0){0}}



\end{picture}
\caption{Topological illustration of the relation $\varsigma = f_{B}^{-1} \circ f_{A} \circ f_{B}^{-1} = f_{A}^{-1} \circ f_{B} \circ f_{A}^{-1}$. \label{figure35}}

\end{figure}
\setlength{\unitlength}{0.7mm}




==> figure36.tex <==

\setlength{\unitlength}{0.5mm}
\begin{figure}
%\begin{picture}(100, 90)(-140,-30)
\begin{picture}(100,120)(-150,-65)



\color{black}
\put(-100,0){\line(1,0){280}}


\put(50,0){\circle*{1.5}}
\put(50,-2){\makebox(0,0)[tc]{$\scriptstyle P_{3}$}}

\put(30,0){\circle*{1.5}}
\put(30,-2){\makebox(0,0)[tc]{$\scriptstyle P_{2}$}}

\put(-20,0){\circle*{1.5}}
\put(-20,-2){\makebox(0,0)[tc]{$\scriptstyle P_{1}$}}




\put(-50,-12){\makebox(0,0)[tr]{$g_{1} = 3$}}
\put(-50,-20){\makebox(0,0)[tr]{$r_{1} = 1$}}
\put(110,-12){\makebox(0,0)[tl]{$ g_{2} = 7$}}
\put(110,-20){\makebox(0,0)[tl]{$r_{2} = 3$}}


\put(-50,70){\makebox(0,0)[tr]{$\Phi(f_{B}^{2}\circ f_{A}^{2}) =M_{T}(f) = \left[\begin{array}{cc} 1
 & 2 \\ 2 & 5 \end{array}\right]$}}


\put(-50,45){\makebox(0,0)[tr]{$\left[\begin{array}{cc} 1 & 2 \\ 2 & 5 \end{array}\right]\times\left[\begin{array}{cc} 1 & -1 \\ 1 & 1 \end{array}\right]=\left[\begin{array}{cc} 3 & 1 \\ 7 & 3 \end{array}\right] $}}

\put(110,50){\makebox(0,0)[tl]{$\begin{array}{cl}  \left[\begin{array}{cc} g_{1} & r_{1} \\ g_{2} & r_{2} \end{array}\right] & \hspace{-0.5cm}\begin{array}{l} \vspace{0.05cm}\mathrm{L} \\  \vspace{-0.05cm}\mathrm{R} \end{array} \\
\vspace{-0.1cm}\mathrm{G~~~~~R~} & \end{array}$}}


%%%%%%%%%
%RAYON****15%
%%%%%6.21%%%%
\color{mygreen}
\put(-20,0){\qbezier[300](-15,0)(-15,-6.21)(-10.59,-10.59)}
\put(-20,0){\qbezier[300](-10.59,-10.59),(-6.21,-15),(0,-15)}
\put(-20,0){\qbezier[300](0,-15),(6.21,-15)(10.59,-10.59)}
\put(-20,0){\qbezier[300](10.59,-10.59)(15,-6.21)(15,0)}


%%POINT P3


%%%%%%%%%
%RAYON****15%
%%%%%6.21%%%%
\put(50,0){\qbezier[300](-15,0)(-15,-6.21)(-10.59,-10.59)}
\put(50,0){\qbezier[300](-10.59,-10.59),(-6.21,-15),(0,-15)}
\put(50,0){\qbezier[300](0,-15),(6.21,-15)(10.59,-10.59)}
\put(50,0){\qbezier[300](10.59,-10.59)(15,-6.21)(15,0)}

%%%%%%%%%
%RAYON****25%
%%%%%%%%%
\color{mygreen}
\put(50,0){\qbezier[300](-25,0)(-25,-10.35)(-17.65,-17.65)}
\put(50,0){\qbezier[300](-17.65,-17.65),(-10.35,-25),(0,-25)}
\put(50,0){\qbezier[300](0,-25),(10.35,-25)(17.65,-17.65)}
\put(50,0){\qbezier[300](17.65,-17.65)(25,-10.35)(25,0)}

%%%%%%%%%
%RAYON****35%
%%%%%%%%%
\color{red}
\put(50,0){\qbezier[100](-35,0)(-35,-14.49)(-24.75,-24.75)}
\put(50,0){\qbezier[100](-24.75,-24.75)(-14.49,-35)(0,-35)}
\put(50,0){\qbezier[100](0,-35)(14.49,-35)(24.75,-24.75)}
\put(50,0){\qbezier[100](24.75,-24.75)(35,-14.49)(35,0)}


%%%%%%%%%
%RAYON****45%
%%%%%%%%%
\color{mygreen}
\put(50,0){\qbezier[300](-45,0)(-45,-18.63)(-31.81,-31.81)}
\put(50,0){\qbezier[300](-31.81,-31.81),(-18.63,-45),(0,-45)}
\put(50,0){\qbezier[300](0,-45),(18.63,-45)(31.81,-31.81)}
\put(50,0){\qbezier[300](31.81,-31.81)(45,-18.63)(45,0)}



%%POINTP2

\color{mygreen}
%%%%%%%%%
%RAYON****5%
%%%%%%%%%

\put(30,0){\qbezier[300](-5,0)(-5,2.07)(-3.53,3.53)}
\put(30,0){\qbezier[300](-3.53,3.53),(-2.07,5),(0,5)}
\put(30,0){\qbezier[300](0,5),(2.07,5)(3.53,3.53)}
\put(30,0){\qbezier[300](3.53,3.53)(5,2.07)(5,0)}


%%%%%%%%%
%RAYON****15%
%%%%%6.21%%%%
\color{red}
\put(30,0){\qbezier[300](-15,0)(-15,6.21)(-10.59,10.59)}
\put(30,0){\qbezier[300](-10.59,10.59),(-6.21,15),(0,15)}
\put(30,0){\qbezier[300](0,15),(6.21,15)(10.59,10.59)}
\put(30,0){\qbezier[300](10.59,10.59)(15,6.21)(20,0)}

%%%%%%%%%
%RAYON****25%
%%%%%%%%%
\color{mygreen}
\put(30,0){\qbezier[300](-25,0)(-25,10.35)(-17.65,17.65)}
\put(30,0){\qbezier[300](-17.65,17.65),(-10.35,25),(0,25)}
\put(30,0){\qbezier[300](0,25),(10.35,25)(17.65,17.65)}
\put(30,0){\qbezier[300](17.65,17.65)(25,10.35)(20,0)}

%%%%%%%%%
%RAYON****35%
%%%%%%%%%
\color{mygreen}
\put(30,0){\qbezier[100](-35,0)(-35,14.49)(-24.75,24.75)}
\put(30,0){\qbezier[100](-24.75,24.75)(-14.49,35)(0,35)}
\put(30,0){\qbezier[100](0,35)(14.49,35)(24.75,24.75)}
\put(30,0){\qbezier[100](24.75,24.75)(35,14.49)(35,0)}

%%%%%%%%%
%RAYON****45%
%%%%%%%%%
\color{mygreen}
\put(30,0){\qbezier[300](-50,0)(-45,18.63)(-31.81,31.81)}
\put(30,0){\qbezier[300](-31.81,31.81),(-18.63,45),(0,45)}
\put(30,0){\qbezier[300](0,45),(18.63,45)(31.81,31.81)}
\put(30,0){\qbezier[300](31.81,31.81)(45,18.63)(45,0)}


%%%%%%%%%
%RAYON****55%
%%%%%%%%%
\color{red}
\put(30,0){\qbezier[300](-50,0)(-55,22.77)(-38.88,38.88)}
\put(30,0){\qbezier[300](-38.88,38.88),(-22.77,55),(0,55)}
\put(30,0){\qbezier[300](0,55),(22.77,55)(38.88,38.88)}
\put(30,0){\qbezier[300](38.88,38.88)(55,22.77)(55,0)}


\color{mygreen}

%%%%%%%%%
%RAYON****65%
%%%%%%%%%
\put(30,0){\qbezier[300](-65,0)(-65,26.91)(-45.95,45.95)}
\put(30,0){\qbezier[300](-45.95,45.95),(-26.91,65),(0,65)}
\put(30,0){\qbezier[300](0,65),(26.91,65)(45.95,45.95)}
\put(30,0){\qbezier[300](45.95,45.95)(65,26.91)(65,0)}


\color{black}

%% COLORIAGE



%62){





\put(14,62){\circle*{0.5}}
\put(18,62){\circle*{0.5}}
\put(22,62){\circle*{0.5}}

\put(26,62){\circle*{0.5}}

\put(30,62){\circle*{0.5}}
\put(34,62){\circle*{0.5}}
\put(38,62){\circle*{0.5}}
\put(42,62){\circle*{0.5}}

\put(46,62){\circle*{0.5}}

%58){





\put(2,58){\circle*{0.5}}
\put(6,58){\circle*{0.5}}
\put(10,58){\circle*{0.5}}
\put(14,58){\circle*{0.5}}
\put(18,58){\circle*{0.5}}
\put(22,58){\circle*{0.5}}

\put(26,58){\circle*{0.5}}

\put(30,58){\circle*{0.5}}
\put(34,58){\circle*{0.5}}
\put(38,58){\circle*{0.5}}
\put(42,58){\circle*{0.5}}

\put(46,58){\circle*{0.5}}
\put(50,58){\circle*{0.5}}
\put(54,58){\circle*{0.5}}
\put(58,58){\circle*{0.5}}


%54){




\put(-6,54){\circle*{0.5}}
\put(-2,54){\circle*{0.5}}
\put(2,54){\circle*{0.5}}
\put(6,54){\circle*{0.5}}

\put(10,54){\circle*{0.5}}
\put(14,54){\circle*{0.5}}

\put(46,54){\circle*{0.5}}
\put(50,54){\circle*{0.5}}
\put(54,54){\circle*{0.5}}
\put(58,54){\circle*{0.5}}
\put(62,54){\circle*{0.5}}
\put(66,54){\circle*{0.5}}


%50){



\put(-10,50){\circle*{0.5}}
\put(-6,50){\circle*{0.5}}
\put(-2,50){\circle*{0.5}}
\put(2,50){\circle*{0.5}}

\put(58,50){\circle*{0.5}}
\put(62,50){\circle*{0.5}}
\put(66,50){\circle*{0.5}}
\put(70,50){\circle*{0.5}}


%46


\put(-14,46){\circle*{0.5}}
\put(-10,46){\circle*{0.5}}
\put(-6,46){\circle*{0.5}}
\put(-2,46){\circle*{0.5}}
\put(66,46){\circle*{0.5}}
\put(70,46){\circle*{0.5}}
\put(74,46){\circle*{0.5}}




%42


\put(-18,42){\circle*{0.5}}
\put(-14,42){\circle*{0.5}}
\put(-10,42){\circle*{0.5}}


\put(14,42){\circle*{0.5}}
\put(18,42){\circle*{0.5}}
\put(22,42){\circle*{0.5}}

\put(26,42){\circle*{0.5}}

\put(30,42){\circle*{0.5}}

\put(34,42){\circle*{0.5}}
\put(38,42){\circle*{0.5}}


\put(42,42){\circle*{0.5}}
\put(46,42){\circle*{0.5}}


\put(70,42){\circle*{0.5}}
\put(74,42){\circle*{0.5}}


\put(78,42){\circle*{0.5}}



%38


\put(-22,38){\circle*{0.5}}
\put(-18,38){\circle*{0.5}}
\put(-14,38){\circle*{0.5}}
\put(-10,38){\circle*{0.5}}

\put(6,38){\circle*{0.5}}
\put(10,38){\circle*{0.5}}
\put(14,38){\circle*{0.5}}
\put(18,38){\circle*{0.5}}
\put(22,38){\circle*{0.5}}

\put(26,38){\circle*{0.5}}

\put(30,38){\circle*{0.5}}

\put(34,38){\circle*{0.5}}
\put(38,38){\circle*{0.5}}


\put(42,38){\circle*{0.5}}
\put(46,38){\circle*{0.5}}

\put(50,38){\circle*{0.5}}
\put(54,38){\circle*{0.5}}


\put(74,38){\circle*{0.5}}


\put(78,38){\circle*{0.5}}
\put(82,38){\circle*{0.5}}


%34


\put(-22,34){\circle*{0.5}}
\put(-18,34){\circle*{0.5}}
\put(-14,34){\circle*{0.5}}


\put(2,34){\circle*{0.5}}
\put(6,34){\circle*{0.5}}
\put(10,34){\circle*{0.5}}
\put(14,34){\circle*{0.5}}
\put(18,34){\circle*{0.5}}

\put(42,34){\circle*{0.5}}
\put(46,34){\circle*{0.5}}

\put(50,34){\circle*{0.5}}
\put(54,34){\circle*{0.5}}
\put(58,34){\circle*{0.5}}


\put(74,34){\circle*{0.5}}


\put(78,34){\circle*{0.5}}
\put(82,34){\circle*{0.5}}


%30

\put(-26,30){\circle*{0.5}}
\put(-22,30){\circle*{0.5}}
\put(-18,30){\circle*{0.5}}


\put(-2,30){\circle*{0.5}}
\put(2,30){\circle*{0.5}}
\put(6,30){\circle*{0.5}}
\put(10,30){\circle*{0.5}}

\put(50,30){\circle*{0.5}}
\put(54,30){\circle*{0.5}}
\put(58,30){\circle*{0.5}}
\put(62,30){\circle*{0.5}}


\put(78,30){\circle*{0.5}}
\put(82,30){\circle*{0.5}}
\put(86,30){\circle*{0.5}}


%26

\put(-26,26){\circle*{0.5}}
\put(-22,26){\circle*{0.5}}

\put(-6,26){\circle*{0.5}}
\put(-2,26){\circle*{0.5}}
\put(2,26){\circle*{0.5}}
\put(6,26){\circle*{0.5}}


\put(58,26){\circle*{0.5}}
\put(62,26){\circle*{0.5}}
\put(66,26){\circle*{0.5}}

\put(82,26){\circle*{0.5}}
\put(86,26){\circle*{0.5}}


%22

\put(-30,22){\circle*{0.5}}
\put(-26,22){\circle*{0.5}}
\put(-22,22){\circle*{0.5}}

\put(-6,22){\circle*{0.5}}
\put(-2,22){\circle*{0.5}}
\put(2,22){\circle*{0.5}}


\put(22,22){\circle*{0.5}}
\put(26,22){\circle*{0.5}}
\put(30,22){\circle*{0.5}}
\put(34,22){\circle*{0.5}}
\put(38,22){\circle*{0.5}}

\put(62,22){\circle*{0.5}}
\put(66,22){\circle*{0.5}}

\put(82,22){\circle*{0.5}}
\put(86,22){\circle*{0.5}}
\put(90,22){\circle*{0.5}}



\put(42,22){\circle*{0.5}}




%18

\put(-30,18){\circle*{0.5}}
\put(-26,18){\circle*{0.5}}
\put(-22,18){\circle*{0.5}}


\put(-10,18){\circle*{0.5}}
\put(-6,18){\circle*{0.5}}
\put(-2,18){\circle*{0.5}}


\put(14,18){\circle*{0.5}}
\put(18,18){\circle*{0.5}}
\put(22,18){\circle*{0.5}}
\put(26,18){\circle*{0.5}}
\put(30,18){\circle*{0.5}}
\put(34,18){\circle*{0.5}}

\put(38,18){\circle*{0.5}}

\put(62,18){\circle*{0.5}}
\put(66,18){\circle*{0.5}}
\put(70,18){\circle*{0.5}}

\put(86,18){\circle*{0.5}}
\put(90,18){\circle*{0.5}}


\put(46,18){\circle*{0.5}}
\put(42,18){\circle*{0.5}}



%14


\put(-30,14){\circle*{0.5}}
\put(-26,14){\circle*{0.5}}
\put(-22,14){\circle*{0.5}}

\put(-14,14){\circle*{0.5}}
\put(-10,14){\circle*{0.5}}
\put(-6,14){\circle*{0.5}}


\put(10,14){\circle*{0.5}}
\put(14,14){\circle*{0.5}}
\put(18,14){\circle*{0.5}}
\put(22,14){\circle*{0.5}}


\put(38,14){\circle*{0.5}}

\put(66,14){\circle*{0.5}}
\put(70,14){\circle*{0.5}}

\put(86,14){\circle*{0.5}}
\put(90,14){\circle*{0.5}}


\put(50,14){\circle*{0.5}}
\put(46,14){\circle*{0.5}}
\put(42,14){\circle*{0.5}}


%10

\put(-34,10){\circle*{0.5}}
\put(-30,10){\circle*{0.5}}
\put(-26,10){\circle*{0.5}}
\put(-22,10){\circle*{0.5}}

\put(-14,10){\circle*{0.5}}
\put(-10,10){\circle*{0.5}}
\put(-6,10){\circle*{0.5}}


\put(10,10){\circle*{0.5}}
\put(14,10){\circle*{0.5}}
\put(18,10){\circle*{0.5}}

\put(66,10){\circle*{0.5}}
\put(70,10){\circle*{0.5}}

\put(86,10){\circle*{0.5}}
\put(90,10){\circle*{0.5}}
\put(94,10){\circle*{0.5}}

\put(50,10){\circle*{0.5}}
\put(46,10){\circle*{0.5}}
\put(42,10){\circle*{0.5}}
%6

\put(-34,6){\circle*{0.5}}
\put(-30,6){\circle*{0.5}}
\put(-26,6){\circle*{0.5}}
\put(-22,6){\circle*{0.5}}

\put(-14,6){\circle*{0.5}}
\put(-10,6){\circle*{0.5}}
\put(-6,6){\circle*{0.5}}

\put(6,6){\circle*{0.5}}
\put(10,6){\circle*{0.5}}
\put(14,6){\circle*{0.5}}

\put(50,6){\circle*{0.5}}
\put(46,6){\circle*{0.5}}


\put(66,6){\circle*{0.5}}
\put(70,6){\circle*{0.5}}
\put(74,6){\circle*{0.5}}

\put(86,6){\circle*{0.5}}
\put(90,6){\circle*{0.5}}
\put(94,6){\circle*{0.5}}





%2



\put(-34,2){\circle*{0.5}}
\put(-30,2){\circle*{0.5}}
\put(-26,2){\circle*{0.5}}
\put(-22,2){\circle*{0.5}}
\put(-18,2){\circle*{0.5}}
\put(-14,2){\circle*{0.5}}
\put(-10,2){\circle*{0.5}}
\put(-6,2){\circle*{0.5}}


\put(26,2){\circle*{0.5}}
\put(30,2){\circle*{0.5}}
\put(34,2){\circle*{0.5}}



\put(66,2){\circle*{0.5}}
\put(70,2){\circle*{0.5}}
\put(74,2){\circle*{0.5}}

\put(86,2){\circle*{0.5}}
\put(90,2){\circle*{0.5}}
\put(94,2){\circle*{0.5}}

\put(6,2){\circle*{0.5}}
\put(10,2){\circle*{0.5}}
\put(14,2){\circle*{0.5}}



%%-2



\put(30,-2){\circle*{0.5}}
\put(34,-2){\circle*{0.5}}




\put(66,-2){\circle*{0.5}}
\put(70,-2){\circle*{0.5}}
\put(74,-2){\circle*{0.5}}

\put(86,-2){\circle*{0.5}}
\put(90,-2){\circle*{0.5}}
\put(94,-2){\circle*{0.5}}

\put(6,-2){\circle*{0.5}}
\put(10,-2){\circle*{0.5}}
\put(14,-2){\circle*{0.5}}

\put(-34,-2){\circle*{0.5}}
\put(-30,-2){\circle*{0.5}}
\put(-26,-2){\circle*{0.5}}
\put(-14,-2){\circle*{0.5}}
\put(-10,-2){\circle*{0.5}}
\put(-6,-2){\circle*{0.5}}

%-6

\put(6,-6){\circle*{0.5}}
\put(10,-6){\circle*{0.5}}
\put(14,-6){\circle*{0.5}}

\put(36,-6){\circle*{0.5}}



\put(-14,-6){\circle*{0.5}}
\put(-10,-6){\circle*{0.5}}

\put(68,-6){\circle*{0.5}}
\put(72,-6){\circle*{0.5}}
\put(88,-6){\circle*{0.5}}
\put(92,-6){\circle*{0.5}}


\put(-26,-6){\circle*{0.5}}
\put(-30,-6){\circle*{0.5}}
\put(-26,-6){\circle*{0.5}}
\put(-14,-6){\circle*{0.5}}
\put(-10,-6){\circle*{0.5}}




%-10
\put(10,-10){\circle*{0.5}}
\put(14,-10){\circle*{0.5}}
\put(28,-10){\circle*{0.5}}
\put(32,-10){\circle*{0.5}}
\put(36,-10){\circle*{0.5}}
\put(64,-10){\circle*{0.5}}
\put(68,-10){\circle*{0.5}}
\put(72,-10){\circle*{0.5}}

\put(84,-10){\circle*{0.5}}
\put(88,-10){\circle*{0.5}}
\put(92,-10){\circle*{0.5}}


\put(-26,-10){\circle*{0.5}}
\put(-30,-10){\circle*{0.5}}
\put(-26,-10){\circle*{0.5}}
\put(-22,-10){\circle*{0.5}}
\put(-18,-10){\circle*{0.5}}
\put(-14,-10){\circle*{0.5}}
\put(-10,-10){\circle*{0.5}}

%-14


\put(10,-14){\circle*{0.5}}
\put(14,-14){\circle*{0.5}}

\put(32,-14){\circle*{0.5}}
\put(36,-14){\circle*{0.5}}
\put(40,-14){\circle*{0.5}}

\put(60,-14){\circle*{0.5}}
\put(64,-14){\circle*{0.5}}
\put(68,-14){\circle*{0.5}}

\put(84,-14){\circle*{0.5}}
\put(88,-14){\circle*{0.5}}
\put(92,-14){\circle*{0.5}}

\put(-18,-14){\circle*{0.5}}

%%-18

\put(10,-18){\circle*{0.5}}
\put(14,-18){\circle*{0.5}}
\put(18,-18){\circle*{0.5}}


\put(36,-18){\circle*{0.5}}
\put(40,-18){\circle*{0.5}}
\put(44,-18){\circle*{0.5}}
\put(48,-18){\circle*{0.5}}
\put(52,-18){\circle*{0.5}}
\put(56,-18){\circle*{0.5}}

\put(60,-18){\circle*{0.5}}
\put(64,-18){\circle*{0.5}}

\put(82,-18){\circle*{0.5}}
\put(86,-18){\circle*{0.5}}
\put(90,-18){\circle*{0.5}}

%%-22
\put(14,-22){\circle*{0.5}}
\put(18,-22){\circle*{0.5}}
\put(22,-22){\circle*{0.5}}


\put(40,-22){\circle*{0.5}}
\put(44,-22){\circle*{0.5}}
\put(48,-22){\circle*{0.5}}
\put(52,-22){\circle*{0.5}}
\put(56,-22){\circle*{0.5}}
\put(60,-22){\circle*{0.5}}

\put(78,-22){\circle*{0.5}}

\put(82,-22){\circle*{0.5}}
\put(86,-22){\circle*{0.5}}

%%-26


\put(26,-26){\circle*{0.5}}
\put(18,-26){\circle*{0.5}}
\put(22,-26){\circle*{0.5}}
\put(74,-26){\circle*{0.5}}
\put(78,-26){\circle*{0.5}}
\put(82,-26){\circle*{0.5}}
\put(86,-26){\circle*{0.5}}

%%-30



\put(18,-30){\circle*{0.5}}
\put(22,-30){\circle*{0.5}}
\put(26,-30){\circle*{0.5}}
\put(30,-30){\circle*{0.5}}

\put(70,-30){\circle*{0.5}}
\put(74,-30){\circle*{0.5}}
\put(78,-30){\circle*{0.5}}
\put(82,-30){\circle*{0.5}}

%%-34

\put(22,-34){\circle*{0.5}}
\put(26,-34){\circle*{0.5}}
\put(30,-34){\circle*{0.5}}
\put(34,-34){\circle*{0.5}}

\put(38,-34){\circle*{0.5}}
\put(62,-34){\circle*{0.5}}
\put(66,-34){\circle*{0.5}}
\put(70,-34){\circle*{0.5}}
\put(74,-34){\circle*{0.5}}

%%-38



\put(30,-38){\circle*{0.5}}
\put(34,-38){\circle*{0.5}}

\put(38,-38){\circle*{0.5}}

\put(42,-38){\circle*{0.5}}
\put(46,-38){\circle*{0.5}}
\put(50,-38){\circle*{0.5}}

\put(54,-38){\circle*{0.5}}
\put(58,-38){\circle*{0.5}}
\put(62,-38){\circle*{0.5}}
\put(66,-38){\circle*{0.5}}
\put(70,-38){\circle*{0.5}}

%%-42

\put(38,-42){\circle*{0.5}}
\put(42,-42){\circle*{0.5}}
\put(46,-42){\circle*{0.5}}
\put(50,-42){\circle*{0.5}}

\put(54,-42){\circle*{0.5}}
\put(58,-42){\circle*{0.5}}
\put(62,-42){\circle*{0.5}}














\put(-20,-15){\vector(1,0){0}}

\put(29,5){\vector(-1,0){0}}
\put(30,15){\vector(1,0){0}}
\put(30,25){\vector(-1,0){0}}
\put(30,35){\vector(1,0){0}}
\put(30,45){\vector(-1,0){0}}
\put(30,55){\vector(1,0){0}}
\put(30,65){\vector(-1,0){0}}


\put(50,-15){\vector(-1,0){0}}
\put(50,-25){\vector(1,0){0}}
\put(50,-35){\vector(-1,0){0}}
\put(50,-45){\vector(1,0){0}}




\end{picture}
\caption{The closed topological snail $\sn(f_{B}^{2} \circ f_{A}^{2})\equiv \sn(3; 7) \sqcup \sn(1;3)$ .\label{figure36}}

\end{figure}
\setlength{\unitlength}{0.7mm}




==> figure37.tex <==

\setlength{\unitlength}{0.7mm}
\begin{figure}
%\begin{picture}(100, 90)(-140,-30)
\begin{picture}(100,120)(-120,-65)


\color{blue}
\put(-40,-0.2){\line(1,0){80}}
\put(-40,0.2){\line(1,0){80}}
\put(-40,0){\line(1,0){80}}

\color{black}
\put(-40,0){\circle*{1.5}}
\put(-37,9){\circle*{0.5}}

\put(-36,8){\makebox(0,0)[tl]{$\scriptstyle m_{1}$}}

\put(-26,39){\makebox(0,0)[tl]{$\scriptstyle \Psi_{m_{1}}(m_{1})$}}

\put(-26.7,40){\circle*{0.5}}

\put(-40,-2){\makebox(0,0)[tc]{$p_{1}$}}

\put(-37,9){\vector(1,3){10.3}}

\put(-40,0){\qbezier[15](0,0)(1.5,4.5)(3,9)}

\put(55,-15){\vector(1,-1){13.28}}
\put(55,-15){\circle*{0.5}}
\put(68.28,-28.28){\circle*{0.5}}
\put(56,-14){\makebox(0,0)[bl]{$\scriptstyle m_{3}$}}
\put(70,-30){\makebox(0,0)[tl]{$\scriptstyle \Psi_{m_{3}}(m_{3})$}}

\put(40,0){\qbezier[25](0,0)(10,-10)(20,-20)}

\color{black}
\put(-80,0){\circle*{1.5}}
\put(-82,0){\makebox(0,0)[cr]{$E_{1}$}}

\put(80,0){\circle*{1.5}}
\put(82,0){\makebox(0,0)[cl]{$E_{2}$}}
\put(20,0){\circle*{1}}
\put(20,-2){\makebox(0,0)[tc]{$\scriptstyle \omega(z)$}}

\put(20,0){\qbezier[25](0,0)(0,20)(0,40)}
\put(20,60){\vector(0,-1){20}}
\put(20,60){\circle*{0.5}}
\put(20,40){\circle*{0.5}}
\put(21,60){\makebox(0,0)[lc]{$\scriptstyle m_{2}$}}
\put(21,39){\makebox(0,0)[tl]{$\scriptstyle \Psi_{m_{2}}(m_{2})$}}

\put(0,0){\circle*{1.5}}
\put(-2,-1){\makebox(0,0)[tr]{$ I$}}

\put(-75,-20){\makebox(0,0)[tr]{$\Gamma_{1}$}}
\put(2,-20){\makebox(0,0)[tl]{$\Gamma_{2}$}}
\put(75,23){\makebox(0,0)[bl]{$\Gamma_{3}$}}

\color{blue}




\color{blue}


\color{black}

\put(40,0){\circle*{1.5}}
\put(42,0){\makebox(0,0)[cl]{$p_{3}$}}

\put(-40,40){\line(1,0){80}}
\put(-40,-40){\line(1,0){80}}
\put(0,-40){\line(0,1){80}}





%%%%%%%%%
%RAYON****40%
%%%%%%%%%
\put(40,0){\qbezier[300](40,0)(40,-16.56)(28.28,-28.28)}
\put(40,0){\qbezier[300](28.28,-28.28)(16.56,-40)(0,-40)}
\put(40,0){\qbezier[300](0,40)(16.56,40)(28.28,28.28)}
\put(40,0){\qbezier[300](28.28,28.28)(40,16.56)(40,0)}


\put(-40,0){\qbezier[300](0,-40)(-16.56,-40)(-28.28,-28.28)}
\put(-40,0){\qbezier[300](-28.28,-28.28)(-40,-16.5)(-40,0)}
\put(-40,0){\qbezier[300](-40,0)(-40,16.56)(-28.28,28.28)}
\put(-40,0){\qbezier[300](-28.28,28.28)(-16.56,40)(0,40)}





%%%\color{mygreen}




\color{black}



%% COLORIAGE
\color{purple}
\put(0,40){\circle*{1.5}}
\put(0,42){\makebox(0,0)[bc]{$N_{2}$}}

\put(0,-40){\circle*{1.5}}
\put(0,-42){\makebox(0,0)[tc]{$ N_{1}$}}



\end{picture}
\caption{Action on $m$ of the family of homeomorphisms $\Psi_{m}$. \label{figure37}}

\end{figure}
\setlength{\unitlength}{0.7mm}




==> figure38.tex <==

\setlength{\unitlength}{0.7mm}
\begin{figure}
%\begin{picture}(100, 90)(-140,-30)
\begin{picture}(100,120)(-120,-65)



\color{black}


\put(-40,0){\circle*{1.5}}
\put(-40,-2){\makebox(0,0)[tc]{$p_{1}$}}


\color{black}

\put(-80,0){\circle*{1.5}}
\put(-82,0){\makebox(0,0)[cr]{$E_{1}$}}

\put(80,0){\circle*{1.5}}
\put(82,0){\makebox(0,0)[cl]{$E_{2}$}}


\put(0,0){\circle*{1.5}}
\put(-2,0){\makebox(0,0)[cr]{$ I$}}



\color{blue}

\put(-35,40){\circle*{2}}
\put(-35,40){\vector(-1,0){20}}
\put(-35,40.2){\line(-1,0){18}}
\put(-35,40.4){\line(-1,0){18}}
\put(-35,39.8){\line(-1,0){18}}
\put(-35,39.6){\line(-1,0){18}}

\color{black}

\put(-35,43){\makebox(0,0)[bc]{$M_{t}$}}

\color{black}

\put(40,0){\circle*{1.5}}
\put(40,-2){\makebox(0,0)[tc]{$p_{3}$}}

\put(-40,40){\line(1,0){80}}
\put(-40,-40){\line(1,0){80}}
\put(0,-40){\line(0,1){80}}


%%%%%%%%%
%RAYON****22%
%%%%%%%%%
\put(40,-2){\qbezier[300](-22,0)(-22,-9.1)(-15.55,-15.55)}
\put(40,-2){\qbezier[300](-15.55,-15.55)(-9.1,-22)(0,-22)}
\put(40,-2){\qbezier[300](0,-22)(9.1,-22)(15.55,-15.55)}
\put(40,-2){\qbezier[300](15.55,-15.55)(22,-9.1)(22,0)}

\put(40,2){\qbezier[300](-22,0)(-22,9.1)(-15.55,15.55)}
\put(40,2){\qbezier[300](-15.55,15.55)(-9.1,22)(0,22)}
\put(40,2){\qbezier[300](0,22)(9.1,22)(15.55,15.55)}
\put(40,2){\qbezier[300](15.55,15.55)(22,9.1)(22,0)}

%%%%%%%%%
%RAYON****18%
%%%%%%%%%
\put(-40,-2){\qbezier[100](-18,0)(-18,-7.45)(-12.72,-12.72)}
\put(-40,-2){\qbezier[100](-12.72,-12.72)(-7.45,-18)(0,-18)}
\put(-40,-2){\qbezier[100](0,-18)(7.45,-18)(12.72,-12.72)}
\put(-40,-2){\qbezier[100](12.72,-12.72)(18,-7.45)(18,0)}

\put(-40,2){\qbezier[100](-18,0)(-18,7.45)(-12.72,12.72)}
\put(-40,2){\qbezier[100](-12.72,12.72)(-7.45,18)(0,18)}
\put(-40,2){\qbezier[100](0,18)(7.45,18)(12.72,12.72)}
\put(-40,2){\qbezier[100](12.72,12.72)(18,7.45)(18,0)}


\put(40,-2){\qbezier[100](-18,0)(-18,-7.45)(-12.72,-12.72)}
\put(40,-2){\qbezier[100](-12.72,-12.72)(-7.45,-18)(0,-18)}
\put(40,-2){\qbezier[100](0,-18)(7.45,-18)(12.72,-12.72)}
\put(40,-2){\qbezier[100](12.72,-12.72)(18,-7.45)(18,0)}

\put(40,2){\qbezier[100](-18,0)(-18,7.45)(-12.72,12.72)}
\put(40,2){\qbezier[100](-12.72,12.72)(-7.45,18)(0,18)}
\put(40,2){\qbezier[100](0,18)(7.45,18)(12.72,12.72)}
\put(40,2){\qbezier[100](12.72,12.72)(18,7.45)(18,0)}


\put(62,2){\vector(0,-1){0}}
\put(22,2){\vector(0,-1){0}}
\put(58,-2){\vector(0,1){0}}
\put(18,-2){\vector(0,1){0}}


\put(-62,2){\vector(0,-1){0}}
\put(-22,2){\vector(0,-1){0}}
\put(-58,-2){\vector(0,1){0}}
\put(-18,-2){\vector(0,1){0}}

\put(-40,26){\makebox(0,0)[bc]{$\scriptstyle A$}}
\put(-40,19){\makebox(0,0)[tc]{$\scriptstyle A^{-1}$}}
\put(-40,-26){\makebox(0,0)[tc]{$\scriptstyle A$}}
\put(-40,-19){\makebox(0,0)[bc]{$\scriptstyle A^{-1}$}}

\put(40,26){\makebox(0,0)[bc]{$\scriptstyle B$}}
\put(40,19){\makebox(0,0)[tc]{$\scriptstyle B^{-1}$}}
\put(40,-26){\makebox(0,0)[tc]{$\scriptstyle B$}}
\put(40,-19){\makebox(0,0)[bc]{$\scriptstyle B^{-1}$}}



%%%%%%%%%
%RAYON****20%
%%%%%%%%%
\put(-40,-2){\qbezier[300](-22,0)(-22,-9.1)(-15.55,-15.55)}
\put(-40,-2){\qbezier[300](-15.55,-15.55)(-9.1,-22)(0,-22)}
\put(-40,-2){\qbezier[300](0,-22)(9.1,-22)(15.55,-15.55)}
\put(-40,-2){\qbezier[300](15.55,-15.55)(22,-9.1)(22,0)}

\put(-40,2){\qbezier[300](-22,0)(-22,9.1)(-15.55,15.55)}
\put(-40,2){\qbezier[300](-15.55,15.55)(-9.1,22)(0,22)}
\put(-40,2){\qbezier[300](0,22)(9.1,22)(15.55,15.55)}
\put(-40,2){\qbezier[300](15.55,15.55)(22,9.1)(22,0)}



%%%%%%%%%
%RAYON****40%
%%%%%%%%%
\put(40,0){\qbezier[300](40,0)(40,-16.56)(28.28,-28.28)}
\put(40,0){\qbezier[300](28.28,-28.28)(16.56,-40)(0,-40)}
\put(40,0){\qbezier[300](0,40)(16.56,40)(28.28,28.28)}
\put(40,0){\qbezier[300](28.28,28.28)(40,16.56)(40,0)}


\put(-40,0){\qbezier[300](0,-40)(-16.56,-40)(-28.28,-28.28)}
\put(-40,0){\qbezier[300](-28.28,-28.28)(-40,-16.5)(-40,0)}
\put(-40,0){\qbezier[300](-40,0)(-40,16.56)(-28.28,28.28)}
\put(-40,0){\qbezier[300](-28.28,28.28)(-16.56,40)(0,40)}



\color{red}

\put(-80,1){\vector(0,1){20}}
\put(-79.8,1){\line(0,1){18}}
\put(-80.2,1){\line(0,1){18}}
\put(-79.6,1){\line(0,1){18}}
\put(-80.4,1){\line(0,1){18}}


\put(80,1){\vector(0,1){20}}
\put(79.8,1){\line(0,1){18}}
\put(80.2,1){\line(0,1){18}}
\put(79.6,1){\line(0,1){18}}
\put(80.4,1){\line(0,1){18}}


\put(0,1){\vector(0,-1){20}}
\put(-0.2,1){\line(0,-1){18}}
\put(0.2,1){\line(0,-1){18}}
\put(-0.4,1){\line(0,-1){18}}
\put(0.4,1){\line(0,-1){18}}

\color{black}
%%%
%%S2GAUCHE
%%%%
\put(-2,20){\line(0,1){18}}
\put(-2,38){\vector(-1,0){18}}
\put(-4,36){\makebox(0,0)[cc]{$\scriptstyle l$}}
\put(-8,32){\vector(0,-1){12}}
\put(-8,32){\line(-1,0){12}}
\put(-10,30){\makebox(0,0)[cc]{$\scriptstyle r$}}

%%%
%%S2GAUCHE
%%%%

\put(2,20){\line(0,1){18}}
\put(2,38){\vector(1,0){18}}
\put(4,36){\makebox(0,0)[cc]{$\scriptstyle r$}}
\put(8,32){\vector(0,-1){12}}
\put(8,32){\line(1,0){12}}
\put(10,30){\makebox(0,0)[cc]{$\scriptstyle l$}}


%%%
%%S1GAUCHE
%%%%
\put(-2,-20){\line(0,-1){18}}
\put(-2,-38){\vector(-1,0){18}}
\put(-4,-36){\makebox(0,0)[cc]{$\scriptstyle r$}}
\put(-8,-32){\vector(0,1){12}}
\put(-8,-32){\line(-1,0){12}}
\put(-10,-30){\makebox(0,0)[cc]{$\scriptstyle l$}}

%%%
%%S2GAUCHE
%%%%

\put(2,-20){\line(0,-1){18}}
\put(2,-38){\vector(1,0){18}}
\put(4,-36){\makebox(0,0)[cc]{$\scriptstyle l$}}
\put(8,-32){\vector(0,1){12}}
\put(8,-32){\line(1,0){12}}
\put(10,-30){\makebox(0,0)[cc]{$\scriptstyle r$}}

%%%
%%S2DESSUS
%%%%
\put(-20,42){\vector(1,0){40}}
\put(-8,44){\makebox(0,0)[cc]{$\scriptstyle l$}}

\put(20,48){\vector(-1,0){40}}
\put(8,49){\makebox(0,0)[bc]{$\scriptstyle r$}}

%%%
%%S1DESSOUS
%%%%
\put(20,-42){\vector(-1,0){40}}
\put(-8,-44){\makebox(0,0)[cc]{$\scriptstyle l$}}

\put(-20,-48){\vector(1,0){40}}
\put(8,-49){\makebox(0,0)[tc]{$\scriptstyle r$}}

\color{mygreen}


\put(-80,-1){\vector(0,-1){20}}
\put(-79.8,-1){\line(0,-1){18}}
\put(-80.2,-1){\line(0,-1){18}}
\put(-79.6,-1){\line(0,-1){18}}
\put(-80.4,-1){\line(0,-1){18}}


\put(80,-1){\vector(0,-1){20}}
\put(79.8,-1){\line(0,-1){18}}
\put(80.2,-1){\line(0,-1){18}}
\put(79.6,-1){\line(0,-1){18}}
\put(80.4,-1){\line(0,-1){18}}


\put(0,1){\vector(0,1){20}}
\put(-0.2,1){\line(0,1){18}}
\put(0.2,1){\line(0,1){18}}
\put(-0.4,1){\line(0,1){18}}
\put(0.4,1){\line(0,1){18}}


\color{black}

\put(-82,10){\makebox(0,0)[cr]{$\scriptstyle Z$}}
\put(-82,-10){\makebox(0,0)[cr]{$\scriptstyle \id$}}
\put(82,10){\makebox(0,0)[cl]{$\scriptstyle Z$}}
\put(82,-10){\makebox(0,0)[cl]{$\scriptstyle \id$}}
\put(-2,10){\makebox(0,0)[cr]{$\scriptstyle \id$}}
\put(2,-10){\makebox(0,0)[cl]{$\scriptstyle Z$}}


\color{purple}
\put(0,40){\circle*{1.5}}
%\put(0,40){\line(4,1){30}}

\put(40,50){\vector(-4,-1){28}}
\put(41,50){\makebox(0,0)[lc]{$N_{2}$}}
\put(0,-40){\circle*{1.5}}
\put(0,-40){\circle*{1.5}}
\put(-40,-50){\vector(4,1){28}}
\put(-41,-50){\makebox(0,0)[cr]{$N_{1}$}}




\end{picture}
\caption{The graph $\Omega$ for the circulating point $M_{t} = f_{t}(0)$. \label{figure38}}

\end{figure}
\setlength{\unitlength}{0.7mm}




==> figure39.tex <==

\setlength{\unitlength}{0.7mm}
\begin{figure}
%\begin{picture}(100, 90)(-140,-30)
\begin{picture}(100,100)(-120,-55)



\color{black}

\put(-30,0){\circle*{1.5}}
\put(-30,-2){\makebox(0,0)[tc]{$P_{1}$}}

\color{black}

\put(-80,0){\circle*{1.5}}

\put(80,0){\circle*{1.5}}


\put(0,0){\circle*{1.5}}
\put(-2,0){\makebox(0,0)[tr]{$ P_{2}$}}




\color{black}

\put(-40,23){\makebox(0,0)[bc]{$M_{t}= f_{t}(P_{2})$}}

\color{black}

\put(30,0){\circle*{1.5}}
\put(30,-2){\makebox(0,0)[tc]{$P_{3}$}}




%LE HAUT
\put(0,0){\qbezier[500](-80,0)(-80,20)(-60,30)}
\put(0,0){\qbezier[500](-60,30)(-40,40)(0,40)}
\put(0,0){\qbezier[500](80,-10)(80,20)(60,30)}
\put(0,0){\qbezier[500](60,30)(40,40)(0,40)}

%LE BAS DROITE

\put(0,0){\qbezier[500](80,0)(80,-40)(40,-40)}
\put(0,0){\qbezier[500](40,-40)(0,-40)(0,0)}
\put(0,0){\qbezier[500](0,0)(0,20)(-30,20)}

%GAUCHE
\put(0,0){\qbezier[500](-30,20)(-55,20)(-55,0)}
\put(0,0){\qbezier[500](-55,0)(-55,-30)(0,-30)}
\put(0,0){\qbezier[500](0,-30)(55,-30)(55,0)}

\put(0,0){\qbezier[500](55,0)(55,20)(30,20)}
\put(0,0){\qbezier[500](30,20)(0,20)(0,0)}
\put(0,0){\qbezier[500](0,0)(0,-40)(-40,-40)}
\put(0,0){\qbezier[500](-40,-40)(-80,-40)(-80,0)}


\color{black}



%\put(-10,-30){\makebox(0,0)[cc]{$\scriptstyle l$}}




\color{mygreen}


\put(-55,-1){\vector(0,-1){20}}
\put(-54.8,-1){\line(0,-1){18}}
\put(-55.2,-1){\line(0,-1){18}}
\put(-54.6,-1){\line(0,-1){18}}
\put(-55.4,-1){\line(0,-1){18}}


\put(80,-1){\vector(0,-1){20}}
\put(79.8,-1){\line(0,-1){18}}
\put(80.2,-1){\line(0,-1){18}}
\put(79.6,-1){\line(0,-1){18}}
\put(80.4,-1){\line(0,-1){18}}


\put(0,1){\vector(0,1){20}}
\put(-0.2,1){\line(0,1){18}}
\put(0.2,1){\line(0,1){18}}
\put(-0.4,1){\line(0,1){18}}
\put(0.4,1){\line(0,1){18}}


\color{black}

\put(-82,10){\makebox(0,0)[cr]{$\scriptstyle Z$}}
\put(-62,-10){\makebox(0,0)[cr]{$\scriptstyle \id$}}
\put(-55,0){\circle*{1.5}}

\put(55,0){\circle*{1.5}}


\put(62,10){\makebox(0,0)[cl]{$\scriptstyle Z$}}
\put(82,-10){\makebox(0,0)[cl]{$\scriptstyle \id$}}
\put(-2,15){\makebox(0,0)[cr]{$\scriptstyle \id$}}
\put(2,-10){\makebox(0,0)[cl]{$\scriptstyle Z$}}



\color{red}

\put(-80,1){\vector(0,1){20}}
\put(-79.8,1){\line(0,1){18}}
\put(-80.2,1){\line(0,1){18}}
\put(-79.6,1){\line(0,1){18}}
\put(-80.4,1){\line(0,1){18}}


\put(55,1){\vector(0,1){20}}
\put(54.8,1){\line(0,1){18}}
\put(55.2,1){\line(0,1){18}}
\put(54.6,1){\line(0,1){18}}
\put(55.4,1){\line(0,1){18}}


\put(0,-1){\vector(0,-1){20}}
\put(-0.2,-1){\line(0,-1){18}}
\put(0.2,-1){\line(0,-1){18}}
\put(0.2,-1){\line(0,-1){18}}
\put(-0.4,-1){\line(0,-1){18}}


\color{blue}

\put(-30,20){\circle*{1}}

\put(-30,20){\vector(-1,0){10}}
\put(-30,20.2){\line(-1,0){9}}
\put(-30,19.8){\line(-1,0){9}}


\put(0,-30){\circle*{1}}


\put(0,-30){\vector(1,0){10}}
\put(0,-30.2){\line(1,0){9}}
\put(0,-29.8){\line(1,0){9}}


\put(30,20){\circle*{1}}

\put(30,20){\vector(-1,0){10}}
\put(30,20.2){\line(-1,0){9}}
\put(30,19.8){\line(-1,0){9}}


\put(-40,-40){\circle*{1}}

\put(-40,-40){\vector(-1,0){10}}
\put(-40,-40.2){\line(-1,0){9}}
\put(-40,-39.8){\line(-1,0){9}}


\put(40,-40){\circle*{1}}
\put(40,-40){\vector(-1,0){10}}
\put(40,-40.2){\line(-1,0){9}}
\put(40,-39.8){\line(-1,0){9}}




\put(0,40){\circle*{1}}
\put(0,40){\vector(1,0){10}}
\put(0,40.2){\line(1,0){9}}
\put(0,39.8){\line(1,0){9}}



\end{picture}
\caption{The important curve $(AB)^{3}$ corresponds to $gdgdg$. The linking number of $P_{2}$ with each of the points $P_{1}$ and $P_{3}$ is zero but the isotopy class is of course not trivial. It is the minimum of the trace $\tr(f)$ on $\mathcal{T}$  \label{figure39}}

\end{figure}
\setlength{\unitlength}{0.7mm}




==> figure4.tex <==

\begin{figure}[htpb]

\begin{picture}(45,50)(-110,-20)

\color{black}
\put(-80,02){\makebox(0,0)[bc]{$\Delta$}}
\put(75,02){\makebox(0,0)[bc]{$\H^{+}$}}
\put(-30,0){\circle*{1}}
\put(0,0){\circle*{1}}
\put(0,0){\circle*{1}}
\put(30,0){\circle*{1}}

\put(-30,2){\makebox(0,0)[bc]{$p_{1}$}}
\put(0,2){\makebox(0,0)[bc]{$p_{2}$}}
\put(30,-2){\makebox(0,0)[tc]{$p_{3}$}}

\put(-80, 0){\line(1,0){160}}
\put(80,0){\vector(1,0){0}}
\put(-15,-12){\makebox(0,0)[tc]{$f_{A}^{-1}$}}

\color{mygreen}
\put(0, 0){\qbezier[300](-2,-3)(-15,-15)(-28,-2)}
\put(-28, - 2){\vector(-1,1){0}}
\put(-5, 0){\vector(1,0){0}}
\put(-15, 0){\vector(1,0){0}}
\put(-25, 0){\vector(1,0){0}}






\end{picture}

\caption{The inverse of a homeomorphism of the type $A$  relatively to $X= \Big\{ p_{0}; p_{1}; p_{2} \Big\}$ on $\Delta$.\label{figure4}}
\end{figure}



==> figure49.tex <==

\setlength{\unitlength}{0.5mm}
\begin{figure}
%\begin{picture}(100, 90)(-140,-30)
\begin{picture}(100,300)(-130,-200)



\color{black}
\put(-100,0){\line(1,0){60}}
\color{mygreen}
\put(-40,0){\line(1,0){65}}
\color{red}
\put(25,0){\line(1,0){40}}
\color{black}
\put(65,0){\line(1,0){85}}


\put(65,0){\circle*{2}}
\put(65,-2){\makebox(0,0)[tc]{$\scriptstyle P'_{3}$}}

\put(25,0){\circle*{2}}
\put(25,2){\makebox(0,0)[bc]{$\scriptstyle P'_{2}$}}

\put(-40,0){\circle*{2}}
\put(-40,-2){\makebox(0,0)[tc]{$\scriptstyle P'_{1}$}}










%%POINTP2
%%%%%%%%%
%RAYON****10%
%%%%%%%%%
\color{red}

\put(25,0){\qbezier[300](-10,0)(-10,4.14)(-7.07,7.07)}
\put(25,0){\qbezier[300](-7.07,7.07),(-4.14,10),(0,10)}
\put(25,0){\qbezier[300](0,10),(4.14,10)(7.07,7.07)}
\put(25,0){\qbezier[300](7.07,7.07)(10,4.14)(10,0)}


%%%%%%%%%
%RAYON****20%
%%%%%%%%%
\color{mygreen}
\put(25,0){\qbezier[300](-20,0)(-20,8.28)(-14.14,14.14)}
\put(25,0){\qbezier[300](-14.14,14.14)(-8.28,20)(0,20)}
\put(25,0){\qbezier[300](0,20)(8.28,20)(14.14,14.14)}
\put(25,0){\qbezier[300](14.14,14.14)(20,8.28)(20,0)}




%%%%%%%%%
%RAYON****30%
%%%%%%%%%
\color{mygreen}
\put(25,0){\qbezier[300](-30,0)(-30,12.42)(-21.21,21.21)}
\put(25,0){\qbezier[300](-21.21,21.21)(-12.42,30)(0,30)}
\put(25,0){\qbezier[300](0,30)(12.42,30)(21.21,21.21)}
\put(25,0){\qbezier[300](21.21,21.21)(30,12.42)(30,0)}

%%%%%%%%%
%RAYON****40%
%%%%%%%%%
\color{red}
\put(25,0){\qbezier[300](-40,0)(-40,16.56)(-28.28,28.28)}
\put(25,0){\qbezier[300](-28.28,28.28)(-16.56,40)(0,40)}
\put(25,0){\qbezier[300](0,40)(16.56,40)(28.28,28.28)}
\put(25,0){\qbezier[300](28.28,28.28)(40,16.56)(40,0)}



%%%%%%%%%
%RAYON****50%
%%%%%%%%%
\color{mygreen}
\put(25,0){\qbezier[300](-50,0)(-50,20.7)(-35.35,35.35)}
\put(25,0){\qbezier[300](-35.35,35.35),(-20.7,50),(0,50)}
\put(25,0){\qbezier[300](0,50),(20.7,50)(35.35,35.35)}
\put(25,0){\qbezier[300](35.35,35.35)(50,20.7)(50,0)}





%%%%%%%%%
%RAYON****60
%%%%%%%%%

\color{mygreen}
\put(25,0){\qbezier[300](-60,0)(-60,24.84)(-42.42,42.42)}
\put(25,0){\qbezier[300](-42.42,42.42)(-24.84,60)(0,60)}
\put(25,0){\qbezier[300](0,60)(24.84,60)(42.42,42.42)}
\put(25,0){\qbezier[300](42.42,42.42)(60,24.84)(60,0)}


%%%%%%%%%
%RAYON****70%
%%%%%%%%%
\color{red}
\put(25,0){\qbezier[300](-70,0)(-70,28.98)(-49.49,49.49)}
\put(25,0){\qbezier[300](-49.49,49.49)(-28.98,70)(0,70)}
\put(25,0){\qbezier[300](0,70)(28.98,70)(49.49,49.49)}
\put(25,0){\qbezier[300](49.49,49.49)(70,28.98)(70,0)}


%RAYON****80%
%%%%%%%%%
\color{mygreen}

\put(25,0){\qbezier[300](-80,0)(-80,31.12)(-56.56,56.56)}
\put(25,0){\qbezier[300](-56.56,56.56)(-31.12,80)(0,80)}
\put(25,0){\qbezier[300](0,80)(31.12,80)(56.56,56.56)}
\put(25,0){\qbezier[300](56.56,56.56)(80,31.12)(80,0)}

%%%%%%%%%
%RAYON****90%
%%%%%%%%%
\color{red}

\put(25,0){\qbezier[300](-90,0)(-90,37.26)(-63.63,63.63)}
\put(25,0){\qbezier[300](-63.63,63.63)(-37.26,90)(0,90)}
\put(25,0){\qbezier[300](0,90)(37.26,90)(63.63,63.63)}
\put(25,0){\qbezier[300](63.63,63.63)(90,37.26)(90,0)}

%%%%%%%%%
%RAYON****100%
%%%%%%%%%
\color{mygreen}
\put(25,0){\qbezier[300](-100,0)(-100,41.41)(-70.7,70.7)}
\put(25,0){\qbezier[300](-70.7,70.7),(-41.4,100),(0,100)}
\put(25,0){\qbezier[300](0,100),(41.4,100)(70.7,70.7)}
\put(25,0){\qbezier[300](70.7,70.7)(100,41.41)(100,0)}
%%%%%%%%%



\color{black}


\put(25,80){\vector(-1,0){0}}
\put(25,50){\vector(1,0){0}}
\put(25,30){\vector(-1,0){0}}
\put(25,90){\vector(-1,0){0}}
\put(25,100){\vector(1,0){0}}
\put(25,50){\vector(1,0){0}}
\put(25,20){\vector(1,0){0}}
\put(25,60){\vector(-1,0){0}}
\put(25,70){\vector(1,0){0}}
\put(25,10){\vector(-1,0){0}}

\put(25,10){\vector(-1,0){0}}
\put(25,10){\vector(-1,0){0}}

\put(25,40){\vector(1,0){0}}


\end{picture}
\caption{Distribution of oriented colored arrows on $\sn^{+}(3,10)$.\label{figure33}}

\end{figure}
\setlength{\unitlength}{0.7mm}




==> figure5.tex <==
\begin{figure}[htpb]

\begin{picture}(45,110)(-110,-55)

\color{black}

\put(-40,0){\circle*{1}}
\put(0,0){\circle*{1}}
\put(40,0){\circle*{1}}

\put(-40,-2){\makebox(0,0)[tc]{$ p_{1}$}}
\put(0,-2){\makebox(0,0)[tc]{$p_{2}$}}
\put(40,-2){\makebox(0,0)[tc]{$p_{3}$}}



\put(-80,2){\makebox(0,0)[bc]{$\Delta$}}
\put(-80, 0){\line(1,0){160}}
\put(80,0){\vector(1,0){0}}

\color{mygreen}

\put(-20,-50){\line(0,1){100}}
\put(-22,50){\makebox(0,0)[tr]{$\Delta_{1}$}}
\put(20,-50){\line(0,1){100}}
\put(18,50){\makebox(0,0)[tr]{$\Delta_{2}$}}




%C1
%S=0.414 fois R; T = O.707 fois R
%R=20 SA = 8.28 ; T=14.14
\put(-40,0){\qbezier[100](-10,0)(-10,4.14)(-7.07,7.07)}
\put(-40,0){\qbezier[100](-7.07,7.07)(-4.14,10)(0,10)}
\put(-40,0){\qbezier[100](0,10)(4.14,10)(7.07,7.07)}
\put(-40,0){\qbezier[100](7.07,7.07)(10,4.14)(10,0)}

\put(-50,-50){\line(0,1){50}}
\put(-30,-50){\line(0,1){50}}
\put(-52,-50){\makebox(0,0)[tr]{$\Delta_{1}$}}

%C1
%S=0.414 fois R; T = O.707 fois R
%R=20 SA = 8.28 ; T=14.14
\put(40,0){\qbezier[100](-10,0)(-10,4.14)(-7.07,7.07)}
\put(40,0){\qbezier[100](-7.07,7.07)(-4.14,10)(0,10)}
\put(40,0){\qbezier[100](0,10)(4.14,10)(7.07,7.07)}
\put(40,0){\qbezier[100](7.07,7.07)(10,4.14)(10,0)}

\put(50,-50){\line(0,1){50}}
\put(52,-50){\makebox(0,0)[tr]{$\Delta_{2}$}}

\put(30,-50){\line(0,1){50}}
\put(18,50){\makebox(0,0)[tr]{$\Delta_{2}$}}

\put(20,-50){\line(0,1){100}}


\color{red}
%C1
%S=0.414 fois R; T = O.707 fois R
%R=10 SA = 8.28 ; T=14.14
\put(0,0){\qbezier[100](-10,0)(-10,4.14)(-7.07,7.07)}
\put(0,0){\qbezier[100](-7.07,7.07)(-4.14,10)(0,10)}
\put(0,0){\qbezier[100](0,10)(4.14,10)(7.07,7.07)}
\put(0,0){\qbezier[100](7.07,7.07)(10,4.14)(10,0)}

\put(-10,-50){\line(0,1){50}}
\put(-15,-50){\line(0,1){75}}
\put(-18,-50){\line(0,1){100}}
\put(10,-50){\line(0,1){50}}
\put(15,-50){\line(0,1){75}}

\put(18,-50){\line(0,1){100}}

\put(11,-50){\makebox(0,0)[tl]{$f(\Delta_{1})$}}

%C1
%S=0.414 fois R; T = O.707 fois R
%R=15 SA = 6.21 ; T=10.67
\put(0,25){\qbezier[100](-15,0)(-15,6.21)(-10.67,10.67)}
\put(0,25){\qbezier[100](-10.67,10.67)(-6.21,15)(0,15)}
\put(0,25){\qbezier[100](0,15)(6.21,15)(10.67,10.67)}
\put(0,25){\qbezier[100](10.67,10.67)(15,6.21)(15,0)}

\put(0,45){{\vector(0,1){5}}}

\put(0,15){{\vector(0,1){5}}}


\color{black}
\put(0, 0){\qbezier[300](0,0)(-40,40)(-60,2)}
\put(-60, 2){\vector(-1,-1){0}}
\put(-40,25){\makebox(0,0)[bc]{$f$}}

\put(-40, 0){\qbezier[300](0,0)(20,-15)(37,-2)}
\put(-3, -2){\vector(2,1){0}}
\put(-25,-15){\makebox(0,0)[bc]{$f$}}


\color{mygreen}


\end{picture}
\caption{A homeomorphism of the type $A$ acts on $\Delta_{1}$ and $\Delta_{2}$ and in some sense $f(\Delta_{1}) = \Delta_{1} + \Delta_{2}$.  \label{figure5}}
\end{figure}



==> figure50.tex <==
%ESCARGOT-TOPOLOGIQUE

\begin{figure}
\begin{picture}(100, 160)(-110,-70)

%Un demi-cercle
%S=0.382 fois R; T = O.707 fois T
%\put(0,0){\qbezier[300](RX,0)(RX,SX)(TX,TX)}
%\put(0,0){\qbezier[300](TX,TX),(SX,RX),(0,RX)}

%\put(0,0){\qbezier[300](0,RX),(-SX,RX)(-TX,TX)}
%\put(0,0){\qbezier[300](-TX,TX)(-RX,SX)(-RX,0)}

%\put(0,0){\qbezier[300](-RX,0)(-RX,-SX)(-TX,-TX)}
%\put(0,0){\qbezier[300](-TX,-TX),(-SX,-RX),(0,-RX)}

%\put(0,0){\qbezier[300](0,-RX),(SX,-RX)(TX,-TX)}
%\put(0,0){\qbezier[300](TX,-TX)(RX,-SX)(RX,0)}
\color{blue}
\put(-110,0){\line(1,0){40}}
\put(-100,0){\vector(1,0){0}}

\color{black}

\put(-70,0){\circle*{1}}
\put(0,0){\circle*{1}}
\put(30,0){\circle*{1}}

\color{blue}

%C1
\put(-70,0){\qbezier[300](-25,0)(-25,-9.65)(-17.67,-17.67)}
\put(-87.67,-17.67){\vector(1,-1){0}}
\put(-70,0){\qbezier[300](-17.67,-17.67),(-9.65,-25),(0,-25)}
\put(-70,0){\qbezier[300](0,-25),(9.65,-25)(17.67,-17.67)}
\put(-70,0){\qbezier[300](17.67,-17.67)(25,-9.65)(25,0)}

%C2
%S=0.382 fois R; T = O.707 fois T
%R=45 ;45 S=0.382Ra=17.2 ; Ta=0.707 Ra=31.8
\put(0,0){\qbezier[300](-45,0)(-45,17.2)(-31.8,31.8)}
\put(0,0){\qbezier[300](-31.8,31.8),(-17.2,45),(0,45)}
\put(0,0){\qbezier[300](0,45),(17.2,45)(31.8,31.8)}
\put(31.8,31.8){\vector(1,-1){0}}
\put(0,0){\qbezier[300](31.8,31.8)(45,17.2)(45,0)}

%C3
%R=15 S=0.382*R T=0.707R

\put(30,0){\qbezier[300](-15,0)(-15,-5.73)(-10.6,-10.6)}
\put(30,0){\qbezier[300](-10.6,-10.6),(-5.73,-15),(0,-15)}
\put(30,0){\qbezier[300](0,-15),(5.73,-15)(10.6,-10.6)}
\put(19.4,-10.6){\vector(-1,1){0}}
\put(30,0){\qbezier[300](10.6,-10.6)(15,-5.73)(15,0)}


%C4
%R=15 S=0.382*R T=0.707R
\put(0,0){\qbezier[300](-15,0)(-15,5.73)(-10.6,10.6)}
\put(0,0){\qbezier[300](-10.6,10.6),(-5.73,15),(0,15)}
\put(0,0){\qbezier[300](0,15),(5.73,15)(10.6,10.6)}
\put(-10.6,10.6){\vector(-1,-1){0}}
\put(0,0){\qbezier[300](10.6,10.6)(15,5.73)(15,0)}

%C5
%S=0.382 fois R; T = O.707 fois T
%R=45 ;45 S=0.382Ra=17.2 ; Ta=0.707 Ra=31.8
\put(30,0){\qbezier[300](-45,0)(-45,-17.2)(-31.8,-31.8)}
\put(30,0){\qbezier[300](-31.8,-31.8),(-17.2,-45),(0,-45)}
\put(30,0){\qbezier[300](0,-45),(17.2,-45)(31.8,-31.8)}
\put(61.8,-31.8){\vector(1,1){0}}
\put(30,0){\qbezier[300](31.8,-31.8)(45,-17.2)(45,0)}

%C6 R=75
%S=0.382 fois R; T = O.707 fois T
\put(0,0){\qbezier[300](75,0)(75,28.75)(53.02,53.02)}
\put(0,0){\qbezier[300](53.02,53.02),(28.75,75),(0,75)}
\put(0,0){\qbezier[300](0,75),(-28.75,75)(-53.02,53.02)}
\put(0,0){\qbezier[300](-53.02,53.02)(-75,28.75)(-75,0)}
\put(-53.02,53.02){\vector(-1,-1){0}}


\color{mygreen}

\put(-70,0){\line(1,0){70}}
\put(-60,0){\vector(1,0){0}}

%C6 R=65
%S=0.382 fois R = 24.83; T = O.707 fois R = 45.95
\put(0,0){\qbezier[300](-65,0)(-65,24.83)(-45.95,45.95)}
\put(0,0){\qbezier[300](-45.95,45.95),(-24.83,65),(0,65)}
\put(0,0){\qbezier[300](0,65),(24.83,65)(45.95,45.95)}
\put(0,0){\qbezier[300](45.95,45.95)(65,24.83)(65,0)}
\put(45.95,45.95){\vector(1,-1){0}}

%C7 R=35
%S=0.382 fois R = 13.37; T = O.707 fois R = 24.74
\put(30,0){\qbezier[300](35,0)(35,-13.37)(24.74,-24.74)}
\put(30,0){\qbezier[300](24.74,-24.74),(13.37,-35),(0,-35)}
\put(30,0){\qbezier[300](0,-35),(-13.37,-35)(-24.74,-24.74)}
\put(5.26,-24.74){\vector(-1,1){0}}
\put(30,0){\qbezier[300](-24.74,-24.74)(-35,-13.37)(-35,0)}




\color{red}

\put(0,0){\line(1,0){30}}
\put(10,0){\vector(1,0){0}}
%C7 R=25
%S=0.382 fois R = 9.55 ; T = O.707 fois R = 17.67
\put(30,0){\qbezier[300](-25,0)(-25,-9.55)(-17.67,-17.67)}
\put(30,0){\qbezier[300](-17.67,-17.67),(-9.55,-25),(0,-25)}
\put(30,0){\qbezier[300](0,-25),(9.55,-25)(17.67,-17.67)}
\put(47.67,-17.67){\vector(1,1){0}}
\put(30,0){\qbezier[300](17.67,-17.67)(25,-9.55)(25,0)}


%C8 R=55
%S=0.382 fois R = 21.01 ; T = O.707 fois R = 38.88

\put(0,0){\qbezier[300](55,0)(55,21.01)(38.88,38.88)}
\put(0,0){\qbezier[300](38.88,38.88),(21.01,55),(0,55)}
\put(0,0){\qbezier[300](0,55)(-21.01,55)(-38.88,38.88)}
\put(-38.88,38.88){\vector(-1,-1){0}}
\put(0,0){\qbezier[300](-38.88,38.88),(-55, 21.01),(-55,0)}


%C9
%R=15 S=0.382*R = 5.73 T=0.707R = 10.6
\put(-70,0){\qbezier[300](15,0)(15,-5.73)(10.6,-10.6)}
\put(-70,0){\qbezier[300](10.6,-10.6),(5.73,-15),(0,-15)}
\put(-70,0){\qbezier[300](0,-15),(-5.73,-15)(-10.6,-10.6)}
\put(-80.6,-10.6){\vector(-1,1){0}}
\put(-70,0){\qbezier[300](-10.6,-10.6)(-15,-5.73)(-15,0)}


%C10
%R=85 S=0.382*R = 32.47 T=0.707R = 60.1
\put(0,0){\qbezier[300](-85,0)(-85,32.47)(-60.1,60.1)}
\put(0,0){\qbezier[300](-60.1,60.1),(-32.47,85),(0,85)}
\put(0,0){\qbezier[300](0,85),(32.47,85)(60.1,60.1)}
\put(60.1,60.1){\vector(1,-1){0}}
\put(0,0){\qbezier[300](60.1,60.1)(85, 32.47)(85,0)}

%C11
%R=55
%S=0.382 fois R = 21.01 ; T = O.707 fois R = 38.88

\put(30,0){\qbezier[300](55,0)(55,-21.01)(38.88,-38.88)}
\put(30,0){\qbezier[300](38.88,-38.88),(21.01,-55),(0,-55)}
\put(30,0){\qbezier[300](0,-55)(-21.01,-55)(-38.88,-38.88)}
\put(-8.88,-38.88){\vector(-1,1){0}}
\put(30,0){\qbezier[300](-38.88,-38.88),(-55, -21.01),(-55,0)}


%C12 R=25
%S=0.382 fois R = 9.55 ; T = O.707 fois R = 17.67
\put(0,0){\qbezier[300](-25,0)(-25,9.55)(-17.67,17.67)}
\put(0,0){\qbezier[300](-17.67,17.67),(-9.55,25),(0,25)}
\put(0,0){\qbezier[300](0,25),(9.55,25)(17.67,17.67)}
\put(17.67,17.67){\vector(1,-1){0}}
\put(0,0){\qbezier[300](17.67,17.67)(25,9.55)(25,0)}



\color{black}

\put(30,0){\line(1,0){70}}
\put(100,0){\vector(1,0){0}}




%C14 R=35
%S=0.382 fois R = 17.19; T = O.707 fois R = 31.81
\put(0,0){\qbezier[300](35,0)(35,13.37)(24.74,24.74)}
\put(0,0){\qbezier[300](24.74,24.74),(13.37,35),(0,35)}
\put(0,0){\qbezier[300](0,35),(-13.37,35)(-24.74,24.74)}
\put(-24.74,24.74){\vector(-1,-1){0}}
\put(0,0){\qbezier[300](-24.74,24.74)(-35,13.37)(-35,0)}

%C15 R=65

%S=0.382 fois R = 24.83; T = O.707 fois R = 45.95

\put(30,0){\qbezier[300](-65,0)(-65,-24.83)(-45.95,-45.95)}
\put(30,0){\qbezier[300](-45.95,-45.95)(-24.83,-65)(0,-65)}

\put(30,0){\qbezier[300](0,-65),(24.83,-65)(45.95, -45.95)}
\put(30,0){\qbezier[300](45.95, -45.95)(65,-24.83)(65,0)}

\put(75.95,-45.95){\vector(1,1){0}}


%\put(0,70){\vector(0,1){2}}
%\put(-70,0){\line(1,0){140}}
%\put(68,0){\vector(1,0){2}}
%\put(1,-5){\makebox(0,0)[tl]{$\scriptstyle O$}}
%\put(101,-1){\makebox(0,0)[tl]{$\scriptstyle x$}}
%\put(1,70){\makebox(0,0)[tl]{$\scriptstyle y$}}

%cercle de rayon 60

%\put(0,0){\qbezier[300](-100,0)(-100,-38.6)(-70.7,-70.7)}
%\put(0,0){\qbezier[300](-70.7,-70.7),(-38.6,-100),(0,-100)}
%\put(0,0){\qbezier[300](0,-100),(38.6,-100)(70.7,-70.7)}
%\put(0,0){\qbezier[300](70.7,-70.7)(100,-38.6)(100,0)}
%\put(0,0){\qbezier[300](-100,0)(25,-38.6)(70.7,-70.7)}
%\put(0,0){\qbezier[300](-70.7,-70.7),(-38.6,-100),(0,-100)}
%\put(0,0){\qbezier[300](0,-25),(38.6,-100)(70.7,-70.7)}
%\put(0,0){\qbezier[300](70.7,-70.7)(100,-38.6)(100,0)}


\end{picture}
\caption{A topological snail. \label{figure30}}

\end{figure}




==> figure6.tex <==
\begin{figure}[htpb]

\begin{picture}(45,110)(-110,-55)

\color{black}
\put(-40,0){\circle*{1}}
\put(0,0){\circle*{1}}
\put(40,0){\circle*{1}}
\put(-40,-2){\makebox(0,0)[tc]{$p_{1}$}}
\put(0,-2){\makebox(0,0)[tc]{$p_{2}$}}
\put(40,-2){\makebox(0,0)[tc]{$p_{3}$}}
\put(-80,2){\makebox(0,0)[bc]{$\Delta$}}
\put(-80, 0){\line(1,0){160}}
\put(80,0){\vector(1,0){0}}

\color{mygreen}
\put(-20,-50){\line(0,1){100}}
\put(-22,50){\makebox(0,0)[tr]{$ \Delta_{1}$}}
\put(20,-50){\line(0,1){100}}





%C1
%S=0.414 fois R; T = O.707 fois R
%R=20 SA = 8.28 ; T=14.14
\put(-40,0){\qbezier[100](-10,0)(-10,-4.14)(-7.07,-7.07)}
\put(-40,0){\qbezier[100](-7.07,-7.07)(-4.14,-10)(0,-10)}
\put(-40,0){\qbezier[100](0,-10)(4.14,-10)(7.07,-7.07)}
\put(-40,0){\qbezier[100](7.07,-7.07)(10,-4.14)(10,0)}

\put(-50,50){\line(0,-1){50}}
\put(-30,50){\line(0,-1){50}}
\put(-51,50){\makebox(0,0)[tr]{$\Delta_{1}$}}

%C1
%S=0.414 fois R; T = O.707 fois R
%R=20 SA = 8.28 ; T=14.14
\put(40,0){\qbezier[100](-10,0)(-10,4.14)(-7.07,7.07)}
\put(40,0){\qbezier[100](-7.07,7.07)(-4.14,10)(0,10)}
\put(40,0){\qbezier[100](0,10)(4.14,10)(7.07,7.07)}
\put(40,0){\qbezier[100](7.07,7.07)(10,4.14)(10,0)}
\put(50,-50){\line(0,1){50}}
\put(51,-50){\makebox(0,0)[tr]{$\Delta_{2}$}}
\put(30,-50){\line(0,1){50}}
\put(21,50){\makebox(0,0)[tl]{$\Delta_{2}$}}
\put(20,-50){\line(0,1){100}}


\color{red}
%C1
%S=0.414 fois R; T = O.707 fois R
%R=10 SA = 8.28 ; T=14.14
\put(0,0){\qbezier[100](-10,0)(-10,-4.14)(-7.07,-7.07)}
\put(0,0){\qbezier[100](-7.07,-7.07)(-4.14,-10)(0,-10)}
\put(0,0){\qbezier[100](0,-10)(4.14,-10)(7.07,-7.07)}
\put(0,0){\qbezier[100](7.07,-7.07)(10,-4.14)(10,0)}

\put(-10,50){\line(0,-1){50}}
\put(-15,50){\line(0,-1){75}}
\put(-18,50){\line(0,-1){100}}
\put(10,50){\line(0,-1){50}}
\put(15,50){\line(0,-1){75}}

\put(18,50){\line(0,-1){100}}

\put(12,50){\makebox(0,0)[bl]{$f^{-1}(\Delta_{1})$}}

%C1
%S=0.414 fois R; T = O.707 fois R
%R=15 SA = 6.21 ; T=10.67
\put(0,-25){\qbezier[100](-15,0)(-15,-6.21)(-10.67,-10.67)}
\put(0,-25){\qbezier[100](-10.67,-10.67)(-6.21,-15)(0,-15)}
\put(0,-25){\qbezier[100](0,-15)(6.21,-15)(10.67,-10.67)}
\put(0,-25){\qbezier[100](10.67,-10.67)(15,-6.21)(15,0)}

\put(0,-45){{\vector(0,-1){5}}}

\put(0,-15){{\vector(0,-1){5}}}


\color{black}
\put(0, 0){\qbezier[300](0,0)(-40,-40)(-60,-2)}
\put(-60, -2){\vector(-1,1){0}}
\put(-40,-23){\makebox(0,0)[tc]{$f^{-1}$}}

\put(-40, 0){\qbezier[300](0,0)(20,15)(37,2)}
\put(-3, 2){\vector(2,-1){0}}
\put(-25,10){\makebox(0,0)[bc]{$f^{-1}$}}




\end{picture}
\caption{A homeomorphism of the type $A$ acts on $\Delta_{1}$ and $\Delta_{2}$ and in some sense $f^{-1}(\Delta_{1}) = \Delta_{1} + \Delta_{2}$.  \label{figure6}}
\end{figure}



==> figure7.tex <==
\begin{figure}[htpb]

\begin{picture}(45,110)(-110,-55)

\color{black}
\put(-40,0){\circle*{1}}
\put(0,0){\circle*{1}}
\put(40,0){\circle*{1}}
\put(-40,2){\makebox(0,0)[bc]{$p_{1}$}}
\put(0,-2){\makebox(0,0)[tc]{$p_{2}$}}
\put(40,2){\makebox(0,0)[bc]{$p_{3}$}}

\color{mygreen}



\put(-40,-50){\line(0,1){50}}
\put(-42,-50){\makebox(0,0)[br]{$H_{1}$}}

%\put(-40,0){\line(0,1){50}}
%\put(-41,50){\makebox(0,0)[tr]{$H_{1}^{+}$}}




\put(-0,0){\line(0,1){50}}
\put(-2,50){\makebox(0,0)[tr]{$H_{2}^{+}$}}

\put(40,-50){\line(0,1){50}}
\put(38,-50){\makebox(0,0)[br]{$H_{3}$}}





\color{black}

\put(-85,0){\makebox(0,0)[cr]{$f_{A}$}}

\put(-80, 0){\vector(0,-1){0}}

\put(0, 0){\qbezier[300](0,30)(-80,50)(-80,0)}
\put(0, 0){\qbezier[300](-80,0)(-80,-40)(-40,-40)}
\put(-40, -40){\vector(1,0){0}}


\put(-20,47){\makebox(0,0)[bc]{$f_{A}$}}











\end{picture}
\caption{An homeomorphism of type $A$ acting on $H_{1}$, $H_{2}^{-}$, $H_{2}^{+}$ and $H_{3}$.  \label{figure7}}
\end{figure}



==> figure8.tex <==
\begin{figure}[htpb]

\begin{picture}(45,90)(-110,-10)

\color{black}
\put(-40,70){\circle*{1}}
\put(0,70){\circle*{1}}
\put(40,70){\circle*{1}}
\put(-40,68){\makebox(0,0)[tc]{$p_{1}$}}
\put(0,68){\makebox(0,0)[tc]{$p_{2}$}}
\put(40,68){\makebox(0,0)[tc]{$p_{3}$}}


\put(-40,0){\circle*{1}}
\put(0,0){\circle*{1}}
\put(40,0){\circle*{1}}
\put(-40,-2){\makebox(0,0)[tc]{$p_{1}$}}
\put(0,-2){\makebox(0,0)[tc]{$p_{2}$}}
\put(40,-2){\makebox(0,0)[tc]{$p_{3}$}}


\color{mygreen}
\put(-40, 70){\line(1,0){40}}
\color{black}
\put(-20, 70){\vector(1,0){0}}
\put(20, 70){\vector(1,0){0}}

\put(-20,72){\makebox(0,0)[bc]{$I_{1}$}}
\put(20,72){\makebox(0,0)[bc]{$I_{2}$}}

\put(-20,2){\makebox(0,0)[bc]{$f(I_{1})$}}
\put(0, 42){\makebox(0,0)[bc]{$f(I_{2})$}}


\put(-50,0){\qbezier[300](0,60)(-30,35)(0,10)}

\put(-50,10){\vector(1,-1){0}}

\put(-82,35){\makebox(0,0)[bc]{$f_{A}$}}





\color{mygreen}
\put(-40, 0){\line(1,0){40}}
\color{black}
\put(-20, 0){\vector(-1,0){0}}
\put(0, 40){\vector(1,0){0}}

\color{red}
\put(0, 70){\line(1,0){40}}

%C1
%S=0.414 fois R; T = O.707 fois R
%R=40 SA = 16.56 ; T=28.28
\put(0,0){\qbezier[300](-40,0)(-40,16.56)(-28.28,28.28)}
\put(0,0){\qbezier[300](-28.28,28.28)(-16.56,40)(0,40)}
\put(0,0){\qbezier[300](0,40)(16.56,40)(28.28,28.28)}
\put(0,0){\qbezier[300](28.28,28.28)(40,16.56)(40,0)}



\end{picture}
\caption{An homeomorphism $f_{A}$ of type $A$ acting on $I_{1}$ and $I_{2}$.  \label{figure8}}
\end{figure}



==> figure9.tex <==
%ESCARGOT-TOPOLOGIQUE

\begin{figure}
\begin{picture}(100, 90)(-120,-30)

%Un demi-cercle
%S=0.414 fois R; T = O.707 fois T
%\put(0,0){\qbezier[300](RX,0)(RX,SX)(TX,TX)}
%\put(0,0){\qbezier[300](TX,TX),(SX,RX),(0,RX)}

%\put(0,0){\qbezier[300](0,RX),(-SX,RX)(-TX,TX)}
%\put(0,0){\qbezier[300](-TX,TX)(-RX,SX)(-RX,0)}

%\put(0,0){\qbezier[300](-RX,0)(-RX,-SX)(-TX,-TX)}
%\put(0,0){\qbezier[300](-TX,-TX),(-SX,-RX),(0,-RX)}

%\put(0,0){\qbezier[300](0,-RX),(SX,-RX)(TX,-TX)}
%\put(0,0){\qbezier[300](TX,-TX)(RX,-SX)(RX,0)}

\color{black}
\put(-125,0){\line(1,0){230}}
\put(105,0){\vector(1,0){0}}

\put(-115,-2){\makebox(0,0)[tr]{$\Delta$}}



\put(-80,0){\circle*{1}}
\put(-80,-2){\makebox(0,0)[tc]{$p_{0} = a$}}
\put(-40,0){\circle*{1}}
\put(-41,-2){\makebox(0,0)[tr]{$p_{1}$}}
\put(-20,0){\circle*{1}}
\put(-21,-2){\makebox(0,0)[tl]{$p_{2}$}}
\put(0,0){\circle*{1}}
\put(0,-2){\makebox(0,0)[tc]{$q_{1}$}}
\put(40,0){\circle*{1}}
\put(40,2){\makebox(0,0)[bc]{$p_{4} = b$}}
\put(80,0){\circle*{1}}
\put(80,-2){\makebox(0,0)[tc]{$q_{2}$}}
\put(100,0){\circle*{1}}
\put(100,2){\makebox(0,0)[bc]{$p_{3}$}}



\color{mygreen}

% ARC1
%R=100 S=0.414*R T=0.707R
%S=0.414 fois R; T = O.707 fois T
%R=50  S=20.7 ; Ta=7.07 Ra=31.8
\put(-30,0){\qbezier[300](-50,0)(-50,20.7)(-35.35,35.35)}
\put(-30,0){\qbezier[300](-35.35,35.35),(-20.7,50),(0,50)}
\put(-30,0){\qbezier[300](0,50),(20.7,50)(35.35,35.35)}
\put(-30,0){\qbezier[300](35.35,35.35)(50,20.7)(50,0)}

\put(-65.35, 35.35){\vector(1,1){0}}

\put(20,0){\circle*{1}}

\put(21,-1){\makebox(0,0)[tl]{$m_{1}^{1}$}}

% ARC2
%RA=30 SA=0.414*R TA=0.707R
%S=0.414 fois R; TA = O.707 fois T
%R=30 SA = 12.42 ; Ta=21.21
\put(-10,0){\qbezier[300](-30,0)(-30,-12.42)(-21.21,-21.21)}
\put(-10,0){\qbezier[300](-21.21,-21.21)(-12.42,-30)(0,-30)}
\put(-10,0){\qbezier[300](0,-30)(12.42,-30)(21.21,-21.21)}
\put(-10,0){\qbezier[300](21.21,-21.21)(30,-12.42)(30,0)}

\put(11.21,-21.21){\vector(-1,-1){0}}

%SEGMENT

\put(-40,0){\line(1,0){20}}
\put(-30,0){\vector(1,0){0}}

% ARC3
%R=20 S=0.414*R T=0.707R
%S=0.414 fois R; T = O.707 fois T
%R=20 ;45 S=8.28 ; Ta=7.07 Ra=31.8

\put(-40,0){\qbezier[300](-20,0)(-20,8.28)(-14.14,14.14)}
\put(-40,0){\qbezier[300](-14.14,14.14)(-8.28,20)(0,20)}
\put(-40,0){\qbezier[300](0,20)(8.28,20)(14.14,14.14)}
\put(-40,0){\qbezier[300](14.14,14.14)(20,8.28)(20,0)}

\put(-54.14,14.14){\vector(-1,-1){0}}

\put(-60,0){\circle*{1}}

\put(-61,1){\makebox(0,0)[br]{$m_{1}^{3}$}}

% ARC4
%R=20 S=0.414*R T=0.707R
%S=0.414 fois R; T = O.707 fois T
%R=10 ;45 S=3.82 ; Ta=7.07 Ra=31.8
\put(-80,0){\qbezier[300](-20,0)(-20,-8.28)(-14.14,-14.14)}
\put(-80,0){\qbezier[300](-14.14,-14.14)(-8.28,-20)(0,-20)}
\put(-80,0){\qbezier[300](0,-20)(8.28,-20)(14.14,-14.14)}
\put(-80,0){\qbezier[300](14.14,-14.14)(20,-7,64)(20,0)}

\put(-94.14,-14.14){\vector(-1,1){0}}

\put(-100,0){\circle*{1}}
\put(-101,1){\makebox(0,0)[br]{$m_{2}^{3}$}}

% ARC5
%Ck2

%S=0.414 fois R; TA = O.707 fois T
%R=80 SA = 33.12 ; Ta=28.28
\put(-20,0){\qbezier[300](-80,0)(-80,33.12)(-56.56,56.56)}
\put(-20,0){\qbezier[300](-56.56,56.56)(-33.12,80)(0,80)}
\put(-20,0){\qbezier[300](0,80)(33.12,80)(56.56,56.56)}
\put(-20,0){\qbezier[300](56.56,56.56)(80,33.12)(80,0)}

\put(36.56,56.56){\vector(1,-1){0}}

\put(60,0){\circle*{1}}

\put(59,-1){\makebox(0,0)[tr]{$m_{3}^{3}$}}


% ARC6
%R=20 S=0.414*R T=0.707R
%S=0.414 fois R; T = O.707 fois T
%R=10 ;45 S=3.82 ; Ta=7.07 Ra=31.8

\put(80,0){\qbezier[300](-20,0)(-20,-8.28)(-14.14,-14.14)}
\put(80,0){\qbezier[300](-14.14,-14.14)(-8.28,-20)(0,-20)}
\put(80,0){\qbezier[300](0,-20)(8.28,-20)(14.14,-14.14)}
\put(80,0){\qbezier[300](14.14,-14.14)(20,-7,64)(20,0)}

\put(94.14,-14.14){\vector(1,1){0}}



% ARC7
%RA=30 SA=0.414*R TA=0.707R
%S=0.414 fois R; TA = O.707 fois T
%R=30 SA = 12.42 ; Ta=21.21
\put(70,0){\qbezier[300](-30,0)(-30,-12.42)(-21.21,-21.21)}
\put(70,0){\qbezier[300](-21.21,-21.21)(-12.42,-30)(0,-30)}
\put(70,0){\qbezier[300](0,-30)(12.42,-30)(21.21,-21.21)}
\put(70,0){\qbezier[300](21.21,-21.21)(30,-12.42)(30,0)}

\put(48.79,-21.21){\vector(-1,1){0}}






\color{black}


\color{blue}


%\color{mygreen}




\end{picture}
\caption{A typical spinning skeleton on the set $X= \Big\{ p_{0}; p_{1}; p_{2}; p_{3} ; p_{4}; q_{1}; q_{2} \Big\}$ on $\Delta$.\label{figure9}}

\end{figure}



